Uncertainty-Aware Time-to-Event Prediction using Deep Kernel Accelerated Failure Time Models

Recurrent neural network based solutions are increasingly being used in the analysis of longitudinal Electronic Health Record data. However, most works focus on prediction accuracy and neglect prediction uncertainty. We propose Deep Kernel Accelerated Failure Time models for the time-to-event prediction task, enabling uncertainty-awareness of the prediction by a pipeline of a recurrent neural network and a sparse Gaussian Process. Furthermore, a deep metric learning based pre-training step is adapted to enhance the proposed model. Our model shows better point estimate performance than recurrent neural network based baselines in experiments on two real-world datasets. More importantly, the predictive variance from our model can be used to quantify the uncertainty estimates of the time-to-event prediction: Our model delivers better performance when it is more confident in its prediction. Compared to related methods, such as Monte Carlo Dropout, our model offers better uncertainty estimates by leveraging an analytical solution and is more computationally efficient.

==> anova_los.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.009658in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758699in}{0.587915in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.587915in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.730669in}}%
\pgfpathlineto{\pgfqpoint{0.758699in}{1.730669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838324in}{1.385719in}}%
\pgfpathlineto{\pgfqpoint{1.138446in}{1.385719in}}%
\pgfpathlineto{\pgfqpoint{1.138446in}{1.436177in}}%
\pgfpathlineto{\pgfqpoint{0.838324in}{1.436177in}}%
\pgfpathlineto{\pgfqpoint{0.838324in}{1.385719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144571in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.444694in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.444694in}{1.190469in}}%
\pgfpathlineto{\pgfqpoint{1.144571in}{1.190469in}}%
\pgfpathlineto{\pgfqpoint{1.144571in}{1.123275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603942in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{1.603942in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{1.603942in}{1.278341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910190in}{0.989117in}}%
\pgfpathlineto{\pgfqpoint{2.210312in}{0.989117in}}%
\pgfpathlineto{\pgfqpoint{2.210312in}{1.186602in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{1.186602in}}%
\pgfpathlineto{\pgfqpoint{1.910190in}{0.989117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369561in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{2.369561in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{2.369561in}{0.938503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675809in}{0.651042in}}%
\pgfpathlineto{\pgfqpoint{2.975931in}{0.651042in}}%
\pgfpathlineto{\pgfqpoint{2.975931in}{0.716182in}}%
\pgfpathlineto{\pgfqpoint{2.675809in}{0.716182in}}%
\pgfpathlineto{\pgfqpoint{2.675809in}{0.651042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141509in}{-22.497126in}}%
\pgfpathlineto{\pgfqpoint{1.141509in}{-22.497126in}}%
\pgfpathlineto{\pgfqpoint{1.141509in}{-22.497126in}}%
\pgfpathlineto{\pgfqpoint{1.141509in}{-22.497126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141509in}{-22.497126in}}%
\pgfpathlineto{\pgfqpoint{1.141509in}{-22.497126in}}%
\pgfpathlineto{\pgfqpoint{1.141509in}{-22.497126in}}%
\pgfpathlineto{\pgfqpoint{1.141509in}{-22.497126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141509in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.141509in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RNN+AFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907127in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907127in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SVGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.672746in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.672746in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPGP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907127in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{0.627873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.589611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.555}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{0.836206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.797944in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.560}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{1.044539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.006277in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.565}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{1.252873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.214610in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.570}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{1.461206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.422944in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.575}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{1.669539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.631277in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.580}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.159292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988385in}{1.385719in}}%
\pgfpathlineto{\pgfqpoint{0.988385in}{1.355432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988385in}{1.436177in}}%
\pgfpathlineto{\pgfqpoint{0.988385in}{1.436177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913354in}{1.355432in}}%
\pgfpathlineto{\pgfqpoint{1.063415in}{1.355432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.913354in}{1.436177in}}%
\pgfpathlineto{\pgfqpoint{1.063415in}{1.436177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988385in}{1.678725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294632in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.294632in}{1.081425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294632in}{1.190469in}}%
\pgfpathlineto{\pgfqpoint{1.294632in}{1.202000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219602in}{1.081425in}}%
\pgfpathlineto{\pgfqpoint{1.369663in}{1.081425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219602in}{1.202000in}}%
\pgfpathlineto{\pgfqpoint{1.369663in}{1.202000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754004in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{1.754004in}{1.172674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754004in}{1.410268in}}%
\pgfpathlineto{\pgfqpoint{1.754004in}{1.481764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678973in}{1.172674in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.172674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678973in}{1.481764in}}%
\pgfpathlineto{\pgfqpoint{1.829034in}{1.481764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060251in}{0.989117in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{0.825716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060251in}{1.186602in}}%
\pgfpathlineto{\pgfqpoint{2.060251in}{1.396150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985220in}{0.825716in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{0.825716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985220in}{1.396150in}}%
\pgfpathlineto{\pgfqpoint{2.135282in}{1.396150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519622in}{0.938503in}}%
\pgfpathlineto{\pgfqpoint{2.519622in}{0.916737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519622in}{0.969835in}}%
\pgfpathlineto{\pgfqpoint{2.519622in}{0.985975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444592in}{0.916737in}}%
\pgfpathlineto{\pgfqpoint{2.594653in}{0.916737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444592in}{0.985975in}}%
\pgfpathlineto{\pgfqpoint{2.594653in}{0.985975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825870in}{0.651042in}}%
\pgfpathlineto{\pgfqpoint{2.825870in}{0.639859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825870in}{0.716182in}}%
\pgfpathlineto{\pgfqpoint{2.825870in}{0.716182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750839in}{0.639859in}}%
\pgfpathlineto{\pgfqpoint{2.900901in}{0.639859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750839in}{0.716182in}}%
\pgfpathlineto{\pgfqpoint{2.900901in}{0.716182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825870in}{0.828028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.838324in}{1.419015in}}%
\pgfpathlineto{\pgfqpoint{1.138446in}{1.419015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.144571in}{1.150194in}}%
\pgfpathlineto{\pgfqpoint{1.444694in}{1.150194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603942in}{1.398698in}}%
\pgfpathlineto{\pgfqpoint{1.904065in}{1.398698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910190in}{1.146702in}}%
\pgfpathlineto{\pgfqpoint{2.210312in}{1.146702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369561in}{0.951497in}}%
\pgfpathlineto{\pgfqpoint{2.669684in}{0.951497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.675809in}{0.701400in}}%
\pgfpathlineto{\pgfqpoint{2.975931in}{0.701400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619810in}{0.627873in}}%
\pgfpathlineto{\pgfqpoint{0.619810in}{1.669539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141509in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.672746in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907127in,y=1.814002in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Length-of-Stay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444642in}{1.178234in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{1.178234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.000000in}{1.178234in}}{\pgfqpoint{3.000000in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.652891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.000000in}{1.675113in}}{\pgfqpoint{2.977778in}{1.675113in}}%
\pgfpathlineto{\pgfqpoint{2.444642in}{1.675113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422420in}{1.675113in}}{\pgfqpoint{2.422420in}{1.652891in}}%
\pgfpathlineto{\pgfqpoint{2.422420in}{1.200456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422420in}{1.178234in}}{\pgfqpoint{2.444642in}{1.178234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575267in,y=1.554144in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DML}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466864in}{1.399211in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{1.399211in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{1.476989in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{1.476989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777975in,y=1.399211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466864in}{1.244278in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{1.244278in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{1.322056in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{1.322056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777975in,y=1.244278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Yes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> anova_pfs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.009658in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758699in}{0.587915in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.587915in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.730669in}}%
\pgfpathlineto{\pgfqpoint{0.758699in}{1.730669in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818417in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{1.616481in}}%
\pgfpathlineto{\pgfqpoint{0.818417in}{1.616481in}}%
\pgfpathlineto{\pgfqpoint{0.818417in}{1.313110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048103in}{1.391614in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{1.391614in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.048103in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.048103in}{1.391614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392632in}{1.036614in}}%
\pgfpathlineto{\pgfqpoint{1.617723in}{1.036614in}}%
\pgfpathlineto{\pgfqpoint{1.617723in}{1.129677in}}%
\pgfpathlineto{\pgfqpoint{1.392632in}{1.129677in}}%
\pgfpathlineto{\pgfqpoint{1.392632in}{1.036614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622317in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{1.847409in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{1.847409in}{0.925857in}}%
\pgfpathlineto{\pgfqpoint{1.622317in}{0.925857in}}%
\pgfpathlineto{\pgfqpoint{1.622317in}{0.752143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966846in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{2.191938in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{2.191938in}{1.035884in}}%
\pgfpathlineto{\pgfqpoint{1.966846in}{1.035884in}}%
\pgfpathlineto{\pgfqpoint{1.966846in}{0.866482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196531in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{2.421623in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{2.421623in}{1.047187in}}%
\pgfpathlineto{\pgfqpoint{2.196531in}{1.047187in}}%
\pgfpathlineto{\pgfqpoint{2.196531in}{0.959110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541060in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{2.766152in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{2.766152in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.541060in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.541060in}{0.883965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770745in}{0.723491in}}%
\pgfpathlineto{\pgfqpoint{2.995837in}{0.723491in}}%
\pgfpathlineto{\pgfqpoint{2.995837in}{0.795500in}}%
\pgfpathlineto{\pgfqpoint{2.770745in}{0.795500in}}%
\pgfpathlineto{\pgfqpoint{2.770745in}{0.723491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045806in}{-9.580403in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{-9.580403in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{-9.580403in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{-9.580403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045806in}{-9.580403in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{-9.580403in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{-9.580403in}}%
\pgfpathlineto{\pgfqpoint{1.045806in}{-9.580403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.045806in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045806in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RNN+AFT}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620020in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.620020in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont ExactGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194234in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194234in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont SVGP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768449in}{0.449026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.768449in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont PPGP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907127in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Model}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{0.601867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.563605in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{0.818511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.780249in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{1.035155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.996893in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.225}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{1.251799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.213537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{1.468443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.430181in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.275}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.619810in}{1.685087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.646825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.159292in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930963in}{1.313110in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{1.296148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930963in}{1.616481in}}%
\pgfpathlineto{\pgfqpoint{0.930963in}{1.678725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874690in}{1.296148in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{1.296148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.874690in}{1.678725in}}%
\pgfpathlineto{\pgfqpoint{0.987236in}{1.678725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160649in}{1.391614in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{1.391614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160649in}{1.438891in}}%
\pgfpathlineto{\pgfqpoint{1.160649in}{1.478649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104376in}{1.391614in}}%
\pgfpathlineto{\pgfqpoint{1.216922in}{1.391614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104376in}{1.478649in}}%
\pgfpathlineto{\pgfqpoint{1.216922in}{1.478649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.160649in}{1.305295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505177in}{1.036614in}}%
\pgfpathlineto{\pgfqpoint{1.505177in}{1.036614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505177in}{1.129677in}}%
\pgfpathlineto{\pgfqpoint{1.505177in}{1.129677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448905in}{1.036614in}}%
\pgfpathlineto{\pgfqpoint{1.561450in}{1.036614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448905in}{1.129677in}}%
\pgfpathlineto{\pgfqpoint{1.561450in}{1.129677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505177in}{0.690128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505177in}{1.280765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734863in}{0.752143in}}%
\pgfpathlineto{\pgfqpoint{1.734863in}{0.663238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734863in}{0.925857in}}%
\pgfpathlineto{\pgfqpoint{1.734863in}{0.939134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678590in}{0.663238in}}%
\pgfpathlineto{\pgfqpoint{1.791136in}{0.663238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678590in}{0.939134in}}%
\pgfpathlineto{\pgfqpoint{1.791136in}{0.939134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079392in}{0.866482in}}%
\pgfpathlineto{\pgfqpoint{2.079392in}{0.639859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079392in}{1.035884in}}%
\pgfpathlineto{\pgfqpoint{2.079392in}{1.160993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023119in}{0.639859in}}%
\pgfpathlineto{\pgfqpoint{2.135665in}{0.639859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023119in}{1.160993in}}%
\pgfpathlineto{\pgfqpoint{2.135665in}{1.160993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309077in}{0.959110in}}%
\pgfpathlineto{\pgfqpoint{2.309077in}{0.916827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309077in}{1.047187in}}%
\pgfpathlineto{\pgfqpoint{2.309077in}{1.096222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252804in}{0.916827in}}%
\pgfpathlineto{\pgfqpoint{2.365350in}{0.916827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252804in}{1.096222in}}%
\pgfpathlineto{\pgfqpoint{2.365350in}{1.096222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653606in}{0.883965in}}%
\pgfpathlineto{\pgfqpoint{2.653606in}{0.727331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653606in}{1.105263in}}%
\pgfpathlineto{\pgfqpoint{2.653606in}{1.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597333in}{0.727331in}}%
\pgfpathlineto{\pgfqpoint{2.709879in}{0.727331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597333in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{2.709879in}{1.166667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883291in}{0.723491in}}%
\pgfpathlineto{\pgfqpoint{2.883291in}{0.711729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883291in}{0.795500in}}%
\pgfpathlineto{\pgfqpoint{2.883291in}{0.795500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827018in}{0.711729in}}%
\pgfpathlineto{\pgfqpoint{2.939564in}{0.711729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827018in}{0.795500in}}%
\pgfpathlineto{\pgfqpoint{2.939564in}{0.795500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.883291in}{0.910519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818417in}{1.362430in}}%
\pgfpathlineto{\pgfqpoint{1.043509in}{1.362430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048103in}{1.400840in}}%
\pgfpathlineto{\pgfqpoint{1.273195in}{1.400840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.392632in}{1.059445in}}%
\pgfpathlineto{\pgfqpoint{1.617723in}{1.059445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622317in}{0.879599in}}%
\pgfpathlineto{\pgfqpoint{1.847409in}{0.879599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966846in}{0.877274in}}%
\pgfpathlineto{\pgfqpoint{2.191938in}{0.877274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196531in}{0.991924in}}%
\pgfpathlineto{\pgfqpoint{2.421623in}{0.991924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541060in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{2.766152in}{1.057662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758699in}{0.587915in}}{\pgfqpoint{2.296856in}{1.142753in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770745in}{0.743150in}}%
\pgfpathlineto{\pgfqpoint{2.995837in}{0.743150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.619810in}{0.601867in}}%
\pgfpathlineto{\pgfqpoint{0.619810in}{1.685087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.045806in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.768449in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907127in,y=1.814002in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Progression-Free Survival}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444642in}{1.178234in}}%
\pgfpathlineto{\pgfqpoint{2.977778in}{1.178234in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.000000in}{1.178234in}}{\pgfqpoint{3.000000in}{1.200456in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.652891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.000000in}{1.675113in}}{\pgfqpoint{2.977778in}{1.675113in}}%
\pgfpathlineto{\pgfqpoint{2.444642in}{1.675113in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422420in}{1.675113in}}{\pgfqpoint{2.422420in}{1.652891in}}%
\pgfpathlineto{\pgfqpoint{2.422420in}{1.200456in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422420in}{1.178234in}}{\pgfqpoint{2.444642in}{1.178234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575267in,y=1.554144in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DML}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466864in}{1.399211in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{1.399211in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{1.476989in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{1.476989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777975in,y=1.399211in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont No}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466864in}{1.244278in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{1.244278in}}%
\pgfpathlineto{\pgfqpoint{2.689087in}{1.322056in}}%
\pgfpathlineto{\pgfqpoint{2.466864in}{1.322056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.777975in,y=1.244278in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Yes}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ecdf_fasching_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.009658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501753in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922468in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.922468in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922468in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343182in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343182in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{1.763897in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763897in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184612in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.184612in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184612in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605327in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.605327in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605327in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026041in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763897in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard Deviations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.410764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.701529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.663266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.954031in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.954031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.915768in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.206533in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.206533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.168271in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.459035in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.459035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.420773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.673275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.080282in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487864in}{0.475407in}}%
\pgfpathlineto{\pgfqpoint{0.496851in}{0.475407in}}%
\pgfpathlineto{\pgfqpoint{0.497865in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{0.514059in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{0.514147in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{0.547656in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{0.547656in}{0.484829in}}%
\pgfpathlineto{\pgfqpoint{0.575747in}{0.484829in}}%
\pgfpathlineto{\pgfqpoint{0.575747in}{0.486713in}}%
\pgfpathlineto{\pgfqpoint{0.613708in}{0.486713in}}%
\pgfpathlineto{\pgfqpoint{0.613708in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.626447in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.626447in}{0.490482in}}%
\pgfpathlineto{\pgfqpoint{0.647141in}{0.490482in}}%
\pgfpathlineto{\pgfqpoint{0.647141in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{0.670897in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{0.670897in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{0.676463in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{0.676463in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{0.729483in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{0.729483in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{0.743579in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{0.743579in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{0.747283in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{0.747283in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{0.748959in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{0.748959in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{0.765245in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{0.766672in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{0.773251in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{0.773251in}{0.509325in}}%
\pgfpathlineto{\pgfqpoint{0.775959in}{0.509325in}}%
\pgfpathlineto{\pgfqpoint{0.775959in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{0.785285in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{0.785285in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{0.809496in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{0.809496in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{0.811413in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{0.811413in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.830830in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.830830in}{0.518747in}}%
\pgfpathlineto{\pgfqpoint{0.837839in}{0.518747in}}%
\pgfpathlineto{\pgfqpoint{0.837839in}{0.520631in}}%
\pgfpathlineto{\pgfqpoint{0.842622in}{0.520631in}}%
\pgfpathlineto{\pgfqpoint{0.842622in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{0.893666in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{0.893666in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.933033in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.934262in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{0.935108in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{0.935108in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{0.977856in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{0.977856in}{0.531938in}}%
\pgfpathlineto{\pgfqpoint{0.983001in}{0.531938in}}%
\pgfpathlineto{\pgfqpoint{0.983001in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{0.992533in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{0.992533in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{1.002644in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{1.002644in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{1.034265in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{1.034265in}{0.539475in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{0.539475in}}%
\pgfpathlineto{\pgfqpoint{1.043344in}{0.541359in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{0.541359in}}%
\pgfpathlineto{\pgfqpoint{1.050439in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.066374in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.066374in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{1.074126in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{1.074126in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{1.083682in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{1.083682in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{1.088606in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{1.088606in}{0.552665in}}%
\pgfpathlineto{\pgfqpoint{1.090544in}{0.552665in}}%
\pgfpathlineto{\pgfqpoint{1.090544in}{0.554550in}}%
\pgfpathlineto{\pgfqpoint{1.092321in}{0.554550in}}%
\pgfpathlineto{\pgfqpoint{1.092321in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{1.106168in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{1.106168in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.108914in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{1.112558in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{1.112558in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{1.130721in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{1.130721in}{0.563971in}}%
\pgfpathlineto{\pgfqpoint{1.132998in}{0.563971in}}%
\pgfpathlineto{\pgfqpoint{1.132998in}{0.565856in}}%
\pgfpathlineto{\pgfqpoint{1.137539in}{0.565856in}}%
\pgfpathlineto{\pgfqpoint{1.137539in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{1.144032in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{1.144032in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.151320in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.151320in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{1.155884in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{1.155884in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.168237in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.168388in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{1.171207in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{1.172281in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.176105in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.177493in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{1.181577in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{1.181577in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.186200in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.186943in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.195683in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{1.202411in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{1.202411in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{1.207663in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{1.207663in}{0.599774in}}%
\pgfpathlineto{\pgfqpoint{1.211820in}{0.599774in}}%
\pgfpathlineto{\pgfqpoint{1.212433in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{1.216861in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{1.216910in}{0.607311in}}%
\pgfpathlineto{\pgfqpoint{1.237705in}{0.607311in}}%
\pgfpathlineto{\pgfqpoint{1.238835in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{1.241860in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{1.241860in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{1.246131in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{1.246131in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.255372in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.255372in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{1.263894in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{1.265450in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{1.266610in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.275324in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.275324in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{1.277323in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{1.277323in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{1.283462in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{1.284526in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{1.291263in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{1.292603in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{1.293135in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{1.293135in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.298720in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.298827in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{1.301546in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{1.301887in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{1.310966in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{1.311951in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{1.315531in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{1.316744in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.319595in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.320268in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{1.333637in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{1.333637in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.340417in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.340417in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{1.343842in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{1.343842in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{1.350176in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{1.350176in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{1.357291in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{1.358412in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{1.359022in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{1.359022in}{0.669495in}}%
\pgfpathlineto{\pgfqpoint{1.364002in}{0.669495in}}%
\pgfpathlineto{\pgfqpoint{1.364002in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{1.368229in}{0.671379in}}%
\pgfpathlineto{\pgfqpoint{1.368229in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{1.371070in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{1.371070in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.373563in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.373563in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{1.376686in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{1.376686in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{1.383599in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{1.384743in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.390125in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.390125in}{0.684569in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{0.684569in}}%
\pgfpathlineto{\pgfqpoint{1.392040in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.400565in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.400800in}{0.690223in}}%
\pgfpathlineto{\pgfqpoint{1.404281in}{0.690223in}}%
\pgfpathlineto{\pgfqpoint{1.404281in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{1.408253in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{1.408253in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{1.411258in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{1.411442in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.418005in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.418518in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.419757in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.419757in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.421939in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.421939in}{0.705297in}}%
\pgfpathlineto{\pgfqpoint{1.426037in}{0.705297in}}%
\pgfpathlineto{\pgfqpoint{1.426037in}{0.707182in}}%
\pgfpathlineto{\pgfqpoint{1.431030in}{0.707182in}}%
\pgfpathlineto{\pgfqpoint{1.431160in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{1.434265in}{0.710950in}}%
\pgfpathlineto{\pgfqpoint{1.434265in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{1.437690in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{1.437690in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{1.439924in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{1.439924in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.444093in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.445387in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{1.447985in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{1.449006in}{0.724141in}}%
\pgfpathlineto{\pgfqpoint{1.449959in}{0.724141in}}%
\pgfpathlineto{\pgfqpoint{1.451199in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.454344in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{1.456877in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{1.457061in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{1.459174in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{1.460505in}{0.742984in}}%
\pgfpathlineto{\pgfqpoint{1.464599in}{0.742984in}}%
\pgfpathlineto{\pgfqpoint{1.464599in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{1.467034in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.469891in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.470632in}{0.750522in}}%
\pgfpathlineto{\pgfqpoint{1.475292in}{0.750522in}}%
\pgfpathlineto{\pgfqpoint{1.475292in}{0.752406in}}%
\pgfpathlineto{\pgfqpoint{1.478306in}{0.752406in}}%
\pgfpathlineto{\pgfqpoint{1.478903in}{0.758059in}}%
\pgfpathlineto{\pgfqpoint{1.479940in}{0.758059in}}%
\pgfpathlineto{\pgfqpoint{1.480874in}{0.761828in}}%
\pgfpathlineto{\pgfqpoint{1.484962in}{0.761828in}}%
\pgfpathlineto{\pgfqpoint{1.485643in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{1.490119in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{1.491861in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{1.491861in}{0.771249in}}%
\pgfpathlineto{\pgfqpoint{1.493592in}{0.771249in}}%
\pgfpathlineto{\pgfqpoint{1.493592in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{1.495179in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{1.495179in}{0.775018in}}%
\pgfpathlineto{\pgfqpoint{1.498121in}{0.775018in}}%
\pgfpathlineto{\pgfqpoint{1.498121in}{0.776902in}}%
\pgfpathlineto{\pgfqpoint{1.502774in}{0.776902in}}%
\pgfpathlineto{\pgfqpoint{1.503388in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{1.506412in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{1.506412in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{1.515536in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{1.515536in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.519364in}{0.788208in}}%
\pgfpathlineto{\pgfqpoint{1.521539in}{0.788208in}}%
\pgfpathlineto{\pgfqpoint{1.522605in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{1.523891in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{1.523891in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.525516in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.525516in}{0.795746in}}%
\pgfpathlineto{\pgfqpoint{1.532483in}{0.795746in}}%
\pgfpathlineto{\pgfqpoint{1.533041in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.536155in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.537444in}{0.803283in}}%
\pgfpathlineto{\pgfqpoint{1.537705in}{0.803283in}}%
\pgfpathlineto{\pgfqpoint{1.538825in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.541288in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.542606in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.550268in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{1.552979in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{1.553787in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{1.554918in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{1.555554in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{1.558976in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{1.559566in}{0.825895in}}%
\pgfpathlineto{\pgfqpoint{1.560765in}{0.825895in}}%
\pgfpathlineto{\pgfqpoint{1.562255in}{0.829664in}}%
\pgfpathlineto{\pgfqpoint{1.562786in}{0.829664in}}%
\pgfpathlineto{\pgfqpoint{1.563655in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{1.566029in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{1.566029in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{1.571218in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{1.571218in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.578177in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.578185in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{1.580187in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{1.580768in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{1.583589in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{1.584894in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{1.586368in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{1.586368in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.589834in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.589834in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{1.592260in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{1.595901in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{1.597576in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{1.598407in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.600369in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.600369in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{1.605004in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{1.607322in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{1.607322in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.609445in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.610445in}{0.880541in}}%
\pgfpathlineto{\pgfqpoint{1.612144in}{0.880541in}}%
\pgfpathlineto{\pgfqpoint{1.612941in}{0.884310in}}%
\pgfpathlineto{\pgfqpoint{1.620298in}{0.884310in}}%
\pgfpathlineto{\pgfqpoint{1.621063in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.623316in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.623316in}{0.889963in}}%
\pgfpathlineto{\pgfqpoint{1.625519in}{0.889963in}}%
\pgfpathlineto{\pgfqpoint{1.626092in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.627520in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.627586in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.629296in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{1.631049in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{1.631049in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{1.633338in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{1.634179in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.635212in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.636267in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{1.638651in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{1.639322in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{1.641245in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{1.642116in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{1.644902in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{1.647148in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{1.647148in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{1.648916in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{1.648916in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{1.651247in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{1.651841in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{1.653699in}{0.933303in}}%
\pgfpathlineto{\pgfqpoint{1.655132in}{0.937072in}}%
\pgfpathlineto{\pgfqpoint{1.657330in}{0.937072in}}%
\pgfpathlineto{\pgfqpoint{1.657330in}{0.938956in}}%
\pgfpathlineto{\pgfqpoint{1.664894in}{0.938956in}}%
\pgfpathlineto{\pgfqpoint{1.664894in}{0.940840in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.940840in}}%
\pgfpathlineto{\pgfqpoint{1.667670in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{1.669890in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{1.669890in}{0.948378in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.948378in}}%
\pgfpathlineto{\pgfqpoint{1.673629in}{0.952146in}}%
\pgfpathlineto{\pgfqpoint{1.677940in}{0.952146in}}%
\pgfpathlineto{\pgfqpoint{1.679260in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{1.682010in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{1.682661in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{1.686329in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{1.686814in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.690349in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.690349in}{0.965337in}}%
\pgfpathlineto{\pgfqpoint{1.693228in}{0.965337in}}%
\pgfpathlineto{\pgfqpoint{1.694105in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{1.695103in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{1.695103in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{1.698472in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{1.699078in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.700292in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.701699in}{0.978527in}}%
\pgfpathlineto{\pgfqpoint{1.701922in}{0.978527in}}%
\pgfpathlineto{\pgfqpoint{1.703059in}{0.986065in}}%
\pgfpathlineto{\pgfqpoint{1.706094in}{0.986065in}}%
\pgfpathlineto{\pgfqpoint{1.706094in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{1.708195in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{1.711926in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{1.711926in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{1.714917in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{1.714917in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{1.719146in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{1.719520in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{1.720797in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{1.720797in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{1.723659in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{1.723659in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.731573in}{1.001139in}}%
\pgfpathlineto{\pgfqpoint{1.731573in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{1.737875in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{1.738659in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{1.741479in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{1.742700in}{1.014330in}}%
\pgfpathlineto{\pgfqpoint{1.743421in}{1.014330in}}%
\pgfpathlineto{\pgfqpoint{1.744767in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{1.746920in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{1.747474in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{1.749514in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{1.750311in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.751453in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.751453in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.753637in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.754998in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{1.756339in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{1.757616in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{1.758067in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{1.758908in}{1.044479in}}%
\pgfpathlineto{\pgfqpoint{1.762302in}{1.044479in}}%
\pgfpathlineto{\pgfqpoint{1.763377in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.766745in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.766745in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{1.769870in}{1.050132in}}%
\pgfpathlineto{\pgfqpoint{1.770446in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{1.771820in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{1.773304in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.774323in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.775074in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.776233in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{1.778043in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{1.779137in}{1.070860in}}%
\pgfpathlineto{\pgfqpoint{1.782721in}{1.070860in}}%
\pgfpathlineto{\pgfqpoint{1.782721in}{1.072745in}}%
\pgfpathlineto{\pgfqpoint{1.789636in}{1.072745in}}%
\pgfpathlineto{\pgfqpoint{1.789636in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{1.795041in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{1.795041in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{1.796935in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{1.796935in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{1.800490in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{1.800490in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.802195in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{1.805095in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{1.805990in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{1.807364in}{1.087819in}}%
\pgfpathlineto{\pgfqpoint{1.808624in}{1.093472in}}%
\pgfpathlineto{\pgfqpoint{1.810813in}{1.093472in}}%
\pgfpathlineto{\pgfqpoint{1.811607in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{1.816154in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{1.816154in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{1.817784in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{1.818433in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{1.819876in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{1.819876in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{1.821886in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{1.821886in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{1.825421in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{1.825421in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.829751in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.831170in}{1.112316in}}%
\pgfpathlineto{\pgfqpoint{1.836971in}{1.112316in}}%
\pgfpathlineto{\pgfqpoint{1.837690in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.838612in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.840092in}{1.119853in}}%
\pgfpathlineto{\pgfqpoint{1.840588in}{1.119853in}}%
\pgfpathlineto{\pgfqpoint{1.841653in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{1.842723in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{1.842737in}{1.129275in}}%
\pgfpathlineto{\pgfqpoint{1.845959in}{1.129275in}}%
\pgfpathlineto{\pgfqpoint{1.847350in}{1.136812in}}%
\pgfpathlineto{\pgfqpoint{1.847709in}{1.136812in}}%
\pgfpathlineto{\pgfqpoint{1.848411in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{1.858219in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{1.858797in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{1.863398in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{1.864133in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.866819in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.867761in}{1.157540in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{1.157540in}}%
\pgfpathlineto{\pgfqpoint{1.872248in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{1.873980in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{1.875077in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.879403in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.879962in}{1.168846in}}%
\pgfpathlineto{\pgfqpoint{1.882568in}{1.168846in}}%
\pgfpathlineto{\pgfqpoint{1.884051in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{1.884628in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{1.885833in}{1.182037in}}%
\pgfpathlineto{\pgfqpoint{1.886510in}{1.182037in}}%
\pgfpathlineto{\pgfqpoint{1.886614in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{1.888633in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{1.888633in}{1.187690in}}%
\pgfpathlineto{\pgfqpoint{1.890830in}{1.187690in}}%
\pgfpathlineto{\pgfqpoint{1.892164in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.894938in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.896120in}{1.200880in}}%
\pgfpathlineto{\pgfqpoint{1.896751in}{1.200880in}}%
\pgfpathlineto{\pgfqpoint{1.897557in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{1.901134in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{1.902121in}{1.208417in}}%
\pgfpathlineto{\pgfqpoint{1.905989in}{1.208417in}}%
\pgfpathlineto{\pgfqpoint{1.905989in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.908042in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.909455in}{1.214070in}}%
\pgfpathlineto{\pgfqpoint{1.912456in}{1.214070in}}%
\pgfpathlineto{\pgfqpoint{1.912690in}{1.217839in}}%
\pgfpathlineto{\pgfqpoint{1.915619in}{1.217839in}}%
\pgfpathlineto{\pgfqpoint{1.916636in}{1.221608in}}%
\pgfpathlineto{\pgfqpoint{1.919929in}{1.221608in}}%
\pgfpathlineto{\pgfqpoint{1.921466in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.922704in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.923107in}{1.231029in}}%
\pgfpathlineto{\pgfqpoint{1.926469in}{1.231029in}}%
\pgfpathlineto{\pgfqpoint{1.927938in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{1.930286in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{1.930286in}{1.236683in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{1.236683in}}%
\pgfpathlineto{\pgfqpoint{1.932361in}{1.238567in}}%
\pgfpathlineto{\pgfqpoint{1.935274in}{1.238567in}}%
\pgfpathlineto{\pgfqpoint{1.935274in}{1.240451in}}%
\pgfpathlineto{\pgfqpoint{1.937487in}{1.240451in}}%
\pgfpathlineto{\pgfqpoint{1.937487in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{1.941790in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{1.943203in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{1.944939in}{1.253642in}}%
\pgfpathlineto{\pgfqpoint{1.946746in}{1.253642in}}%
\pgfpathlineto{\pgfqpoint{1.947082in}{1.257410in}}%
\pgfpathlineto{\pgfqpoint{1.954023in}{1.257410in}}%
\pgfpathlineto{\pgfqpoint{1.954698in}{1.264948in}}%
\pgfpathlineto{\pgfqpoint{1.956715in}{1.264948in}}%
\pgfpathlineto{\pgfqpoint{1.956715in}{1.266832in}}%
\pgfpathlineto{\pgfqpoint{1.960543in}{1.266832in}}%
\pgfpathlineto{\pgfqpoint{1.960878in}{1.270601in}}%
\pgfpathlineto{\pgfqpoint{1.963299in}{1.270601in}}%
\pgfpathlineto{\pgfqpoint{1.964202in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{1.965274in}{1.276254in}}%
\pgfpathlineto{\pgfqpoint{1.967904in}{1.276254in}}%
\pgfpathlineto{\pgfqpoint{1.968849in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{1.969537in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{1.969537in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{1.971998in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{1.971998in}{1.285675in}}%
\pgfpathlineto{\pgfqpoint{1.974849in}{1.285675in}}%
\pgfpathlineto{\pgfqpoint{1.975899in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{1.979545in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{1.979545in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{1.981670in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{1.981670in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{1.983999in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{1.985432in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{1.990032in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{1.991526in}{1.306403in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.306403in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{1.993229in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{1.993229in}{1.310172in}}%
\pgfpathlineto{\pgfqpoint{1.995039in}{1.310172in}}%
\pgfpathlineto{\pgfqpoint{1.996425in}{1.313941in}}%
\pgfpathlineto{\pgfqpoint{1.996634in}{1.313941in}}%
\pgfpathlineto{\pgfqpoint{1.996634in}{1.315825in}}%
\pgfpathlineto{\pgfqpoint{1.998625in}{1.315825in}}%
\pgfpathlineto{\pgfqpoint{1.998625in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{2.000208in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{2.000468in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{2.001885in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{2.003014in}{1.327131in}}%
\pgfpathlineto{\pgfqpoint{2.003751in}{1.327131in}}%
\pgfpathlineto{\pgfqpoint{2.004595in}{1.332784in}}%
\pgfpathlineto{\pgfqpoint{2.005696in}{1.332784in}}%
\pgfpathlineto{\pgfqpoint{2.005969in}{1.336553in}}%
\pgfpathlineto{\pgfqpoint{2.007943in}{1.336553in}}%
\pgfpathlineto{\pgfqpoint{2.007943in}{1.338437in}}%
\pgfpathlineto{\pgfqpoint{2.010013in}{1.338437in}}%
\pgfpathlineto{\pgfqpoint{2.010985in}{1.342206in}}%
\pgfpathlineto{\pgfqpoint{2.012294in}{1.342206in}}%
\pgfpathlineto{\pgfqpoint{2.013618in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{2.014880in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{2.015319in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.016571in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.018054in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{2.018889in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{2.020059in}{1.359165in}}%
\pgfpathlineto{\pgfqpoint{2.020949in}{1.359165in}}%
\pgfpathlineto{\pgfqpoint{2.021367in}{1.362934in}}%
\pgfpathlineto{\pgfqpoint{2.023284in}{1.362934in}}%
\pgfpathlineto{\pgfqpoint{2.024018in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{2.026494in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{2.026494in}{1.368587in}}%
\pgfpathlineto{\pgfqpoint{2.028930in}{1.368587in}}%
\pgfpathlineto{\pgfqpoint{2.030255in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{2.031919in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{2.031919in}{1.378008in}}%
\pgfpathlineto{\pgfqpoint{2.033832in}{1.378008in}}%
\pgfpathlineto{\pgfqpoint{2.034679in}{1.381777in}}%
\pgfpathlineto{\pgfqpoint{2.035621in}{1.381777in}}%
\pgfpathlineto{\pgfqpoint{2.035621in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{2.038480in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{2.038480in}{1.385546in}}%
\pgfpathlineto{\pgfqpoint{2.040098in}{1.385546in}}%
\pgfpathlineto{\pgfqpoint{2.041571in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{2.042935in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{2.044424in}{1.396852in}}%
\pgfpathlineto{\pgfqpoint{2.045824in}{1.396852in}}%
\pgfpathlineto{\pgfqpoint{2.046914in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{2.047387in}{1.400621in}}%
\pgfpathlineto{\pgfqpoint{2.047387in}{1.402505in}}%
\pgfpathlineto{\pgfqpoint{2.050322in}{1.402505in}}%
\pgfpathlineto{\pgfqpoint{2.050322in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{2.052426in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{2.052426in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.054032in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.054032in}{1.408158in}}%
\pgfpathlineto{\pgfqpoint{2.055841in}{1.408158in}}%
\pgfpathlineto{\pgfqpoint{2.056241in}{1.413811in}}%
\pgfpathlineto{\pgfqpoint{2.058835in}{1.413811in}}%
\pgfpathlineto{\pgfqpoint{2.058835in}{1.415695in}}%
\pgfpathlineto{\pgfqpoint{2.064575in}{1.415695in}}%
\pgfpathlineto{\pgfqpoint{2.064575in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{2.066663in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{2.067068in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{2.070912in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{2.071368in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{2.072505in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{2.073864in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.074110in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.074110in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{2.075964in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{2.076458in}{1.436423in}}%
\pgfpathlineto{\pgfqpoint{2.077925in}{1.436423in}}%
\pgfpathlineto{\pgfqpoint{2.078192in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{2.079505in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{2.079505in}{1.442076in}}%
\pgfpathlineto{\pgfqpoint{2.085451in}{1.442076in}}%
\pgfpathlineto{\pgfqpoint{2.085451in}{1.443960in}}%
\pgfpathlineto{\pgfqpoint{2.089003in}{1.443960in}}%
\pgfpathlineto{\pgfqpoint{2.090227in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{2.093168in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{2.093168in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{2.095554in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{2.095554in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{2.098894in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{2.099893in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{2.100865in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{2.101013in}{1.460919in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{1.460919in}}%
\pgfpathlineto{\pgfqpoint{2.102540in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.106466in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.107902in}{1.468457in}}%
\pgfpathlineto{\pgfqpoint{2.109426in}{1.468457in}}%
\pgfpathlineto{\pgfqpoint{2.110458in}{1.472226in}}%
\pgfpathlineto{\pgfqpoint{2.112108in}{1.472226in}}%
\pgfpathlineto{\pgfqpoint{2.113168in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.113696in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.114178in}{1.483532in}}%
\pgfpathlineto{\pgfqpoint{2.123194in}{1.483532in}}%
\pgfpathlineto{\pgfqpoint{2.124684in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{2.129204in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{2.129204in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{2.133760in}{1.491069in}}%
\pgfpathlineto{\pgfqpoint{2.133760in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{2.139949in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{2.139949in}{1.494838in}}%
\pgfpathlineto{\pgfqpoint{2.141665in}{1.494838in}}%
\pgfpathlineto{\pgfqpoint{2.142738in}{1.504259in}}%
\pgfpathlineto{\pgfqpoint{2.143747in}{1.504259in}}%
\pgfpathlineto{\pgfqpoint{2.144228in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{2.147610in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{2.148726in}{1.511797in}}%
\pgfpathlineto{\pgfqpoint{2.150102in}{1.511797in}}%
\pgfpathlineto{\pgfqpoint{2.150102in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{2.156992in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{2.157377in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.160116in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{2.162697in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{2.164170in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{2.172317in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{2.173545in}{1.532525in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.532525in}}%
\pgfpathlineto{\pgfqpoint{2.174603in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{2.179816in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{2.179981in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{2.187265in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{2.187265in}{1.540062in}}%
\pgfpathlineto{\pgfqpoint{2.189374in}{1.540062in}}%
\pgfpathlineto{\pgfqpoint{2.189374in}{1.541946in}}%
\pgfpathlineto{\pgfqpoint{2.195435in}{1.541946in}}%
\pgfpathlineto{\pgfqpoint{2.196436in}{1.545715in}}%
\pgfpathlineto{\pgfqpoint{2.198467in}{1.545715in}}%
\pgfpathlineto{\pgfqpoint{2.198467in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{2.203118in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{2.203118in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{2.210231in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{2.211367in}{1.560790in}}%
\pgfpathlineto{\pgfqpoint{2.217745in}{1.560790in}}%
\pgfpathlineto{\pgfqpoint{2.217745in}{1.562674in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{1.562674in}}%
\pgfpathlineto{\pgfqpoint{2.222163in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{2.225731in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{2.225795in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{2.228357in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{2.229753in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.234446in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.234446in}{1.573980in}}%
\pgfpathlineto{\pgfqpoint{2.236424in}{1.573980in}}%
\pgfpathlineto{\pgfqpoint{2.236424in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{2.238185in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{2.238185in}{1.577749in}}%
\pgfpathlineto{\pgfqpoint{2.248531in}{1.577749in}}%
\pgfpathlineto{\pgfqpoint{2.248531in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.251129in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.251129in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{2.253743in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{2.253743in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{2.259411in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{2.259411in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{2.264490in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{2.265380in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.271536in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.271536in}{1.590939in}}%
\pgfpathlineto{\pgfqpoint{2.273135in}{1.590939in}}%
\pgfpathlineto{\pgfqpoint{2.273135in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.286508in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.286508in}{1.594708in}}%
\pgfpathlineto{\pgfqpoint{2.290172in}{1.594708in}}%
\pgfpathlineto{\pgfqpoint{2.290172in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{2.293821in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{2.295217in}{1.600361in}}%
\pgfpathlineto{\pgfqpoint{2.300619in}{1.600361in}}%
\pgfpathlineto{\pgfqpoint{2.300619in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{2.303820in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{2.305033in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.305522in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.305609in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{2.313293in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{2.313293in}{1.611667in}}%
\pgfpathlineto{\pgfqpoint{2.315048in}{1.611667in}}%
\pgfpathlineto{\pgfqpoint{2.315048in}{1.613551in}}%
\pgfpathlineto{\pgfqpoint{2.326522in}{1.613551in}}%
\pgfpathlineto{\pgfqpoint{2.327538in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{2.330744in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{2.330744in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{2.332311in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{2.332311in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{2.336741in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{2.336741in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{2.338545in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{2.338545in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{2.341453in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{2.341453in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{2.345588in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{2.345588in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.347769in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.347769in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.358035in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.358035in}{1.632395in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.632395in}}%
\pgfpathlineto{\pgfqpoint{2.360862in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{2.365500in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{2.365500in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.367502in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.367502in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{2.377622in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{2.378769in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{2.380019in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{2.380019in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.382384in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.382384in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{2.383966in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{2.389485in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{2.389485in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{2.393476in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{2.393476in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.410648in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.410648in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{2.413864in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{2.420634in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{2.420634in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{2.431915in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{2.431915in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{2.434478in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{2.434604in}{1.662544in}}%
\pgfpathlineto{\pgfqpoint{2.445894in}{1.662544in}}%
\pgfpathlineto{\pgfqpoint{2.445894in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.458211in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.458211in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{2.474153in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{2.474153in}{1.668197in}}%
\pgfpathlineto{\pgfqpoint{2.485961in}{1.668197in}}%
\pgfpathlineto{\pgfqpoint{2.485961in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{2.487824in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{2.487927in}{1.673851in}}%
\pgfpathlineto{\pgfqpoint{2.495893in}{1.673851in}}%
\pgfpathlineto{\pgfqpoint{2.495893in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{2.499846in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{2.499846in}{1.677619in}}%
\pgfpathlineto{\pgfqpoint{2.523667in}{1.677619in}}%
\pgfpathlineto{\pgfqpoint{2.523667in}{1.679503in}}%
\pgfpathlineto{\pgfqpoint{2.539932in}{1.679503in}}%
\pgfpathlineto{\pgfqpoint{2.539932in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{2.550253in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{2.550253in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.553438in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.553438in}{1.685157in}}%
\pgfpathlineto{\pgfqpoint{2.562609in}{1.685157in}}%
\pgfpathlineto{\pgfqpoint{2.562609in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{2.567120in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{2.567120in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{2.614974in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{2.614974in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.636976in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.636976in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.640708in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.640708in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.663263in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.663263in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.684993in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.684993in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{2.699131in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{2.699131in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{2.738812in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{2.738812in}{1.702116in}}%
\pgfpathlineto{\pgfqpoint{2.756447in}{1.702116in}}%
\pgfpathlineto{\pgfqpoint{2.756447in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.772707in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.772707in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{2.782177in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{2.782177in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{2.795995in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{2.795995in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{2.909890in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{2.909890in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{2.909890in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487864in}{0.490482in}}%
\pgfpathlineto{\pgfqpoint{0.489722in}{0.490482in}}%
\pgfpathlineto{\pgfqpoint{0.489722in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{0.513239in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{0.513239in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{0.528225in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{0.528225in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{0.541890in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{0.541890in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{0.567694in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{0.579089in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{0.579089in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{0.603048in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{0.603048in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{0.628600in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{0.628600in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{0.652089in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{0.652089in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{0.686156in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{0.686156in}{0.509325in}}%
\pgfpathlineto{\pgfqpoint{0.703902in}{0.509325in}}%
\pgfpathlineto{\pgfqpoint{0.703902in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{0.719146in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{0.719146in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{0.746780in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{0.746780in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{0.757485in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{0.757485in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.763422in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.763422in}{0.518747in}}%
\pgfpathlineto{\pgfqpoint{0.765244in}{0.518747in}}%
\pgfpathlineto{\pgfqpoint{0.765244in}{0.520631in}}%
\pgfpathlineto{\pgfqpoint{0.815752in}{0.520631in}}%
\pgfpathlineto{\pgfqpoint{0.815752in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{0.832773in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{0.832773in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.846248in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.846248in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.892748in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.892748in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{0.910360in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{0.910360in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{0.914279in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{0.914279in}{0.531938in}}%
\pgfpathlineto{\pgfqpoint{0.923840in}{0.531938in}}%
\pgfpathlineto{\pgfqpoint{0.923840in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{0.926190in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{0.926190in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{0.939570in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{0.939691in}{0.539475in}}%
\pgfpathlineto{\pgfqpoint{0.953657in}{0.539475in}}%
\pgfpathlineto{\pgfqpoint{0.953657in}{0.541359in}}%
\pgfpathlineto{\pgfqpoint{0.957850in}{0.541359in}}%
\pgfpathlineto{\pgfqpoint{0.957850in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{0.959462in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{0.959462in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{0.967775in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{0.967775in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{0.976561in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{0.976561in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{0.986203in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{0.995525in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{0.996655in}{0.554550in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{0.554550in}}%
\pgfpathlineto{\pgfqpoint{1.003714in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{1.023307in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{1.023307in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.046456in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.046456in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{1.049656in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{1.049656in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{1.053168in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{1.054458in}{0.565856in}}%
\pgfpathlineto{\pgfqpoint{1.055199in}{0.565856in}}%
\pgfpathlineto{\pgfqpoint{1.055199in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{1.058514in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{1.058514in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.060091in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.060091in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{1.064048in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{1.064048in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.078005in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.078005in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{1.084336in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{1.084336in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{1.087403in}{0.577162in}}%
\pgfpathlineto{\pgfqpoint{1.087403in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.091307in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.097161in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.097161in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{1.103861in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{1.108468in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.118962in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.138061in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.138061in}{0.590352in}}%
\pgfpathlineto{\pgfqpoint{1.141762in}{0.590352in}}%
\pgfpathlineto{\pgfqpoint{1.142452in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.146134in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.147081in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{1.152923in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{1.152923in}{0.599774in}}%
\pgfpathlineto{\pgfqpoint{1.160610in}{0.599774in}}%
\pgfpathlineto{\pgfqpoint{1.160610in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{1.165144in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{1.167885in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{1.167885in}{0.605427in}}%
\pgfpathlineto{\pgfqpoint{1.184438in}{0.605427in}}%
\pgfpathlineto{\pgfqpoint{1.184438in}{0.607311in}}%
\pgfpathlineto{\pgfqpoint{1.187858in}{0.607311in}}%
\pgfpathlineto{\pgfqpoint{1.188218in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{1.194736in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{1.194736in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.197055in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.197055in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{1.202905in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{1.202905in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{1.212595in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{1.212595in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.217684in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.221292in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.221292in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{1.223050in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{1.223050in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{1.230010in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{1.231276in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{1.231815in}{0.629923in}}%
\pgfpathlineto{\pgfqpoint{1.232761in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{1.246826in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{1.247902in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{1.253402in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{1.253402in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{1.259068in}{0.639345in}}%
\pgfpathlineto{\pgfqpoint{1.259068in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{1.263683in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{1.263683in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{1.267502in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{1.267502in}{0.644998in}}%
\pgfpathlineto{\pgfqpoint{1.269337in}{0.644998in}}%
\pgfpathlineto{\pgfqpoint{1.269337in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{1.274278in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{1.274278in}{0.648767in}}%
\pgfpathlineto{\pgfqpoint{1.276213in}{0.648767in}}%
\pgfpathlineto{\pgfqpoint{1.277530in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.279562in}{0.654420in}}%
\pgfpathlineto{\pgfqpoint{1.284907in}{0.654420in}}%
\pgfpathlineto{\pgfqpoint{1.285355in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.287096in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.288157in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{1.296143in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{1.296297in}{0.665726in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{0.665726in}}%
\pgfpathlineto{\pgfqpoint{1.298649in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{1.300972in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{1.300972in}{0.669495in}}%
\pgfpathlineto{\pgfqpoint{1.309878in}{0.669495in}}%
\pgfpathlineto{\pgfqpoint{1.310270in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.315793in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.317120in}{0.680801in}}%
\pgfpathlineto{\pgfqpoint{1.327834in}{0.680801in}}%
\pgfpathlineto{\pgfqpoint{1.327834in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.338817in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.338817in}{0.684569in}}%
\pgfpathlineto{\pgfqpoint{1.348267in}{0.684569in}}%
\pgfpathlineto{\pgfqpoint{1.349285in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.359039in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.359039in}{0.690223in}}%
\pgfpathlineto{\pgfqpoint{1.361533in}{0.690223in}}%
\pgfpathlineto{\pgfqpoint{1.361533in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{1.365722in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{1.365790in}{0.695876in}}%
\pgfpathlineto{\pgfqpoint{1.369712in}{0.695876in}}%
\pgfpathlineto{\pgfqpoint{1.369712in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.376302in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{1.379099in}{0.699644in}}%
\pgfpathlineto{\pgfqpoint{1.379099in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.386207in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.386207in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.393862in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.393862in}{0.705297in}}%
\pgfpathlineto{\pgfqpoint{1.395787in}{0.705297in}}%
\pgfpathlineto{\pgfqpoint{1.395787in}{0.707182in}}%
\pgfpathlineto{\pgfqpoint{1.398562in}{0.707182in}}%
\pgfpathlineto{\pgfqpoint{1.398562in}{0.709066in}}%
\pgfpathlineto{\pgfqpoint{1.400568in}{0.709066in}}%
\pgfpathlineto{\pgfqpoint{1.401706in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{1.406294in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{1.406294in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{1.413076in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{1.413076in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.416442in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{1.417674in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{1.428330in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{1.428330in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{1.436432in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{1.436432in}{0.724141in}}%
\pgfpathlineto{\pgfqpoint{1.438535in}{0.724141in}}%
\pgfpathlineto{\pgfqpoint{1.439950in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{1.441600in}{0.727909in}}%
\pgfpathlineto{\pgfqpoint{1.441600in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.444410in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.444410in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{1.450801in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{1.451835in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{1.453138in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{1.453138in}{0.739215in}}%
\pgfpathlineto{\pgfqpoint{1.457990in}{0.739215in}}%
\pgfpathlineto{\pgfqpoint{1.457990in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{1.460770in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{1.460988in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{1.464111in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.467017in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.467256in}{0.750522in}}%
\pgfpathlineto{\pgfqpoint{1.471140in}{0.750522in}}%
\pgfpathlineto{\pgfqpoint{1.472262in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{1.475137in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{1.475137in}{0.756175in}}%
\pgfpathlineto{\pgfqpoint{1.477737in}{0.756175in}}%
\pgfpathlineto{\pgfqpoint{1.477737in}{0.758059in}}%
\pgfpathlineto{\pgfqpoint{1.479413in}{0.758059in}}%
\pgfpathlineto{\pgfqpoint{1.479413in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.483839in}{0.761828in}}%
\pgfpathlineto{\pgfqpoint{1.487077in}{0.761828in}}%
\pgfpathlineto{\pgfqpoint{1.488402in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{1.489138in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{1.489138in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{1.495095in}{0.769365in}}%
\pgfpathlineto{\pgfqpoint{1.496089in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{1.502163in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{1.503477in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{1.506861in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{1.507789in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.512593in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.512593in}{0.786324in}}%
\pgfpathlineto{\pgfqpoint{1.517689in}{0.786324in}}%
\pgfpathlineto{\pgfqpoint{1.518424in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.521993in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.523060in}{0.797630in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{0.797630in}}%
\pgfpathlineto{\pgfqpoint{1.529755in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.532239in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.535663in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.535663in}{0.803283in}}%
\pgfpathlineto{\pgfqpoint{1.539749in}{0.803283in}}%
\pgfpathlineto{\pgfqpoint{1.539749in}{0.805168in}}%
\pgfpathlineto{\pgfqpoint{1.542295in}{0.805168in}}%
\pgfpathlineto{\pgfqpoint{1.543483in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.545293in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.546216in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{1.555771in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{1.556374in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{1.561368in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{1.562300in}{0.825895in}}%
\pgfpathlineto{\pgfqpoint{1.566918in}{0.825895in}}%
\pgfpathlineto{\pgfqpoint{1.566918in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{1.569201in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{1.570732in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{1.571978in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{1.573363in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{1.583633in}{0.835317in}}%
\pgfpathlineto{\pgfqpoint{1.584507in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{1.588177in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{1.588177in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.595824in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.596958in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{1.601121in}{0.844739in}}%
\pgfpathlineto{\pgfqpoint{1.602242in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{1.606629in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{1.606629in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{1.609207in}{0.854161in}}%
\pgfpathlineto{\pgfqpoint{1.610075in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.611139in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.611139in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{1.629004in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{1.629004in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{1.631624in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{1.631624in}{0.863582in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{0.863582in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{1.639867in}{0.865467in}}%
\pgfpathlineto{\pgfqpoint{1.640185in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.642894in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.644179in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{1.645323in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{1.646548in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{1.650045in}{0.884310in}}%
\pgfpathlineto{\pgfqpoint{1.652245in}{0.884310in}}%
\pgfpathlineto{\pgfqpoint{1.653583in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.653844in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.655012in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.659168in}{0.895616in}}%
\pgfpathlineto{\pgfqpoint{1.668275in}{0.895616in}}%
\pgfpathlineto{\pgfqpoint{1.668275in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.674034in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.674034in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{1.676711in}{0.899385in}}%
\pgfpathlineto{\pgfqpoint{1.676711in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{1.681337in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{1.681817in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.683370in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.684463in}{0.910691in}}%
\pgfpathlineto{\pgfqpoint{1.687567in}{0.910691in}}%
\pgfpathlineto{\pgfqpoint{1.687567in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{1.690951in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{1.690951in}{0.914460in}}%
\pgfpathlineto{\pgfqpoint{1.693995in}{0.914460in}}%
\pgfpathlineto{\pgfqpoint{1.693995in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{1.698398in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{1.698857in}{0.921997in}}%
\pgfpathlineto{\pgfqpoint{1.700447in}{0.921997in}}%
\pgfpathlineto{\pgfqpoint{1.701608in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{1.707463in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{1.708735in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{1.713315in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{1.714236in}{0.940840in}}%
\pgfpathlineto{\pgfqpoint{1.717756in}{0.940840in}}%
\pgfpathlineto{\pgfqpoint{1.717756in}{0.942725in}}%
\pgfpathlineto{\pgfqpoint{1.719810in}{0.942725in}}%
\pgfpathlineto{\pgfqpoint{1.719810in}{0.944609in}}%
\pgfpathlineto{\pgfqpoint{1.722243in}{0.944609in}}%
\pgfpathlineto{\pgfqpoint{1.722243in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{1.726025in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{1.726731in}{0.950262in}}%
\pgfpathlineto{\pgfqpoint{1.730090in}{0.950262in}}%
\pgfpathlineto{\pgfqpoint{1.731271in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{1.734516in}{0.955915in}}%
\pgfpathlineto{\pgfqpoint{1.735838in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{1.736487in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{1.737092in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.738508in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.738508in}{0.965337in}}%
\pgfpathlineto{\pgfqpoint{1.740331in}{0.965337in}}%
\pgfpathlineto{\pgfqpoint{1.740740in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{1.742961in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{1.744439in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.750997in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.750997in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{1.752873in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{1.753426in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{1.756482in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{1.757029in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{1.758958in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{1.758958in}{0.986065in}}%
\pgfpathlineto{\pgfqpoint{1.765825in}{0.986065in}}%
\pgfpathlineto{\pgfqpoint{1.765985in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{1.768081in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{1.770206in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{1.770206in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{1.772039in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{1.772712in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{1.775015in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{1.775085in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{1.776637in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{1.776844in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{1.778720in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{1.778720in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{1.782348in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{1.782348in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{1.784478in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{1.784478in}{1.012445in}}%
\pgfpathlineto{\pgfqpoint{1.786883in}{1.012445in}}%
\pgfpathlineto{\pgfqpoint{1.787348in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{1.791994in}{1.018099in}}%
\pgfpathlineto{\pgfqpoint{1.793245in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{1.794153in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{1.794443in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{1.027520in}}%
\pgfpathlineto{\pgfqpoint{1.795864in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.798301in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.798371in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{1.803046in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{1.803046in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{1.805010in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{1.805010in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{1.036942in}}%
\pgfpathlineto{\pgfqpoint{1.809249in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{1.814354in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{1.815269in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{1.816897in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{1.818366in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.818931in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.820378in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{1.820844in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{1.820844in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{1.053901in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{1.826722in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{1.826722in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{1.831746in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{1.832742in}{1.061438in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{1.061438in}}%
\pgfpathlineto{\pgfqpoint{1.833466in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.836175in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.837269in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{1.838070in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{1.838650in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{1.840417in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{1.841890in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{1.843665in}{1.082166in}}%
\pgfpathlineto{\pgfqpoint{1.843665in}{1.084051in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{1.084051in}}%
\pgfpathlineto{\pgfqpoint{1.846242in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{1.848760in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{1.848760in}{1.091588in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.091588in}}%
\pgfpathlineto{\pgfqpoint{1.850600in}{1.093472in}}%
\pgfpathlineto{\pgfqpoint{1.852807in}{1.093472in}}%
\pgfpathlineto{\pgfqpoint{1.854265in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{1.854596in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{1.854596in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{1.857093in}{1.099125in}}%
\pgfpathlineto{\pgfqpoint{1.857129in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{1.866533in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{1.867458in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.869870in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.870339in}{1.112316in}}%
\pgfpathlineto{\pgfqpoint{1.874772in}{1.112316in}}%
\pgfpathlineto{\pgfqpoint{1.874802in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.878084in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.878084in}{1.117969in}}%
\pgfpathlineto{\pgfqpoint{1.882513in}{1.117969in}}%
\pgfpathlineto{\pgfqpoint{1.883095in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{1.885288in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{1.885288in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{1.888445in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{1.889236in}{1.127391in}}%
\pgfpathlineto{\pgfqpoint{1.891376in}{1.127391in}}%
\pgfpathlineto{\pgfqpoint{1.892862in}{1.136812in}}%
\pgfpathlineto{\pgfqpoint{1.893621in}{1.136812in}}%
\pgfpathlineto{\pgfqpoint{1.894732in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{1.896035in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{1.897533in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{1.899738in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{1.900413in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.904997in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.904997in}{1.153771in}}%
\pgfpathlineto{\pgfqpoint{1.907210in}{1.153771in}}%
\pgfpathlineto{\pgfqpoint{1.907719in}{1.157540in}}%
\pgfpathlineto{\pgfqpoint{1.908830in}{1.157540in}}%
\pgfpathlineto{\pgfqpoint{1.909990in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{1.913141in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{1.913141in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.916267in}{1.163193in}}%
\pgfpathlineto{\pgfqpoint{1.917806in}{1.166962in}}%
\pgfpathlineto{\pgfqpoint{1.918601in}{1.166962in}}%
\pgfpathlineto{\pgfqpoint{1.918601in}{1.168846in}}%
\pgfpathlineto{\pgfqpoint{1.921164in}{1.168846in}}%
\pgfpathlineto{\pgfqpoint{1.921392in}{1.172615in}}%
\pgfpathlineto{\pgfqpoint{1.924341in}{1.172615in}}%
\pgfpathlineto{\pgfqpoint{1.924388in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{1.926330in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{1.926330in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{1.929519in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{1.930550in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{1.932397in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{1.932441in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{1.937809in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{1.939097in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.943227in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.944504in}{1.200880in}}%
\pgfpathlineto{\pgfqpoint{1.945015in}{1.200880in}}%
\pgfpathlineto{\pgfqpoint{1.945015in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{1.948995in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{1.949568in}{1.208417in}}%
\pgfpathlineto{\pgfqpoint{1.950568in}{1.208417in}}%
\pgfpathlineto{\pgfqpoint{1.950568in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.955210in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.956166in}{1.214070in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.214070in}}%
\pgfpathlineto{\pgfqpoint{1.956871in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{1.963082in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{1.964422in}{1.219723in}}%
\pgfpathlineto{\pgfqpoint{1.964998in}{1.219723in}}%
\pgfpathlineto{\pgfqpoint{1.965736in}{1.225376in}}%
\pgfpathlineto{\pgfqpoint{1.966559in}{1.225376in}}%
\pgfpathlineto{\pgfqpoint{1.966559in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.971169in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.972289in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{1.972960in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{1.974241in}{1.240451in}}%
\pgfpathlineto{\pgfqpoint{1.975357in}{1.240451in}}%
\pgfpathlineto{\pgfqpoint{1.976154in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{1.978538in}{1.244220in}}%
\pgfpathlineto{\pgfqpoint{1.978538in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{1.981885in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{1.981885in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{1.986978in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{1.987250in}{1.253642in}}%
\pgfpathlineto{\pgfqpoint{1.989132in}{1.253642in}}%
\pgfpathlineto{\pgfqpoint{1.989132in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{1.992059in}{1.255526in}}%
\pgfpathlineto{\pgfqpoint{1.992059in}{1.257410in}}%
\pgfpathlineto{\pgfqpoint{1.996949in}{1.257410in}}%
\pgfpathlineto{\pgfqpoint{1.998383in}{1.261179in}}%
\pgfpathlineto{\pgfqpoint{1.999394in}{1.261179in}}%
\pgfpathlineto{\pgfqpoint{1.999394in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{2.004752in}{1.263063in}}%
\pgfpathlineto{\pgfqpoint{2.004752in}{1.264948in}}%
\pgfpathlineto{\pgfqpoint{2.006567in}{1.264948in}}%
\pgfpathlineto{\pgfqpoint{2.007762in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{2.010018in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{2.011144in}{1.280022in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{1.280022in}}%
\pgfpathlineto{\pgfqpoint{2.012580in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{2.014162in}{1.281907in}}%
\pgfpathlineto{\pgfqpoint{2.015384in}{1.287560in}}%
\pgfpathlineto{\pgfqpoint{2.019200in}{1.287560in}}%
\pgfpathlineto{\pgfqpoint{2.019620in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{2.022161in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{2.023623in}{1.300750in}}%
\pgfpathlineto{\pgfqpoint{2.024061in}{1.300750in}}%
\pgfpathlineto{\pgfqpoint{2.025598in}{1.304519in}}%
\pgfpathlineto{\pgfqpoint{2.025711in}{1.304519in}}%
\pgfpathlineto{\pgfqpoint{2.025896in}{1.310172in}}%
\pgfpathlineto{\pgfqpoint{2.029230in}{1.310172in}}%
\pgfpathlineto{\pgfqpoint{2.029799in}{1.313941in}}%
\pgfpathlineto{\pgfqpoint{2.031576in}{1.313941in}}%
\pgfpathlineto{\pgfqpoint{2.033061in}{1.319594in}}%
\pgfpathlineto{\pgfqpoint{2.034216in}{1.319594in}}%
\pgfpathlineto{\pgfqpoint{2.034216in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{2.037752in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{2.037752in}{1.323362in}}%
\pgfpathlineto{\pgfqpoint{2.043594in}{1.323362in}}%
\pgfpathlineto{\pgfqpoint{2.045096in}{1.327131in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.327131in}}%
\pgfpathlineto{\pgfqpoint{2.048225in}{1.329015in}}%
\pgfpathlineto{\pgfqpoint{2.051047in}{1.329015in}}%
\pgfpathlineto{\pgfqpoint{2.051047in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{2.059496in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{2.059496in}{1.332784in}}%
\pgfpathlineto{\pgfqpoint{2.063533in}{1.332784in}}%
\pgfpathlineto{\pgfqpoint{2.064662in}{1.336553in}}%
\pgfpathlineto{\pgfqpoint{2.065577in}{1.336553in}}%
\pgfpathlineto{\pgfqpoint{2.066287in}{1.344090in}}%
\pgfpathlineto{\pgfqpoint{2.068620in}{1.344090in}}%
\pgfpathlineto{\pgfqpoint{2.069622in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.073708in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.075202in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{2.076862in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{2.077283in}{1.357281in}}%
\pgfpathlineto{\pgfqpoint{2.080723in}{1.357281in}}%
\pgfpathlineto{\pgfqpoint{2.081049in}{1.361049in}}%
\pgfpathlineto{\pgfqpoint{2.085306in}{1.361049in}}%
\pgfpathlineto{\pgfqpoint{2.085306in}{1.362934in}}%
\pgfpathlineto{\pgfqpoint{2.087026in}{1.362934in}}%
\pgfpathlineto{\pgfqpoint{2.088482in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{2.089689in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{2.090058in}{1.370471in}}%
\pgfpathlineto{\pgfqpoint{2.091818in}{1.370471in}}%
\pgfpathlineto{\pgfqpoint{2.092737in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{2.093651in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{2.096139in}{1.376124in}}%
\pgfpathlineto{\pgfqpoint{2.097075in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{2.098813in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{2.099137in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{2.102228in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{2.103055in}{1.389314in}}%
\pgfpathlineto{\pgfqpoint{2.110021in}{1.389314in}}%
\pgfpathlineto{\pgfqpoint{2.110121in}{1.393083in}}%
\pgfpathlineto{\pgfqpoint{2.112321in}{1.393083in}}%
\pgfpathlineto{\pgfqpoint{2.113551in}{1.398736in}}%
\pgfpathlineto{\pgfqpoint{2.114083in}{1.398736in}}%
\pgfpathlineto{\pgfqpoint{2.115048in}{1.402505in}}%
\pgfpathlineto{\pgfqpoint{2.116308in}{1.402505in}}%
\pgfpathlineto{\pgfqpoint{2.116308in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{2.118122in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{2.118178in}{1.408158in}}%
\pgfpathlineto{\pgfqpoint{2.120000in}{1.408158in}}%
\pgfpathlineto{\pgfqpoint{2.121005in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{2.122486in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{2.122813in}{1.415695in}}%
\pgfpathlineto{\pgfqpoint{2.124504in}{1.415695in}}%
\pgfpathlineto{\pgfqpoint{2.125917in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{2.127197in}{1.419464in}}%
\pgfpathlineto{\pgfqpoint{2.127197in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{2.129421in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{2.130314in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{2.135930in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{2.135930in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{2.138452in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{2.138452in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.145371in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.145466in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{2.149259in}{1.434539in}}%
\pgfpathlineto{\pgfqpoint{2.149259in}{1.436423in}}%
\pgfpathlineto{\pgfqpoint{2.151537in}{1.436423in}}%
\pgfpathlineto{\pgfqpoint{2.151537in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{2.153293in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{2.154623in}{1.445845in}}%
\pgfpathlineto{\pgfqpoint{2.156651in}{1.445845in}}%
\pgfpathlineto{\pgfqpoint{2.156651in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{2.160572in}{1.447729in}}%
\pgfpathlineto{\pgfqpoint{2.160572in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{2.162620in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{2.162620in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{2.164521in}{1.451498in}}%
\pgfpathlineto{\pgfqpoint{2.165459in}{1.455267in}}%
\pgfpathlineto{\pgfqpoint{2.166840in}{1.455267in}}%
\pgfpathlineto{\pgfqpoint{2.166840in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{2.170879in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{2.172325in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.172475in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.172475in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{2.175505in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{2.175505in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{2.177609in}{1.466573in}}%
\pgfpathlineto{\pgfqpoint{2.177775in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{2.182172in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{2.182172in}{1.472226in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{1.472226in}}%
\pgfpathlineto{\pgfqpoint{2.187429in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{2.189153in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{2.189153in}{1.477879in}}%
\pgfpathlineto{\pgfqpoint{2.191316in}{1.477879in}}%
\pgfpathlineto{\pgfqpoint{2.192502in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{2.197495in}{1.481647in}}%
\pgfpathlineto{\pgfqpoint{2.198031in}{1.487300in}}%
\pgfpathlineto{\pgfqpoint{2.199461in}{1.487300in}}%
\pgfpathlineto{\pgfqpoint{2.199461in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{2.203327in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{2.204057in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{2.216093in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{2.216093in}{1.494838in}}%
\pgfpathlineto{\pgfqpoint{2.220392in}{1.494838in}}%
\pgfpathlineto{\pgfqpoint{2.221221in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{2.224578in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{2.224578in}{1.502375in}}%
\pgfpathlineto{\pgfqpoint{2.226708in}{1.502375in}}%
\pgfpathlineto{\pgfqpoint{2.228099in}{1.506144in}}%
\pgfpathlineto{\pgfqpoint{2.233938in}{1.506144in}}%
\pgfpathlineto{\pgfqpoint{2.235028in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.235829in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.237210in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{2.239034in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{2.239034in}{1.515565in}}%
\pgfpathlineto{\pgfqpoint{2.241457in}{1.515565in}}%
\pgfpathlineto{\pgfqpoint{2.241457in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.247338in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.247338in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{1.521219in}}%
\pgfpathlineto{\pgfqpoint{2.254785in}{1.521219in}}%
\pgfpathlineto{\pgfqpoint{2.255634in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{2.260449in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{2.261802in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{2.263153in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{2.264605in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{2.269129in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{2.269129in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{2.271878in}{1.536293in}}%
\pgfpathlineto{\pgfqpoint{2.273064in}{1.541946in}}%
\pgfpathlineto{\pgfqpoint{2.273576in}{1.541946in}}%
\pgfpathlineto{\pgfqpoint{2.273576in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{2.275531in}{1.543831in}}%
\pgfpathlineto{\pgfqpoint{2.276068in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{2.291863in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{2.291863in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{2.293907in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{2.294615in}{1.553252in}}%
\pgfpathlineto{\pgfqpoint{2.300033in}{1.553252in}}%
\pgfpathlineto{\pgfqpoint{2.300033in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{2.303638in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{2.303638in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{2.306354in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{2.307766in}{1.562674in}}%
\pgfpathlineto{\pgfqpoint{2.312432in}{1.562674in}}%
\pgfpathlineto{\pgfqpoint{2.313753in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.314965in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.314965in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{2.322686in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{2.323390in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.324774in}{1.572096in}}%
\pgfpathlineto{\pgfqpoint{2.325036in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{2.331335in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{2.331335in}{1.577749in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.577749in}}%
\pgfpathlineto{\pgfqpoint{2.335898in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.338661in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.339917in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{2.348643in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{2.349791in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.353204in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.353204in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.356776in}{1.589055in}}%
\pgfpathlineto{\pgfqpoint{2.358259in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.362296in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.362296in}{1.594708in}}%
\pgfpathlineto{\pgfqpoint{2.364053in}{1.594708in}}%
\pgfpathlineto{\pgfqpoint{2.364053in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{2.366502in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{2.366502in}{1.598477in}}%
\pgfpathlineto{\pgfqpoint{2.370145in}{1.598477in}}%
\pgfpathlineto{\pgfqpoint{2.370145in}{1.600361in}}%
\pgfpathlineto{\pgfqpoint{2.373375in}{1.600361in}}%
\pgfpathlineto{\pgfqpoint{2.374063in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{2.383189in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{2.383189in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.392569in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.392569in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{2.395389in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{2.395389in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{2.398571in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{2.398571in}{1.611667in}}%
\pgfpathlineto{\pgfqpoint{2.400433in}{1.611667in}}%
\pgfpathlineto{\pgfqpoint{2.400433in}{1.613551in}}%
\pgfpathlineto{\pgfqpoint{2.404290in}{1.613551in}}%
\pgfpathlineto{\pgfqpoint{2.404290in}{1.615436in}}%
\pgfpathlineto{\pgfqpoint{2.416102in}{1.615436in}}%
\pgfpathlineto{\pgfqpoint{2.417122in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{2.418179in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{2.418578in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{2.422763in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{2.422763in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{2.426933in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{2.426933in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.626742in}}%
\pgfpathlineto{\pgfqpoint{2.430000in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.435554in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.441803in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.441803in}{1.632395in}}%
\pgfpathlineto{\pgfqpoint{2.451881in}{1.632395in}}%
\pgfpathlineto{\pgfqpoint{2.451881in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{2.463916in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.470521in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.471170in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{2.476382in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{2.476888in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.478298in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.478298in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{2.484279in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{2.484279in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{2.493078in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{2.493078in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{2.495637in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{2.495637in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.497219in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.497219in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{2.501493in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{2.516151in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{2.516151in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{2.518190in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{2.518190in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{2.525112in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{2.525112in}{1.660660in}}%
\pgfpathlineto{\pgfqpoint{2.538197in}{1.660660in}}%
\pgfpathlineto{\pgfqpoint{2.538197in}{1.662544in}}%
\pgfpathlineto{\pgfqpoint{2.556314in}{1.662544in}}%
\pgfpathlineto{\pgfqpoint{2.556314in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.572723in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.572723in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{2.581176in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{2.581176in}{1.668197in}}%
\pgfpathlineto{\pgfqpoint{2.584025in}{1.668197in}}%
\pgfpathlineto{\pgfqpoint{2.584025in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{2.587678in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{2.587678in}{1.671966in}}%
\pgfpathlineto{\pgfqpoint{2.600570in}{1.671966in}}%
\pgfpathlineto{\pgfqpoint{2.600570in}{1.673851in}}%
\pgfpathlineto{\pgfqpoint{2.610657in}{1.673851in}}%
\pgfpathlineto{\pgfqpoint{2.610657in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{2.642633in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{2.642633in}{1.677619in}}%
\pgfpathlineto{\pgfqpoint{2.648469in}{1.677619in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{2.650181in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.676368in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.676419in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{2.679427in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{2.679427in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{2.683330in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{2.684624in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.690500in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.690500in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.728986in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.728986in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.767577in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.767577in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{2.788164in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{2.788164in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{2.908895in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{2.908895in}{1.702116in}}%
\pgfpathlineto{\pgfqpoint{2.922701in}{1.702116in}}%
\pgfpathlineto{\pgfqpoint{2.922701in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.941860in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.941860in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{3.036377in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{3.036377in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{3.037993in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{3.037993in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{3.039930in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{3.039930in}{1.709653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487864in}{0.464101in}}%
\pgfpathlineto{\pgfqpoint{0.513270in}{0.464101in}}%
\pgfpathlineto{\pgfqpoint{0.513270in}{0.465985in}}%
\pgfpathlineto{\pgfqpoint{0.548328in}{0.465985in}}%
\pgfpathlineto{\pgfqpoint{0.549212in}{0.469754in}}%
\pgfpathlineto{\pgfqpoint{0.553374in}{0.469754in}}%
\pgfpathlineto{\pgfqpoint{0.553374in}{0.471639in}}%
\pgfpathlineto{\pgfqpoint{0.595320in}{0.471639in}}%
\pgfpathlineto{\pgfqpoint{0.595320in}{0.473523in}}%
\pgfpathlineto{\pgfqpoint{0.633323in}{0.473523in}}%
\pgfpathlineto{\pgfqpoint{0.633323in}{0.475407in}}%
\pgfpathlineto{\pgfqpoint{0.664556in}{0.475407in}}%
\pgfpathlineto{\pgfqpoint{0.664556in}{0.477292in}}%
\pgfpathlineto{\pgfqpoint{0.693874in}{0.477292in}}%
\pgfpathlineto{\pgfqpoint{0.693874in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{0.705931in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{0.706089in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{0.715013in}{0.484829in}}%
\pgfpathlineto{\pgfqpoint{0.717863in}{0.484829in}}%
\pgfpathlineto{\pgfqpoint{0.717863in}{0.486713in}}%
\pgfpathlineto{\pgfqpoint{0.726984in}{0.486713in}}%
\pgfpathlineto{\pgfqpoint{0.726984in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.731184in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.731184in}{0.490482in}}%
\pgfpathlineto{\pgfqpoint{0.745044in}{0.490482in}}%
\pgfpathlineto{\pgfqpoint{0.745044in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{0.757090in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{0.757090in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{0.766894in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{0.766894in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{0.773705in}{0.496135in}}%
\pgfpathlineto{\pgfqpoint{0.773705in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{0.777076in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{0.786569in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{0.786569in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{0.827589in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{0.839683in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{0.839683in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{0.842153in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{0.842153in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{0.851611in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{0.851611in}{0.509325in}}%
\pgfpathlineto{\pgfqpoint{0.857896in}{0.509325in}}%
\pgfpathlineto{\pgfqpoint{0.857896in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{0.869054in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{0.869054in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{0.891547in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{0.891547in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{0.923198in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.942305in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{0.943037in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{0.949320in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{0.949320in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{0.951237in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.960267in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{0.960267in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{0.962528in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{0.975442in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{0.975442in}{0.531938in}}%
\pgfpathlineto{\pgfqpoint{1.001528in}{0.531938in}}%
\pgfpathlineto{\pgfqpoint{1.001528in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.007951in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.007951in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{1.018279in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{1.018279in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{1.032661in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{1.032661in}{0.539475in}}%
\pgfpathlineto{\pgfqpoint{1.069766in}{0.539475in}}%
\pgfpathlineto{\pgfqpoint{1.069766in}{0.541359in}}%
\pgfpathlineto{\pgfqpoint{1.073655in}{0.541359in}}%
\pgfpathlineto{\pgfqpoint{1.073655in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.092441in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.092441in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{1.099336in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{1.102524in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{1.102524in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{1.105668in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{1.105668in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{1.123698in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{1.124443in}{0.554550in}}%
\pgfpathlineto{\pgfqpoint{1.140547in}{0.554550in}}%
\pgfpathlineto{\pgfqpoint{1.140547in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{1.142454in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{1.142454in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.153234in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.153234in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{1.157611in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{1.157611in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{1.160494in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{1.160494in}{0.563971in}}%
\pgfpathlineto{\pgfqpoint{1.170918in}{0.563971in}}%
\pgfpathlineto{\pgfqpoint{1.171650in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{1.174877in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.176452in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.177072in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.183831in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.184455in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.185451in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.185451in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.200383in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.200383in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{1.202689in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{1.202689in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{1.206964in}{0.584699in}}%
\pgfpathlineto{\pgfqpoint{1.206964in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.210845in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.210845in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.215497in}{0.590352in}}%
\pgfpathlineto{\pgfqpoint{1.220179in}{0.590352in}}%
\pgfpathlineto{\pgfqpoint{1.220179in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{1.225441in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{1.225441in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.227579in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{1.230033in}{0.596005in}}%
\pgfpathlineto{\pgfqpoint{1.231008in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{1.234179in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{1.235027in}{0.605427in}}%
\pgfpathlineto{\pgfqpoint{1.238303in}{0.605427in}}%
\pgfpathlineto{\pgfqpoint{1.239192in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{1.240280in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{1.240280in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{1.248033in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{1.249546in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.259726in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.259726in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{1.261755in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{1.261755in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{1.265151in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{1.265151in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.272165in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.272165in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.275185in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.275449in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{1.289226in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{1.289226in}{0.628039in}}%
\pgfpathlineto{\pgfqpoint{1.291814in}{0.628039in}}%
\pgfpathlineto{\pgfqpoint{1.292360in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.295280in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.295280in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{1.297160in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{1.298018in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{1.303748in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{1.303748in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{1.312642in}{0.643114in}}%
\pgfpathlineto{\pgfqpoint{1.312642in}{0.644998in}}%
\pgfpathlineto{\pgfqpoint{1.318749in}{0.644998in}}%
\pgfpathlineto{\pgfqpoint{1.318749in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{1.320518in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{1.321247in}{0.650651in}}%
\pgfpathlineto{\pgfqpoint{1.324171in}{0.650651in}}%
\pgfpathlineto{\pgfqpoint{1.324582in}{0.654420in}}%
\pgfpathlineto{\pgfqpoint{1.326323in}{0.654420in}}%
\pgfpathlineto{\pgfqpoint{1.326323in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{1.329539in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{1.329539in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.333837in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.333837in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{1.340578in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{1.340578in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{1.351887in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{1.351887in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{1.355912in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{1.355912in}{0.665726in}}%
\pgfpathlineto{\pgfqpoint{1.359378in}{0.665726in}}%
\pgfpathlineto{\pgfqpoint{1.359378in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{1.360940in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{1.362257in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{1.376979in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{1.376979in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.378603in}{0.675148in}}%
\pgfpathlineto{\pgfqpoint{1.378603in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{1.381888in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{1.381888in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{1.389682in}{0.678916in}}%
\pgfpathlineto{\pgfqpoint{1.389682in}{0.680801in}}%
\pgfpathlineto{\pgfqpoint{1.395595in}{0.680801in}}%
\pgfpathlineto{\pgfqpoint{1.395595in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.399089in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.399399in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.400713in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.400713in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.405184in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.405184in}{0.690223in}}%
\pgfpathlineto{\pgfqpoint{1.408056in}{0.690223in}}%
\pgfpathlineto{\pgfqpoint{1.408056in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{1.412407in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{1.412407in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{1.414343in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{1.414343in}{0.695876in}}%
\pgfpathlineto{\pgfqpoint{1.418418in}{0.695876in}}%
\pgfpathlineto{\pgfqpoint{1.418418in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.424410in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.424861in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.429244in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.433122in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.433122in}{0.705297in}}%
\pgfpathlineto{\pgfqpoint{1.434775in}{0.705297in}}%
\pgfpathlineto{\pgfqpoint{1.435957in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{1.437392in}{0.714719in}}%
\pgfpathlineto{\pgfqpoint{1.437460in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.440345in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.440345in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{1.442247in}{0.720372in}}%
\pgfpathlineto{\pgfqpoint{1.442832in}{0.726025in}}%
\pgfpathlineto{\pgfqpoint{1.443859in}{0.726025in}}%
\pgfpathlineto{\pgfqpoint{1.444256in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.446441in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.446441in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.731678in}}%
\pgfpathlineto{\pgfqpoint{1.448694in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{1.454579in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{1.455400in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{1.462190in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{1.462518in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{1.465777in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{1.466090in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{1.467349in}{0.744869in}}%
\pgfpathlineto{\pgfqpoint{1.467349in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.469367in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.469367in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{1.478954in}{0.750522in}}%
\pgfpathlineto{\pgfqpoint{1.485093in}{0.750522in}}%
\pgfpathlineto{\pgfqpoint{1.485514in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{1.487718in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{1.489130in}{0.761828in}}%
\pgfpathlineto{\pgfqpoint{1.489410in}{0.761828in}}%
\pgfpathlineto{\pgfqpoint{1.489410in}{0.763712in}}%
\pgfpathlineto{\pgfqpoint{1.493154in}{0.763712in}}%
\pgfpathlineto{\pgfqpoint{1.493154in}{0.765596in}}%
\pgfpathlineto{\pgfqpoint{1.494948in}{0.765596in}}%
\pgfpathlineto{\pgfqpoint{1.496097in}{0.771249in}}%
\pgfpathlineto{\pgfqpoint{1.497293in}{0.771249in}}%
\pgfpathlineto{\pgfqpoint{1.497293in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{1.507241in}{0.773134in}}%
\pgfpathlineto{\pgfqpoint{1.507241in}{0.775018in}}%
\pgfpathlineto{\pgfqpoint{1.511620in}{0.775018in}}%
\pgfpathlineto{\pgfqpoint{1.511620in}{0.776902in}}%
\pgfpathlineto{\pgfqpoint{1.513186in}{0.776902in}}%
\pgfpathlineto{\pgfqpoint{1.513186in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{1.515989in}{0.778787in}}%
\pgfpathlineto{\pgfqpoint{1.515989in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{1.519049in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{1.519049in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{1.529065in}{0.782555in}}%
\pgfpathlineto{\pgfqpoint{1.529811in}{0.788208in}}%
\pgfpathlineto{\pgfqpoint{1.530642in}{0.788208in}}%
\pgfpathlineto{\pgfqpoint{1.530642in}{0.790093in}}%
\pgfpathlineto{\pgfqpoint{1.532552in}{0.790093in}}%
\pgfpathlineto{\pgfqpoint{1.532552in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{1.536181in}{0.791977in}}%
\pgfpathlineto{\pgfqpoint{1.536577in}{0.795746in}}%
\pgfpathlineto{\pgfqpoint{1.537935in}{0.795746in}}%
\pgfpathlineto{\pgfqpoint{1.538368in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{0.799515in}}%
\pgfpathlineto{\pgfqpoint{1.539846in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.542347in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.542697in}{0.805168in}}%
\pgfpathlineto{\pgfqpoint{1.545321in}{0.805168in}}%
\pgfpathlineto{\pgfqpoint{1.545464in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{1.548602in}{0.808936in}}%
\pgfpathlineto{\pgfqpoint{1.548602in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.555741in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.555822in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{1.563511in}{0.814589in}}%
\pgfpathlineto{\pgfqpoint{1.563511in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{1.567780in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{1.569106in}{0.820242in}}%
\pgfpathlineto{\pgfqpoint{1.570643in}{0.820242in}}%
\pgfpathlineto{\pgfqpoint{1.572019in}{0.824011in}}%
\pgfpathlineto{\pgfqpoint{1.573950in}{0.824011in}}%
\pgfpathlineto{\pgfqpoint{1.575164in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{1.579564in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{1.579882in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{1.583039in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{1.584367in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{0.837201in}}%
\pgfpathlineto{\pgfqpoint{1.595846in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{1.607507in}{0.839086in}}%
\pgfpathlineto{\pgfqpoint{1.607507in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.618160in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.619634in}{0.846623in}}%
\pgfpathlineto{\pgfqpoint{1.620053in}{0.846623in}}%
\pgfpathlineto{\pgfqpoint{1.621254in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{1.623475in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{1.624660in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{0.857929in}}%
\pgfpathlineto{\pgfqpoint{1.626226in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{1.628420in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{1.628420in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{1.634015in}{0.861698in}}%
\pgfpathlineto{\pgfqpoint{1.634015in}{0.863582in}}%
\pgfpathlineto{\pgfqpoint{1.638740in}{0.863582in}}%
\pgfpathlineto{\pgfqpoint{1.639189in}{0.867351in}}%
\pgfpathlineto{\pgfqpoint{1.640916in}{0.867351in}}%
\pgfpathlineto{\pgfqpoint{1.642328in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{1.644893in}{0.871120in}}%
\pgfpathlineto{\pgfqpoint{1.644893in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{1.647587in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{1.647587in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.649993in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.649993in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{1.653712in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{1.654943in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{1.657843in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{1.657843in}{0.884310in}}%
\pgfpathlineto{\pgfqpoint{1.666598in}{0.884310in}}%
\pgfpathlineto{\pgfqpoint{1.667909in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.670052in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.670052in}{0.889963in}}%
\pgfpathlineto{\pgfqpoint{1.671696in}{0.889963in}}%
\pgfpathlineto{\pgfqpoint{1.671696in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{1.674834in}{0.891847in}}%
\pgfpathlineto{\pgfqpoint{1.674834in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.680396in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.680732in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.897500in}}%
\pgfpathlineto{\pgfqpoint{1.683857in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{1.685516in}{0.901269in}}%
\pgfpathlineto{\pgfqpoint{1.685516in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{1.689542in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{1.689542in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.691479in}{0.905038in}}%
\pgfpathlineto{\pgfqpoint{1.692218in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{1.694346in}{0.908807in}}%
\pgfpathlineto{\pgfqpoint{1.694960in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{1.699499in}{0.912575in}}%
\pgfpathlineto{\pgfqpoint{1.700122in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{1.704107in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{1.705001in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{1.707489in}{0.923881in}}%
\pgfpathlineto{\pgfqpoint{1.708994in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{1.709483in}{0.927650in}}%
\pgfpathlineto{\pgfqpoint{1.710658in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{1.711303in}{0.931419in}}%
\pgfpathlineto{\pgfqpoint{1.711477in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{1.722515in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{1.724043in}{0.940840in}}%
\pgfpathlineto{\pgfqpoint{1.728648in}{0.940840in}}%
\pgfpathlineto{\pgfqpoint{1.728888in}{0.944609in}}%
\pgfpathlineto{\pgfqpoint{1.730197in}{0.944609in}}%
\pgfpathlineto{\pgfqpoint{1.731645in}{0.952146in}}%
\pgfpathlineto{\pgfqpoint{1.733674in}{0.952146in}}%
\pgfpathlineto{\pgfqpoint{1.734228in}{0.957799in}}%
\pgfpathlineto{\pgfqpoint{1.742567in}{0.957799in}}%
\pgfpathlineto{\pgfqpoint{1.743993in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{1.744556in}{0.961568in}}%
\pgfpathlineto{\pgfqpoint{1.744556in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.746144in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.747640in}{0.967221in}}%
\pgfpathlineto{\pgfqpoint{1.754157in}{0.967221in}}%
\pgfpathlineto{\pgfqpoint{1.754157in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{1.758860in}{0.969106in}}%
\pgfpathlineto{\pgfqpoint{1.758860in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{1.760462in}{0.970990in}}%
\pgfpathlineto{\pgfqpoint{1.761180in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.762046in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.763073in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{1.764060in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{1.764060in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{1.766837in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{1.766837in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{1.773992in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{1.775450in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{1.775656in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{1.776627in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{1.777489in}{0.999255in}}%
\pgfpathlineto{\pgfqpoint{1.778346in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{1.779867in}{1.003024in}}%
\pgfpathlineto{\pgfqpoint{1.779867in}{1.004908in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{1.004908in}}%
\pgfpathlineto{\pgfqpoint{1.784028in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{1.785774in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{1.785774in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{1.787460in}{1.008677in}}%
\pgfpathlineto{\pgfqpoint{1.787657in}{1.012445in}}%
\pgfpathlineto{\pgfqpoint{1.792374in}{1.012445in}}%
\pgfpathlineto{\pgfqpoint{1.792728in}{1.016214in}}%
\pgfpathlineto{\pgfqpoint{1.794721in}{1.016214in}}%
\pgfpathlineto{\pgfqpoint{1.794932in}{1.019983in}}%
\pgfpathlineto{\pgfqpoint{1.796602in}{1.019983in}}%
\pgfpathlineto{\pgfqpoint{1.797300in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{1.800657in}{1.023752in}}%
\pgfpathlineto{\pgfqpoint{1.800657in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{1.804259in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.806091in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.807060in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{1.810234in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{1.811439in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{1.813570in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{1.813935in}{1.046364in}}%
\pgfpathlineto{\pgfqpoint{1.818431in}{1.046364in}}%
\pgfpathlineto{\pgfqpoint{1.818431in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.821923in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.823328in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{1.823517in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{1.824838in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.057670in}}%
\pgfpathlineto{\pgfqpoint{1.825671in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.829864in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.830528in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.833881in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.833881in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{1.835673in}{1.065207in}}%
\pgfpathlineto{\pgfqpoint{1.836771in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{1.837855in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{1.839104in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{1.844301in}{1.074629in}}%
\pgfpathlineto{\pgfqpoint{1.844840in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.848446in}{1.080282in}}%
\pgfpathlineto{\pgfqpoint{1.849804in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{1.851225in}{1.085935in}}%
\pgfpathlineto{\pgfqpoint{1.851942in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{1.852927in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{1.853978in}{1.095357in}}%
\pgfpathlineto{\pgfqpoint{1.855032in}{1.095357in}}%
\pgfpathlineto{\pgfqpoint{1.856381in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{1.861473in}{1.102894in}}%
\pgfpathlineto{\pgfqpoint{1.862997in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{1.870297in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{1.870912in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.872732in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.872732in}{1.117969in}}%
\pgfpathlineto{\pgfqpoint{1.876389in}{1.117969in}}%
\pgfpathlineto{\pgfqpoint{1.877181in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{1.878377in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{1.878377in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{1.881894in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{1.883257in}{1.131159in}}%
\pgfpathlineto{\pgfqpoint{1.884703in}{1.131159in}}%
\pgfpathlineto{\pgfqpoint{1.885717in}{1.134928in}}%
\pgfpathlineto{\pgfqpoint{1.887769in}{1.134928in}}%
\pgfpathlineto{\pgfqpoint{1.887799in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{1.889803in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{1.890770in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{1.891470in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{1.892733in}{1.150003in}}%
\pgfpathlineto{\pgfqpoint{1.893257in}{1.150003in}}%
\pgfpathlineto{\pgfqpoint{1.893257in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.895534in}{1.151887in}}%
\pgfpathlineto{\pgfqpoint{1.896760in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{1.897302in}{1.159424in}}%
\pgfpathlineto{\pgfqpoint{1.898573in}{1.168846in}}%
\pgfpathlineto{\pgfqpoint{1.899299in}{1.168846in}}%
\pgfpathlineto{\pgfqpoint{1.899299in}{1.170730in}}%
\pgfpathlineto{\pgfqpoint{1.900979in}{1.170730in}}%
\pgfpathlineto{\pgfqpoint{1.901296in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{1.905148in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{1.905148in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.178268in}}%
\pgfpathlineto{\pgfqpoint{1.907021in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.909818in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.909818in}{1.182037in}}%
\pgfpathlineto{\pgfqpoint{1.913276in}{1.182037in}}%
\pgfpathlineto{\pgfqpoint{1.914700in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{1.915603in}{1.187690in}}%
\pgfpathlineto{\pgfqpoint{1.917717in}{1.187690in}}%
\pgfpathlineto{\pgfqpoint{1.919022in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.919376in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.920259in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{1.921240in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{1.922137in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.923404in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.924760in}{1.221608in}}%
\pgfpathlineto{\pgfqpoint{1.928815in}{1.221608in}}%
\pgfpathlineto{\pgfqpoint{1.930322in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{1.933296in}{1.229145in}}%
\pgfpathlineto{\pgfqpoint{1.934109in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{1.935061in}{1.234798in}}%
\pgfpathlineto{\pgfqpoint{1.936580in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{1.936712in}{1.242336in}}%
\pgfpathlineto{\pgfqpoint{1.938094in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{1.938263in}{1.247989in}}%
\pgfpathlineto{\pgfqpoint{1.938467in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{1.941091in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{1.941609in}{1.257410in}}%
\pgfpathlineto{\pgfqpoint{1.944231in}{1.257410in}}%
\pgfpathlineto{\pgfqpoint{1.944231in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{1.945809in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{1.946953in}{1.264948in}}%
\pgfpathlineto{\pgfqpoint{1.950756in}{1.264948in}}%
\pgfpathlineto{\pgfqpoint{1.951734in}{1.272485in}}%
\pgfpathlineto{\pgfqpoint{1.955890in}{1.272485in}}%
\pgfpathlineto{\pgfqpoint{1.956989in}{1.276254in}}%
\pgfpathlineto{\pgfqpoint{1.957664in}{1.276254in}}%
\pgfpathlineto{\pgfqpoint{1.959115in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{1.961104in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{1.961897in}{1.287560in}}%
\pgfpathlineto{\pgfqpoint{1.964001in}{1.287560in}}%
\pgfpathlineto{\pgfqpoint{1.965074in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{1.966009in}{1.291329in}}%
\pgfpathlineto{\pgfqpoint{1.966996in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{1.967902in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{1.969124in}{1.300750in}}%
\pgfpathlineto{\pgfqpoint{1.969564in}{1.300750in}}%
\pgfpathlineto{\pgfqpoint{1.969564in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{1.972670in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{1.973912in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{1.975212in}{1.308288in}}%
\pgfpathlineto{\pgfqpoint{1.975481in}{1.313941in}}%
\pgfpathlineto{\pgfqpoint{1.977653in}{1.313941in}}%
\pgfpathlineto{\pgfqpoint{1.977917in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{1.982621in}{1.317709in}}%
\pgfpathlineto{\pgfqpoint{1.982621in}{1.319594in}}%
\pgfpathlineto{\pgfqpoint{1.985656in}{1.319594in}}%
\pgfpathlineto{\pgfqpoint{1.986069in}{1.323362in}}%
\pgfpathlineto{\pgfqpoint{1.989941in}{1.323362in}}%
\pgfpathlineto{\pgfqpoint{1.990554in}{1.327131in}}%
\pgfpathlineto{\pgfqpoint{1.991948in}{1.327131in}}%
\pgfpathlineto{\pgfqpoint{1.993342in}{1.334668in}}%
\pgfpathlineto{\pgfqpoint{1.994296in}{1.334668in}}%
\pgfpathlineto{\pgfqpoint{1.994296in}{1.336553in}}%
\pgfpathlineto{\pgfqpoint{1.997217in}{1.336553in}}%
\pgfpathlineto{\pgfqpoint{1.997217in}{1.338437in}}%
\pgfpathlineto{\pgfqpoint{2.000211in}{1.338437in}}%
\pgfpathlineto{\pgfqpoint{2.001027in}{1.344090in}}%
\pgfpathlineto{\pgfqpoint{2.002059in}{1.344090in}}%
\pgfpathlineto{\pgfqpoint{2.003120in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.003881in}{1.349743in}}%
\pgfpathlineto{\pgfqpoint{2.003881in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{2.005793in}{1.351628in}}%
\pgfpathlineto{\pgfqpoint{2.006247in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{2.007546in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{2.008375in}{1.359165in}}%
\pgfpathlineto{\pgfqpoint{2.010552in}{1.359165in}}%
\pgfpathlineto{\pgfqpoint{2.010552in}{1.361049in}}%
\pgfpathlineto{\pgfqpoint{2.014467in}{1.361049in}}%
\pgfpathlineto{\pgfqpoint{2.015141in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{2.016063in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{2.016063in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{2.017808in}{1.366702in}}%
\pgfpathlineto{\pgfqpoint{2.018857in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{2.019630in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{2.019742in}{1.378008in}}%
\pgfpathlineto{\pgfqpoint{2.022257in}{1.378008in}}%
\pgfpathlineto{\pgfqpoint{2.023744in}{1.381777in}}%
\pgfpathlineto{\pgfqpoint{2.028807in}{1.381777in}}%
\pgfpathlineto{\pgfqpoint{2.029828in}{1.387430in}}%
\pgfpathlineto{\pgfqpoint{2.030656in}{1.387430in}}%
\pgfpathlineto{\pgfqpoint{2.031351in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{2.035190in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{2.036553in}{1.394967in}}%
\pgfpathlineto{\pgfqpoint{2.041397in}{1.394967in}}%
\pgfpathlineto{\pgfqpoint{2.042184in}{1.398736in}}%
\pgfpathlineto{\pgfqpoint{2.044197in}{1.398736in}}%
\pgfpathlineto{\pgfqpoint{2.045528in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{2.046579in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{2.046579in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.049416in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.050308in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{2.051883in}{1.410042in}}%
\pgfpathlineto{\pgfqpoint{2.051883in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{2.054843in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{2.056308in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{2.057727in}{1.417580in}}%
\pgfpathlineto{\pgfqpoint{2.058274in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{2.059858in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{2.061327in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{2.062097in}{1.425117in}}%
\pgfpathlineto{\pgfqpoint{2.062950in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{2.065661in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{2.065661in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.069626in}{1.430770in}}%
\pgfpathlineto{\pgfqpoint{2.070867in}{1.436423in}}%
\pgfpathlineto{\pgfqpoint{2.071493in}{1.436423in}}%
\pgfpathlineto{\pgfqpoint{2.071961in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{2.073045in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{2.073236in}{1.445845in}}%
\pgfpathlineto{\pgfqpoint{2.077241in}{1.445845in}}%
\pgfpathlineto{\pgfqpoint{2.078445in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.079018in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.079018in}{1.455267in}}%
\pgfpathlineto{\pgfqpoint{2.082515in}{1.455267in}}%
\pgfpathlineto{\pgfqpoint{2.082515in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{2.085764in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{2.087128in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.087426in}{1.462804in}}%
\pgfpathlineto{\pgfqpoint{2.087426in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{2.089183in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{2.090246in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{2.095399in}{1.470341in}}%
\pgfpathlineto{\pgfqpoint{2.096010in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{2.097060in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{2.097060in}{1.477879in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{1.477879in}}%
\pgfpathlineto{\pgfqpoint{2.099261in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.100851in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.102193in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{2.102478in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{2.102954in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{2.104859in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{2.104859in}{1.494838in}}%
\pgfpathlineto{\pgfqpoint{2.107236in}{1.494838in}}%
\pgfpathlineto{\pgfqpoint{2.108735in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{2.111125in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{2.112099in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{2.112959in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{2.112959in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.115150in}{1.509913in}}%
\pgfpathlineto{\pgfqpoint{2.116332in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{2.119066in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{2.119066in}{1.515565in}}%
\pgfpathlineto{\pgfqpoint{2.124123in}{1.515565in}}%
\pgfpathlineto{\pgfqpoint{2.124123in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.125676in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.126930in}{1.521219in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{1.521219in}}%
\pgfpathlineto{\pgfqpoint{2.133551in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{2.141266in}{1.523103in}}%
\pgfpathlineto{\pgfqpoint{2.141829in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{2.146674in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{2.148198in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{2.152184in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{2.152573in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{2.154995in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{2.154995in}{1.540062in}}%
\pgfpathlineto{\pgfqpoint{2.157450in}{1.540062in}}%
\pgfpathlineto{\pgfqpoint{2.158464in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{2.160815in}{1.547599in}}%
\pgfpathlineto{\pgfqpoint{2.161110in}{1.551368in}}%
\pgfpathlineto{\pgfqpoint{2.163346in}{1.551368in}}%
\pgfpathlineto{\pgfqpoint{2.164791in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{2.166044in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{2.167168in}{1.560790in}}%
\pgfpathlineto{\pgfqpoint{2.172872in}{1.560790in}}%
\pgfpathlineto{\pgfqpoint{2.173146in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{2.176969in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{2.176969in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{1.566443in}}%
\pgfpathlineto{\pgfqpoint{2.180433in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.568327in}}%
\pgfpathlineto{\pgfqpoint{2.188209in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{2.191158in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{2.192115in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{2.193103in}{1.575865in}}%
\pgfpathlineto{\pgfqpoint{2.194199in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.195004in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.195004in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{2.202818in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{2.202818in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{2.206894in}{1.583402in}}%
\pgfpathlineto{\pgfqpoint{2.206894in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{2.210131in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{2.210131in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.213848in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.214829in}{1.590939in}}%
\pgfpathlineto{\pgfqpoint{2.220357in}{1.590939in}}%
\pgfpathlineto{\pgfqpoint{2.220357in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.225113in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.225113in}{1.594708in}}%
\pgfpathlineto{\pgfqpoint{2.227386in}{1.594708in}}%
\pgfpathlineto{\pgfqpoint{2.227386in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{2.233447in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{2.233959in}{1.600361in}}%
\pgfpathlineto{\pgfqpoint{2.235472in}{1.600361in}}%
\pgfpathlineto{\pgfqpoint{2.236913in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{2.241863in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.247980in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.249435in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{2.250340in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{2.250340in}{1.611667in}}%
\pgfpathlineto{\pgfqpoint{2.258356in}{1.611667in}}%
\pgfpathlineto{\pgfqpoint{2.259114in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{2.275142in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{2.275142in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{2.283520in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{2.283520in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{2.285478in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{2.285478in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{2.290034in}{1.624857in}}%
\pgfpathlineto{\pgfqpoint{2.291297in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.297570in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.297570in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.300392in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.301397in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{2.308640in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.313776in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.313776in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{2.329813in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{2.329813in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{2.335252in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{2.335252in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{2.336949in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{2.336949in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.341100in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.341100in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{2.346291in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{2.346291in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{2.366802in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{2.366802in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{2.368826in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{2.368826in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.373899in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.374835in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{2.387544in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{2.387544in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{2.393986in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{2.393986in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{2.397055in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{2.397177in}{1.662544in}}%
\pgfpathlineto{\pgfqpoint{2.401854in}{1.662544in}}%
\pgfpathlineto{\pgfqpoint{2.401854in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.409824in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{2.417173in}{1.668197in}}%
\pgfpathlineto{\pgfqpoint{2.431884in}{1.668197in}}%
\pgfpathlineto{\pgfqpoint{2.433174in}{1.671966in}}%
\pgfpathlineto{\pgfqpoint{2.444687in}{1.671966in}}%
\pgfpathlineto{\pgfqpoint{2.445249in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{2.446848in}{1.675735in}}%
\pgfpathlineto{\pgfqpoint{2.447214in}{1.679503in}}%
\pgfpathlineto{\pgfqpoint{2.461074in}{1.679503in}}%
\pgfpathlineto{\pgfqpoint{2.461074in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{2.471700in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{2.471700in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.489695in}{1.683272in}}%
\pgfpathlineto{\pgfqpoint{2.489695in}{1.685157in}}%
\pgfpathlineto{\pgfqpoint{2.530854in}{1.685157in}}%
\pgfpathlineto{\pgfqpoint{2.530854in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{2.541160in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{2.541160in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{2.543911in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{2.543911in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.550919in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.550919in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.554519in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.554519in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.571864in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.571864in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.593719in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.593719in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{2.598634in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{2.598634in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{2.611471in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{2.611471in}{1.702116in}}%
\pgfpathlineto{\pgfqpoint{2.613503in}{1.702116in}}%
\pgfpathlineto{\pgfqpoint{2.613503in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.659652in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.659652in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{2.679066in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{2.679066in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{2.709425in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{2.709425in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{2.725035in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{2.725035in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{2.725035in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659424in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.659424in}{0.450911in}}%
\pgfpathlineto{\pgfqpoint{0.663356in}{0.450911in}}%
\pgfpathlineto{\pgfqpoint{0.663356in}{0.452795in}}%
\pgfpathlineto{\pgfqpoint{0.670607in}{0.452795in}}%
\pgfpathlineto{\pgfqpoint{0.670607in}{0.454679in}}%
\pgfpathlineto{\pgfqpoint{0.696801in}{0.454679in}}%
\pgfpathlineto{\pgfqpoint{0.696801in}{0.456564in}}%
\pgfpathlineto{\pgfqpoint{0.704403in}{0.456564in}}%
\pgfpathlineto{\pgfqpoint{0.704403in}{0.458448in}}%
\pgfpathlineto{\pgfqpoint{0.818438in}{0.458448in}}%
\pgfpathlineto{\pgfqpoint{0.818438in}{0.460332in}}%
\pgfpathlineto{\pgfqpoint{0.823460in}{0.460332in}}%
\pgfpathlineto{\pgfqpoint{0.823460in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{0.860662in}{0.462217in}}%
\pgfpathlineto{\pgfqpoint{0.860662in}{0.464101in}}%
\pgfpathlineto{\pgfqpoint{0.865011in}{0.464101in}}%
\pgfpathlineto{\pgfqpoint{0.865011in}{0.465985in}}%
\pgfpathlineto{\pgfqpoint{0.867842in}{0.465985in}}%
\pgfpathlineto{\pgfqpoint{0.867842in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.877885in}{0.467870in}}%
\pgfpathlineto{\pgfqpoint{0.877885in}{0.469754in}}%
\pgfpathlineto{\pgfqpoint{0.927705in}{0.469754in}}%
\pgfpathlineto{\pgfqpoint{0.927705in}{0.471639in}}%
\pgfpathlineto{\pgfqpoint{0.937887in}{0.471639in}}%
\pgfpathlineto{\pgfqpoint{0.937887in}{0.473523in}}%
\pgfpathlineto{\pgfqpoint{0.946453in}{0.473523in}}%
\pgfpathlineto{\pgfqpoint{0.947734in}{0.477292in}}%
\pgfpathlineto{\pgfqpoint{0.951572in}{0.477292in}}%
\pgfpathlineto{\pgfqpoint{0.951572in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{0.957670in}{0.479176in}}%
\pgfpathlineto{\pgfqpoint{0.957670in}{0.481060in}}%
\pgfpathlineto{\pgfqpoint{0.966530in}{0.481060in}}%
\pgfpathlineto{\pgfqpoint{0.966530in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{0.970060in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{0.970274in}{0.486713in}}%
\pgfpathlineto{\pgfqpoint{0.981244in}{0.486713in}}%
\pgfpathlineto{\pgfqpoint{0.982503in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{0.997734in}{0.492366in}}%
\pgfpathlineto{\pgfqpoint{0.997734in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{1.000670in}{0.494251in}}%
\pgfpathlineto{\pgfqpoint{1.001273in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{0.498019in}}%
\pgfpathlineto{\pgfqpoint{1.004151in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{1.009665in}{0.499904in}}%
\pgfpathlineto{\pgfqpoint{1.009665in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{1.013421in}{0.501788in}}%
\pgfpathlineto{\pgfqpoint{1.014329in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{1.015110in}{0.505557in}}%
\pgfpathlineto{\pgfqpoint{1.015110in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{1.023025in}{0.507441in}}%
\pgfpathlineto{\pgfqpoint{1.024000in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{1.024885in}{0.511210in}}%
\pgfpathlineto{\pgfqpoint{1.024885in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{1.037776in}{0.513094in}}%
\pgfpathlineto{\pgfqpoint{1.037776in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{1.058500in}{0.514978in}}%
\pgfpathlineto{\pgfqpoint{1.058500in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.070366in}{0.516863in}}%
\pgfpathlineto{\pgfqpoint{1.070366in}{0.518747in}}%
\pgfpathlineto{\pgfqpoint{1.079293in}{0.518747in}}%
\pgfpathlineto{\pgfqpoint{1.079293in}{0.520631in}}%
\pgfpathlineto{\pgfqpoint{1.092909in}{0.520631in}}%
\pgfpathlineto{\pgfqpoint{1.092909in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{1.098087in}{0.522516in}}%
\pgfpathlineto{\pgfqpoint{1.098087in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{1.100434in}{0.524400in}}%
\pgfpathlineto{\pgfqpoint{1.100434in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{0.526285in}}%
\pgfpathlineto{\pgfqpoint{1.107704in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{1.110132in}{0.528169in}}%
\pgfpathlineto{\pgfqpoint{1.110132in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{1.119120in}{0.530053in}}%
\pgfpathlineto{\pgfqpoint{1.119120in}{0.531938in}}%
\pgfpathlineto{\pgfqpoint{1.129543in}{0.531938in}}%
\pgfpathlineto{\pgfqpoint{1.129543in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.143217in}{0.533822in}}%
\pgfpathlineto{\pgfqpoint{1.143217in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{1.146975in}{0.535706in}}%
\pgfpathlineto{\pgfqpoint{1.146975in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{0.537591in}}%
\pgfpathlineto{\pgfqpoint{1.160258in}{0.539475in}}%
\pgfpathlineto{\pgfqpoint{1.163054in}{0.539475in}}%
\pgfpathlineto{\pgfqpoint{1.163054in}{0.541359in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{0.541359in}}%
\pgfpathlineto{\pgfqpoint{1.174589in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.543244in}}%
\pgfpathlineto{\pgfqpoint{1.249426in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{1.251605in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{1.251605in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{1.254349in}{0.547012in}}%
\pgfpathlineto{\pgfqpoint{1.254349in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{1.274418in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{1.274418in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{1.282911in}{0.550781in}}%
\pgfpathlineto{\pgfqpoint{1.282911in}{0.552665in}}%
\pgfpathlineto{\pgfqpoint{1.285429in}{0.552665in}}%
\pgfpathlineto{\pgfqpoint{1.285957in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{1.293967in}{0.556434in}}%
\pgfpathlineto{\pgfqpoint{1.293967in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.307874in}{0.558318in}}%
\pgfpathlineto{\pgfqpoint{1.307874in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{1.313878in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{1.313878in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{1.322927in}{0.562087in}}%
\pgfpathlineto{\pgfqpoint{1.324277in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{1.329163in}{0.567740in}}%
\pgfpathlineto{\pgfqpoint{1.329163in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.331597in}{0.569624in}}%
\pgfpathlineto{\pgfqpoint{1.331597in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{1.336608in}{0.571509in}}%
\pgfpathlineto{\pgfqpoint{1.336608in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.338857in}{0.573393in}}%
\pgfpathlineto{\pgfqpoint{1.338857in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{1.340729in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{1.341492in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.343020in}{0.579046in}}%
\pgfpathlineto{\pgfqpoint{1.343020in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.350336in}{0.580931in}}%
\pgfpathlineto{\pgfqpoint{1.350336in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{1.362853in}{0.582815in}}%
\pgfpathlineto{\pgfqpoint{1.363938in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.365036in}{0.586584in}}%
\pgfpathlineto{\pgfqpoint{1.365036in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.369664in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{1.370441in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.592237in}}%
\pgfpathlineto{\pgfqpoint{1.374664in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.382152in}{0.594121in}}%
\pgfpathlineto{\pgfqpoint{1.383626in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{1.395738in}{0.597890in}}%
\pgfpathlineto{\pgfqpoint{1.396684in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{1.398360in}{0.601658in}}%
\pgfpathlineto{\pgfqpoint{1.398360in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{1.401815in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{1.403286in}{0.607311in}}%
\pgfpathlineto{\pgfqpoint{1.415671in}{0.607311in}}%
\pgfpathlineto{\pgfqpoint{1.415671in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{1.419526in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{1.419526in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{1.427721in}{0.611080in}}%
\pgfpathlineto{\pgfqpoint{1.427721in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{1.430890in}{0.612964in}}%
\pgfpathlineto{\pgfqpoint{1.430890in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.435990in}{0.614849in}}%
\pgfpathlineto{\pgfqpoint{1.435990in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{1.437728in}{0.616733in}}%
\pgfpathlineto{\pgfqpoint{1.437728in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{0.618617in}}%
\pgfpathlineto{\pgfqpoint{1.443147in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.453113in}{0.620502in}}%
\pgfpathlineto{\pgfqpoint{1.453113in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.455211in}{0.622386in}}%
\pgfpathlineto{\pgfqpoint{1.455211in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{1.461580in}{0.624270in}}%
\pgfpathlineto{\pgfqpoint{1.461603in}{0.628039in}}%
\pgfpathlineto{\pgfqpoint{1.463874in}{0.628039in}}%
\pgfpathlineto{\pgfqpoint{1.464003in}{0.631808in}}%
\pgfpathlineto{\pgfqpoint{1.466890in}{0.631808in}}%
\pgfpathlineto{\pgfqpoint{1.466890in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{1.483293in}{0.633692in}}%
\pgfpathlineto{\pgfqpoint{1.483293in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.488464in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{1.488464in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{1.493257in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{1.493363in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{1.496147in}{0.641230in}}%
\pgfpathlineto{\pgfqpoint{1.497568in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{0.646883in}}%
\pgfpathlineto{\pgfqpoint{1.498038in}{0.648767in}}%
\pgfpathlineto{\pgfqpoint{1.501837in}{0.648767in}}%
\pgfpathlineto{\pgfqpoint{1.502381in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.507774in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{1.507774in}{0.654420in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{0.654420in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{1.511866in}{0.656304in}}%
\pgfpathlineto{\pgfqpoint{1.511866in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.515333in}{0.658189in}}%
\pgfpathlineto{\pgfqpoint{1.515333in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{1.517212in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{1.517212in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{1.524091in}{0.661957in}}%
\pgfpathlineto{\pgfqpoint{1.524534in}{0.665726in}}%
\pgfpathlineto{\pgfqpoint{1.526681in}{0.665726in}}%
\pgfpathlineto{\pgfqpoint{1.526681in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{1.529502in}{0.667610in}}%
\pgfpathlineto{\pgfqpoint{1.530994in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{1.531960in}{0.673263in}}%
\pgfpathlineto{\pgfqpoint{1.532481in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{1.534576in}{0.677032in}}%
\pgfpathlineto{\pgfqpoint{1.535932in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.537273in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{1.537273in}{0.684569in}}%
\pgfpathlineto{\pgfqpoint{1.539812in}{0.684569in}}%
\pgfpathlineto{\pgfqpoint{1.539812in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.541391in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.541391in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.546299in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{1.546881in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{1.550191in}{0.692107in}}%
\pgfpathlineto{\pgfqpoint{1.551265in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.553722in}{0.697760in}}%
\pgfpathlineto{\pgfqpoint{1.554171in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.555284in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.555284in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.557860in}{0.703413in}}%
\pgfpathlineto{\pgfqpoint{1.558125in}{0.707182in}}%
\pgfpathlineto{\pgfqpoint{1.560529in}{0.707182in}}%
\pgfpathlineto{\pgfqpoint{1.560529in}{0.709066in}}%
\pgfpathlineto{\pgfqpoint{1.567852in}{0.709066in}}%
\pgfpathlineto{\pgfqpoint{1.569017in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{1.569687in}{0.712835in}}%
\pgfpathlineto{\pgfqpoint{1.569863in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.571608in}{0.718488in}}%
\pgfpathlineto{\pgfqpoint{1.573026in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{1.575926in}{0.722256in}}%
\pgfpathlineto{\pgfqpoint{1.575926in}{0.724141in}}%
\pgfpathlineto{\pgfqpoint{1.577589in}{0.724141in}}%
\pgfpathlineto{\pgfqpoint{1.578860in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.579321in}{0.729794in}}%
\pgfpathlineto{\pgfqpoint{1.580106in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{1.583109in}{0.733562in}}%
\pgfpathlineto{\pgfqpoint{1.583546in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{1.585508in}{0.737331in}}%
\pgfpathlineto{\pgfqpoint{1.586447in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{1.587384in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{1.588627in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.589066in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{1.590180in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{1.590938in}{0.754290in}}%
\pgfpathlineto{\pgfqpoint{1.591550in}{0.758059in}}%
\pgfpathlineto{\pgfqpoint{1.594160in}{0.758059in}}%
\pgfpathlineto{\pgfqpoint{1.594160in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.596802in}{0.759943in}}%
\pgfpathlineto{\pgfqpoint{1.598056in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{1.599767in}{0.767481in}}%
\pgfpathlineto{\pgfqpoint{1.601100in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{1.601813in}{0.780671in}}%
\pgfpathlineto{\pgfqpoint{1.602566in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.607971in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{1.608411in}{0.790093in}}%
\pgfpathlineto{\pgfqpoint{1.609891in}{0.790093in}}%
\pgfpathlineto{\pgfqpoint{1.610497in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.611842in}{0.793861in}}%
\pgfpathlineto{\pgfqpoint{1.613203in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.613945in}{0.801399in}}%
\pgfpathlineto{\pgfqpoint{1.615307in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.615580in}{0.807052in}}%
\pgfpathlineto{\pgfqpoint{1.616314in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.617642in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{1.617642in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{1.622846in}{0.812705in}}%
\pgfpathlineto{\pgfqpoint{1.622848in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{1.625053in}{0.816474in}}%
\pgfpathlineto{\pgfqpoint{1.625077in}{0.820242in}}%
\pgfpathlineto{\pgfqpoint{1.628889in}{0.820242in}}%
\pgfpathlineto{\pgfqpoint{1.630265in}{0.825895in}}%
\pgfpathlineto{\pgfqpoint{1.630649in}{0.825895in}}%
\pgfpathlineto{\pgfqpoint{1.631270in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{1.632709in}{0.831548in}}%
\pgfpathlineto{\pgfqpoint{1.634238in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.634844in}{0.840970in}}%
\pgfpathlineto{\pgfqpoint{1.634844in}{0.842854in}}%
\pgfpathlineto{\pgfqpoint{1.638527in}{0.842854in}}%
\pgfpathlineto{\pgfqpoint{1.639456in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{1.640562in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{1.641707in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{1.643878in}{0.856045in}}%
\pgfpathlineto{\pgfqpoint{1.644407in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{1.647301in}{0.859814in}}%
\pgfpathlineto{\pgfqpoint{1.648027in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.649052in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{1.650013in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{1.650752in}{0.873004in}}%
\pgfpathlineto{\pgfqpoint{1.650752in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.656848in}{0.874888in}}%
\pgfpathlineto{\pgfqpoint{1.658155in}{0.878657in}}%
\pgfpathlineto{\pgfqpoint{1.660270in}{0.878657in}}%
\pgfpathlineto{\pgfqpoint{1.661532in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{1.662814in}{0.882426in}}%
\pgfpathlineto{\pgfqpoint{1.664170in}{0.886194in}}%
\pgfpathlineto{\pgfqpoint{1.667907in}{0.886194in}}%
\pgfpathlineto{\pgfqpoint{1.667907in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.671739in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{1.672891in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.673469in}{0.893732in}}%
\pgfpathlineto{\pgfqpoint{1.674690in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{1.675047in}{0.903153in}}%
\pgfpathlineto{\pgfqpoint{1.675825in}{0.906922in}}%
\pgfpathlineto{\pgfqpoint{1.676940in}{0.906922in}}%
\pgfpathlineto{\pgfqpoint{1.677509in}{0.910691in}}%
\pgfpathlineto{\pgfqpoint{1.681315in}{0.910691in}}%
\pgfpathlineto{\pgfqpoint{1.682549in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{1.684141in}{0.916344in}}%
\pgfpathlineto{\pgfqpoint{1.684141in}{0.918228in}}%
\pgfpathlineto{\pgfqpoint{1.688807in}{0.918228in}}%
\pgfpathlineto{\pgfqpoint{1.688807in}{0.920113in}}%
\pgfpathlineto{\pgfqpoint{1.691698in}{0.920113in}}%
\pgfpathlineto{\pgfqpoint{1.692381in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{1.693695in}{0.925766in}}%
\pgfpathlineto{\pgfqpoint{1.695187in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{1.696812in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{1.697363in}{0.938956in}}%
\pgfpathlineto{\pgfqpoint{1.701899in}{0.938956in}}%
\pgfpathlineto{\pgfqpoint{1.702244in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{1.704451in}{0.946493in}}%
\pgfpathlineto{\pgfqpoint{1.704483in}{0.950262in}}%
\pgfpathlineto{\pgfqpoint{1.706061in}{0.950262in}}%
\pgfpathlineto{\pgfqpoint{1.706820in}{0.954031in}}%
\pgfpathlineto{\pgfqpoint{1.710254in}{0.954031in}}%
\pgfpathlineto{\pgfqpoint{1.711135in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{1.712537in}{0.959684in}}%
\pgfpathlineto{\pgfqpoint{1.713187in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.714276in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{1.714276in}{0.965337in}}%
\pgfpathlineto{\pgfqpoint{1.715997in}{0.965337in}}%
\pgfpathlineto{\pgfqpoint{1.717389in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{1.717723in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{0.974759in}}%
\pgfpathlineto{\pgfqpoint{1.719843in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{1.724491in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{1.725188in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{1.728123in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{1.728123in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{1.732968in}{0.982296in}}%
\pgfpathlineto{\pgfqpoint{1.732968in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{1.734983in}{0.984180in}}%
\pgfpathlineto{\pgfqpoint{1.736211in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{1.737442in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{1.737442in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{1.740272in}{0.989833in}}%
\pgfpathlineto{\pgfqpoint{1.740275in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{1.742816in}{0.993602in}}%
\pgfpathlineto{\pgfqpoint{1.744001in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{1.744682in}{0.997371in}}%
\pgfpathlineto{\pgfqpoint{1.745882in}{1.004908in}}%
\pgfpathlineto{\pgfqpoint{1.751726in}{1.004908in}}%
\pgfpathlineto{\pgfqpoint{1.751726in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{1.754565in}{1.006792in}}%
\pgfpathlineto{\pgfqpoint{1.755973in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{1.757378in}{1.010561in}}%
\pgfpathlineto{\pgfqpoint{1.758075in}{1.016214in}}%
\pgfpathlineto{\pgfqpoint{1.763259in}{1.016214in}}%
\pgfpathlineto{\pgfqpoint{1.764387in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{1.764993in}{1.021867in}}%
\pgfpathlineto{\pgfqpoint{1.765120in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{1.767257in}{1.025636in}}%
\pgfpathlineto{\pgfqpoint{1.767750in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.769239in}{1.029405in}}%
\pgfpathlineto{\pgfqpoint{1.769239in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{1.772683in}{1.031289in}}%
\pgfpathlineto{\pgfqpoint{1.772683in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{1.033173in}}%
\pgfpathlineto{\pgfqpoint{1.774491in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{1.776417in}{1.035058in}}%
\pgfpathlineto{\pgfqpoint{1.777192in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{1.778949in}{1.038826in}}%
\pgfpathlineto{\pgfqpoint{1.779601in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{1.780563in}{1.042595in}}%
\pgfpathlineto{\pgfqpoint{1.780563in}{1.044479in}}%
\pgfpathlineto{\pgfqpoint{1.783368in}{1.044479in}}%
\pgfpathlineto{\pgfqpoint{1.784681in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.785317in}{1.048248in}}%
\pgfpathlineto{\pgfqpoint{1.786461in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{1.787040in}{1.052017in}}%
\pgfpathlineto{\pgfqpoint{1.787710in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{1.789425in}{1.055785in}}%
\pgfpathlineto{\pgfqpoint{1.790826in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.791492in}{1.059554in}}%
\pgfpathlineto{\pgfqpoint{1.791492in}{1.061438in}}%
\pgfpathlineto{\pgfqpoint{1.793059in}{1.061438in}}%
\pgfpathlineto{\pgfqpoint{1.793059in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.797334in}{1.063323in}}%
\pgfpathlineto{\pgfqpoint{1.798662in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{1.799732in}{1.068976in}}%
\pgfpathlineto{\pgfqpoint{1.799732in}{1.070860in}}%
\pgfpathlineto{\pgfqpoint{1.802257in}{1.070860in}}%
\pgfpathlineto{\pgfqpoint{1.802257in}{1.072745in}}%
\pgfpathlineto{\pgfqpoint{1.803910in}{1.072745in}}%
\pgfpathlineto{\pgfqpoint{1.804736in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{1.807286in}{1.076513in}}%
\pgfpathlineto{\pgfqpoint{1.807286in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{1.809152in}{1.078398in}}%
\pgfpathlineto{\pgfqpoint{1.810406in}{1.084051in}}%
\pgfpathlineto{\pgfqpoint{1.813130in}{1.084051in}}%
\pgfpathlineto{\pgfqpoint{1.813486in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{1.815913in}{1.089704in}}%
\pgfpathlineto{\pgfqpoint{1.815913in}{1.091588in}}%
\pgfpathlineto{\pgfqpoint{1.817666in}{1.091588in}}%
\pgfpathlineto{\pgfqpoint{1.819054in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{1.819460in}{1.104778in}}%
\pgfpathlineto{\pgfqpoint{1.819460in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{1.821319in}{1.106663in}}%
\pgfpathlineto{\pgfqpoint{1.821319in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.823223in}{1.108547in}}%
\pgfpathlineto{\pgfqpoint{1.823223in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{1.826566in}{1.110431in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{1.114200in}}%
\pgfpathlineto{\pgfqpoint{1.829273in}{1.114200in}}%
\pgfpathlineto{\pgfqpoint{1.829273in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.833146in}{1.116084in}}%
\pgfpathlineto{\pgfqpoint{1.834197in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{1.835292in}{1.121737in}}%
\pgfpathlineto{\pgfqpoint{1.835292in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{1.838029in}{1.123622in}}%
\pgfpathlineto{\pgfqpoint{1.838029in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{1.840273in}{1.125506in}}%
\pgfpathlineto{\pgfqpoint{1.840273in}{1.127391in}}%
\pgfpathlineto{\pgfqpoint{1.843811in}{1.127391in}}%
\pgfpathlineto{\pgfqpoint{1.845175in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.846931in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{1.848215in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{1.138697in}}%
\pgfpathlineto{\pgfqpoint{1.848574in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{1.850167in}{1.140581in}}%
\pgfpathlineto{\pgfqpoint{1.851152in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{1.852281in}{1.146234in}}%
\pgfpathlineto{\pgfqpoint{1.853268in}{1.150003in}}%
\pgfpathlineto{\pgfqpoint{1.855512in}{1.150003in}}%
\pgfpathlineto{\pgfqpoint{1.856141in}{1.153771in}}%
\pgfpathlineto{\pgfqpoint{1.858558in}{1.153771in}}%
\pgfpathlineto{\pgfqpoint{1.859934in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{1.860777in}{1.161309in}}%
\pgfpathlineto{\pgfqpoint{1.862318in}{1.166962in}}%
\pgfpathlineto{\pgfqpoint{1.862650in}{1.166962in}}%
\pgfpathlineto{\pgfqpoint{1.864022in}{1.172615in}}%
\pgfpathlineto{\pgfqpoint{1.865690in}{1.172615in}}%
\pgfpathlineto{\pgfqpoint{1.866669in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{1.868093in}{1.176383in}}%
\pgfpathlineto{\pgfqpoint{1.869205in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.871117in}{1.180152in}}%
\pgfpathlineto{\pgfqpoint{1.871117in}{1.182037in}}%
\pgfpathlineto{\pgfqpoint{1.873178in}{1.182037in}}%
\pgfpathlineto{\pgfqpoint{1.873909in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{1.875567in}{1.185805in}}%
\pgfpathlineto{\pgfqpoint{1.877027in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{1.882589in}{1.189574in}}%
\pgfpathlineto{\pgfqpoint{1.883873in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.889916in}{1.195227in}}%
\pgfpathlineto{\pgfqpoint{1.890861in}{1.198996in}}%
\pgfpathlineto{\pgfqpoint{1.891693in}{1.198996in}}%
\pgfpathlineto{\pgfqpoint{1.892567in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{1.893247in}{1.204649in}}%
\pgfpathlineto{\pgfqpoint{1.894575in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.896979in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{1.898028in}{1.214070in}}%
\pgfpathlineto{\pgfqpoint{1.898736in}{1.214070in}}%
\pgfpathlineto{\pgfqpoint{1.898736in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{1.903877in}{1.215955in}}%
\pgfpathlineto{\pgfqpoint{1.904476in}{1.219723in}}%
\pgfpathlineto{\pgfqpoint{1.907659in}{1.219723in}}%
\pgfpathlineto{\pgfqpoint{1.908601in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.909983in}{1.227261in}}%
\pgfpathlineto{\pgfqpoint{1.911459in}{1.231029in}}%
\pgfpathlineto{\pgfqpoint{1.911801in}{1.231029in}}%
\pgfpathlineto{\pgfqpoint{1.912823in}{1.236683in}}%
\pgfpathlineto{\pgfqpoint{1.913592in}{1.236683in}}%
\pgfpathlineto{\pgfqpoint{1.914835in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{1.915579in}{1.246104in}}%
\pgfpathlineto{\pgfqpoint{1.916610in}{1.253642in}}%
\pgfpathlineto{\pgfqpoint{1.917905in}{1.253642in}}%
\pgfpathlineto{\pgfqpoint{1.919156in}{1.257410in}}%
\pgfpathlineto{\pgfqpoint{1.919795in}{1.257410in}}%
\pgfpathlineto{\pgfqpoint{1.919795in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{1.921505in}{1.259295in}}%
\pgfpathlineto{\pgfqpoint{1.922996in}{1.268716in}}%
\pgfpathlineto{\pgfqpoint{1.924462in}{1.268716in}}%
\pgfpathlineto{\pgfqpoint{1.925588in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{1.926512in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{1.927939in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{1.934367in}{1.283791in}}%
\pgfpathlineto{\pgfqpoint{1.935381in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{1.937121in}{1.293213in}}%
\pgfpathlineto{\pgfqpoint{1.937121in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{1.940222in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{1.941688in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{1.941809in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{1.943273in}{1.310172in}}%
\pgfpathlineto{\pgfqpoint{1.948400in}{1.310172in}}%
\pgfpathlineto{\pgfqpoint{1.948400in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.951060in}{1.312056in}}%
\pgfpathlineto{\pgfqpoint{1.952293in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{1.952655in}{1.321478in}}%
\pgfpathlineto{\pgfqpoint{1.953425in}{1.325247in}}%
\pgfpathlineto{\pgfqpoint{1.954347in}{1.325247in}}%
\pgfpathlineto{\pgfqpoint{1.954572in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{1.955974in}{1.330900in}}%
\pgfpathlineto{\pgfqpoint{1.956197in}{1.334668in}}%
\pgfpathlineto{\pgfqpoint{1.959158in}{1.334668in}}%
\pgfpathlineto{\pgfqpoint{1.959832in}{1.340321in}}%
\pgfpathlineto{\pgfqpoint{1.962176in}{1.340321in}}%
\pgfpathlineto{\pgfqpoint{1.963117in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{1.964288in}{1.345975in}}%
\pgfpathlineto{\pgfqpoint{1.965358in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{1.968334in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{1.971098in}{1.355396in}}%
\pgfpathlineto{\pgfqpoint{1.972464in}{1.359165in}}%
\pgfpathlineto{\pgfqpoint{1.973946in}{1.359165in}}%
\pgfpathlineto{\pgfqpoint{1.975072in}{1.368587in}}%
\pgfpathlineto{\pgfqpoint{1.977054in}{1.368587in}}%
\pgfpathlineto{\pgfqpoint{1.977054in}{1.370471in}}%
\pgfpathlineto{\pgfqpoint{1.979255in}{1.370471in}}%
\pgfpathlineto{\pgfqpoint{1.979255in}{1.372355in}}%
\pgfpathlineto{\pgfqpoint{1.980985in}{1.372355in}}%
\pgfpathlineto{\pgfqpoint{1.980985in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{1.982687in}{1.374240in}}%
\pgfpathlineto{\pgfqpoint{1.983077in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{1.990534in}{1.379893in}}%
\pgfpathlineto{\pgfqpoint{1.990966in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{1.995355in}{1.383661in}}%
\pgfpathlineto{\pgfqpoint{1.996710in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.391199in}}%
\pgfpathlineto{\pgfqpoint{1.998144in}{1.393083in}}%
\pgfpathlineto{\pgfqpoint{2.001090in}{1.393083in}}%
\pgfpathlineto{\pgfqpoint{2.001487in}{1.396852in}}%
\pgfpathlineto{\pgfqpoint{2.003544in}{1.396852in}}%
\pgfpathlineto{\pgfqpoint{2.004719in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{2.005258in}{1.404389in}}%
\pgfpathlineto{\pgfqpoint{2.005258in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.008412in}{1.406273in}}%
\pgfpathlineto{\pgfqpoint{2.008756in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{2.010339in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{2.011660in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{2.012243in}{1.421348in}}%
\pgfpathlineto{\pgfqpoint{2.013322in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{2.014221in}{1.427001in}}%
\pgfpathlineto{\pgfqpoint{2.014221in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{2.016486in}{1.428886in}}%
\pgfpathlineto{\pgfqpoint{2.017545in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{2.020788in}{1.438307in}}%
\pgfpathlineto{\pgfqpoint{2.020788in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{2.023174in}{1.440192in}}%
\pgfpathlineto{\pgfqpoint{2.023265in}{1.443960in}}%
\pgfpathlineto{\pgfqpoint{2.025837in}{1.443960in}}%
\pgfpathlineto{\pgfqpoint{2.027333in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{2.028268in}{1.449613in}}%
\pgfpathlineto{\pgfqpoint{2.029039in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.032387in}{1.453382in}}%
\pgfpathlineto{\pgfqpoint{2.033794in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{2.034035in}{1.457151in}}%
\pgfpathlineto{\pgfqpoint{2.035039in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{2.036108in}{1.464688in}}%
\pgfpathlineto{\pgfqpoint{2.037650in}{1.468457in}}%
\pgfpathlineto{\pgfqpoint{2.038002in}{1.468457in}}%
\pgfpathlineto{\pgfqpoint{2.038316in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{2.042300in}{1.474110in}}%
\pgfpathlineto{\pgfqpoint{2.042300in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{2.045496in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{2.045530in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.047235in}{1.479763in}}%
\pgfpathlineto{\pgfqpoint{2.047526in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{2.050273in}{1.489185in}}%
\pgfpathlineto{\pgfqpoint{2.051401in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{2.052535in}{1.492953in}}%
\pgfpathlineto{\pgfqpoint{2.052535in}{1.494838in}}%
\pgfpathlineto{\pgfqpoint{2.054331in}{1.494838in}}%
\pgfpathlineto{\pgfqpoint{2.054799in}{1.498606in}}%
\pgfpathlineto{\pgfqpoint{2.056182in}{1.498606in}}%
\pgfpathlineto{\pgfqpoint{2.056182in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{2.059240in}{1.500491in}}%
\pgfpathlineto{\pgfqpoint{2.060736in}{1.506144in}}%
\pgfpathlineto{\pgfqpoint{2.061382in}{1.506144in}}%
\pgfpathlineto{\pgfqpoint{2.062149in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{2.064778in}{1.513681in}}%
\pgfpathlineto{\pgfqpoint{2.064836in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.066594in}{1.517450in}}%
\pgfpathlineto{\pgfqpoint{2.066594in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{2.071687in}{1.519334in}}%
\pgfpathlineto{\pgfqpoint{2.071687in}{1.521219in}}%
\pgfpathlineto{\pgfqpoint{2.075741in}{1.521219in}}%
\pgfpathlineto{\pgfqpoint{2.076857in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{2.083259in}{1.524987in}}%
\pgfpathlineto{\pgfqpoint{2.083649in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{2.084899in}{1.528756in}}%
\pgfpathlineto{\pgfqpoint{2.084899in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.530640in}}%
\pgfpathlineto{\pgfqpoint{2.089073in}{1.532525in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{1.532525in}}%
\pgfpathlineto{\pgfqpoint{2.090636in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{2.092601in}{1.534409in}}%
\pgfpathlineto{\pgfqpoint{2.092656in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.538178in}}%
\pgfpathlineto{\pgfqpoint{2.102889in}{1.540062in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.540062in}}%
\pgfpathlineto{\pgfqpoint{2.104467in}{1.541946in}}%
\pgfpathlineto{\pgfqpoint{2.108144in}{1.541946in}}%
\pgfpathlineto{\pgfqpoint{2.109285in}{1.545715in}}%
\pgfpathlineto{\pgfqpoint{2.109803in}{1.545715in}}%
\pgfpathlineto{\pgfqpoint{2.110859in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{2.114622in}{1.549484in}}%
\pgfpathlineto{\pgfqpoint{2.116096in}{1.553252in}}%
\pgfpathlineto{\pgfqpoint{2.117863in}{1.553252in}}%
\pgfpathlineto{\pgfqpoint{2.117863in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{2.124988in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{2.124988in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{2.129292in}{1.557021in}}%
\pgfpathlineto{\pgfqpoint{2.130260in}{1.560790in}}%
\pgfpathlineto{\pgfqpoint{2.130846in}{1.560790in}}%
\pgfpathlineto{\pgfqpoint{2.131465in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{2.133190in}{1.564559in}}%
\pgfpathlineto{\pgfqpoint{2.134433in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{2.134905in}{1.570211in}}%
\pgfpathlineto{\pgfqpoint{2.134909in}{1.573980in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.573980in}}%
\pgfpathlineto{\pgfqpoint{2.137224in}{1.577749in}}%
\pgfpathlineto{\pgfqpoint{2.157358in}{1.577749in}}%
\pgfpathlineto{\pgfqpoint{2.157358in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.161827in}{1.579633in}}%
\pgfpathlineto{\pgfqpoint{2.161827in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{2.165536in}{1.581518in}}%
\pgfpathlineto{\pgfqpoint{2.166657in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.167960in}{1.587171in}}%
\pgfpathlineto{\pgfqpoint{2.168409in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.176446in}{1.592824in}}%
\pgfpathlineto{\pgfqpoint{2.176662in}{1.598477in}}%
\pgfpathlineto{\pgfqpoint{2.183069in}{1.598477in}}%
\pgfpathlineto{\pgfqpoint{2.183069in}{1.600361in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{1.600361in}}%
\pgfpathlineto{\pgfqpoint{2.186384in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.602245in}}%
\pgfpathlineto{\pgfqpoint{2.190039in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{2.203034in}{1.604130in}}%
\pgfpathlineto{\pgfqpoint{2.203034in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.205940in}{1.606014in}}%
\pgfpathlineto{\pgfqpoint{2.205940in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{2.209014in}{1.607898in}}%
\pgfpathlineto{\pgfqpoint{2.209567in}{1.611667in}}%
\pgfpathlineto{\pgfqpoint{2.213668in}{1.611667in}}%
\pgfpathlineto{\pgfqpoint{2.213668in}{1.613551in}}%
\pgfpathlineto{\pgfqpoint{2.219203in}{1.613551in}}%
\pgfpathlineto{\pgfqpoint{2.219203in}{1.615436in}}%
\pgfpathlineto{\pgfqpoint{2.225747in}{1.615436in}}%
\pgfpathlineto{\pgfqpoint{2.225747in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{2.229768in}{1.617320in}}%
\pgfpathlineto{\pgfqpoint{2.231148in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.621089in}}%
\pgfpathlineto{\pgfqpoint{2.231772in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{2.234970in}{1.622973in}}%
\pgfpathlineto{\pgfqpoint{2.236165in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.242445in}{1.628626in}}%
\pgfpathlineto{\pgfqpoint{2.242445in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.248013in}{1.630511in}}%
\pgfpathlineto{\pgfqpoint{2.248347in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{2.256623in}{1.634279in}}%
\pgfpathlineto{\pgfqpoint{2.256623in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.258200in}{1.636164in}}%
\pgfpathlineto{\pgfqpoint{2.258200in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{2.262702in}{1.638048in}}%
\pgfpathlineto{\pgfqpoint{2.262702in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{2.266700in}{1.639932in}}%
\pgfpathlineto{\pgfqpoint{2.266700in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{2.271164in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.272888in}{1.643701in}}%
\pgfpathlineto{\pgfqpoint{2.272888in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{2.285508in}{1.645585in}}%
\pgfpathlineto{\pgfqpoint{2.285508in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{2.296685in}{1.647470in}}%
\pgfpathlineto{\pgfqpoint{2.296685in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{2.299037in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{2.299037in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.301702in}{1.651238in}}%
\pgfpathlineto{\pgfqpoint{2.301702in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{2.308002in}{1.653123in}}%
\pgfpathlineto{\pgfqpoint{2.308002in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{2.311671in}{1.655007in}}%
\pgfpathlineto{\pgfqpoint{2.311671in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{2.315719in}{1.656891in}}%
\pgfpathlineto{\pgfqpoint{2.315719in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{2.324791in}{1.658776in}}%
\pgfpathlineto{\pgfqpoint{2.325780in}{1.662544in}}%
\pgfpathlineto{\pgfqpoint{2.341005in}{1.662544in}}%
\pgfpathlineto{\pgfqpoint{2.341005in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.664429in}}%
\pgfpathlineto{\pgfqpoint{2.344499in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{2.346410in}{1.666313in}}%
\pgfpathlineto{\pgfqpoint{2.346410in}{1.668197in}}%
\pgfpathlineto{\pgfqpoint{2.348906in}{1.668197in}}%
\pgfpathlineto{\pgfqpoint{2.348906in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{2.352512in}{1.670082in}}%
\pgfpathlineto{\pgfqpoint{2.353659in}{1.673851in}}%
\pgfpathlineto{\pgfqpoint{2.356826in}{1.673851in}}%
\pgfpathlineto{\pgfqpoint{2.357136in}{1.677619in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{1.677619in}}%
\pgfpathlineto{\pgfqpoint{2.361508in}{1.679503in}}%
\pgfpathlineto{\pgfqpoint{2.364294in}{1.679503in}}%
\pgfpathlineto{\pgfqpoint{2.364294in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{2.369458in}{1.681388in}}%
\pgfpathlineto{\pgfqpoint{2.369576in}{1.685157in}}%
\pgfpathlineto{\pgfqpoint{2.372374in}{1.685157in}}%
\pgfpathlineto{\pgfqpoint{2.372374in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{2.374912in}{1.687041in}}%
\pgfpathlineto{\pgfqpoint{2.374912in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{2.381724in}{1.688925in}}%
\pgfpathlineto{\pgfqpoint{2.381724in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.383350in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{2.383350in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{1.692694in}}%
\pgfpathlineto{\pgfqpoint{2.398400in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.401660in}{1.694578in}}%
\pgfpathlineto{\pgfqpoint{2.401660in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.454564in}{1.696463in}}%
\pgfpathlineto{\pgfqpoint{2.454564in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{2.503130in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{2.503130in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{2.525361in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{2.526382in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.527559in}{1.704000in}}%
\pgfpathlineto{\pgfqpoint{2.527559in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{2.546611in}{1.705884in}}%
\pgfpathlineto{\pgfqpoint{2.546611in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{2.564037in}{1.707769in}}%
\pgfpathlineto{\pgfqpoint{2.564037in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{2.572686in}{1.709653in}}%
\pgfpathlineto{\pgfqpoint{2.572686in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{2.572686in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.487864in}{0.450289in}}%
\pgfpathlineto{\pgfqpoint{0.609150in}{0.451551in}}%
\pgfpathlineto{\pgfqpoint{0.609150in}{0.452183in}}%
\pgfpathlineto{\pgfqpoint{0.652121in}{0.453445in}}%
\pgfpathlineto{\pgfqpoint{0.652121in}{0.454076in}}%
\pgfpathlineto{\pgfqpoint{0.700301in}{0.455339in}}%
\pgfpathlineto{\pgfqpoint{0.700301in}{0.455970in}}%
\pgfpathlineto{\pgfqpoint{0.709464in}{0.457233in}}%
\pgfpathlineto{\pgfqpoint{0.709464in}{0.457864in}}%
\pgfpathlineto{\pgfqpoint{0.729869in}{0.459126in}}%
\pgfpathlineto{\pgfqpoint{0.729869in}{0.459758in}}%
\pgfpathlineto{\pgfqpoint{0.746766in}{0.461020in}}%
\pgfpathlineto{\pgfqpoint{0.748179in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{0.786079in}{0.463545in}}%
\pgfpathlineto{\pgfqpoint{0.786079in}{0.464177in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{0.465439in}}%
\pgfpathlineto{\pgfqpoint{0.832093in}{0.466070in}}%
\pgfpathlineto{\pgfqpoint{0.862056in}{0.467333in}}%
\pgfpathlineto{\pgfqpoint{0.863006in}{0.468595in}}%
\pgfpathlineto{\pgfqpoint{0.870877in}{0.469858in}}%
\pgfpathlineto{\pgfqpoint{0.870877in}{0.470489in}}%
\pgfpathlineto{\pgfqpoint{0.882560in}{0.471752in}}%
\pgfpathlineto{\pgfqpoint{0.883847in}{0.473014in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{0.474277in}}%
\pgfpathlineto{\pgfqpoint{0.899300in}{0.474908in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{0.476170in}}%
\pgfpathlineto{\pgfqpoint{0.912984in}{0.476802in}}%
\pgfpathlineto{\pgfqpoint{0.924909in}{0.478064in}}%
\pgfpathlineto{\pgfqpoint{0.924909in}{0.478695in}}%
\pgfpathlineto{\pgfqpoint{0.932268in}{0.479958in}}%
\pgfpathlineto{\pgfqpoint{0.933163in}{0.481220in}}%
\pgfpathlineto{\pgfqpoint{0.944812in}{0.482483in}}%
\pgfpathlineto{\pgfqpoint{0.944812in}{0.483114in}}%
\pgfpathlineto{\pgfqpoint{0.950799in}{0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.950799in}{0.485008in}}%
\pgfpathlineto{\pgfqpoint{0.954410in}{0.486270in}}%
\pgfpathlineto{\pgfqpoint{0.955258in}{0.488164in}}%
\pgfpathlineto{\pgfqpoint{0.967838in}{0.489427in}}%
\pgfpathlineto{\pgfqpoint{0.967838in}{0.490058in}}%
\pgfpathlineto{\pgfqpoint{0.980545in}{0.491321in}}%
\pgfpathlineto{\pgfqpoint{0.980545in}{0.491952in}}%
\pgfpathlineto{\pgfqpoint{0.985365in}{0.493214in}}%
\pgfpathlineto{\pgfqpoint{0.986389in}{0.494477in}}%
\pgfpathlineto{\pgfqpoint{0.999266in}{0.495739in}}%
\pgfpathlineto{\pgfqpoint{0.999266in}{0.496371in}}%
\pgfpathlineto{\pgfqpoint{1.005429in}{0.497633in}}%
\pgfpathlineto{\pgfqpoint{1.006343in}{0.498896in}}%
\pgfpathlineto{\pgfqpoint{1.014458in}{0.500158in}}%
\pgfpathlineto{\pgfqpoint{1.014618in}{0.501421in}}%
\pgfpathlineto{\pgfqpoint{1.021665in}{0.502683in}}%
\pgfpathlineto{\pgfqpoint{1.021665in}{0.503314in}}%
\pgfpathlineto{\pgfqpoint{1.029389in}{0.504577in}}%
\pgfpathlineto{\pgfqpoint{1.029452in}{0.505839in}}%
\pgfpathlineto{\pgfqpoint{1.031823in}{0.507102in}}%
\pgfpathlineto{\pgfqpoint{1.031823in}{0.507733in}}%
\pgfpathlineto{\pgfqpoint{1.040680in}{0.508996in}}%
\pgfpathlineto{\pgfqpoint{1.040680in}{0.509627in}}%
\pgfpathlineto{\pgfqpoint{1.044590in}{0.510889in}}%
\pgfpathlineto{\pgfqpoint{1.044590in}{0.511521in}}%
\pgfpathlineto{\pgfqpoint{1.051393in}{0.512783in}}%
\pgfpathlineto{\pgfqpoint{1.051393in}{0.513414in}}%
\pgfpathlineto{\pgfqpoint{1.056378in}{0.514677in}}%
\pgfpathlineto{\pgfqpoint{1.056659in}{0.515939in}}%
\pgfpathlineto{\pgfqpoint{1.067224in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{1.068363in}{0.518464in}}%
\pgfpathlineto{\pgfqpoint{1.069776in}{0.519727in}}%
\pgfpathlineto{\pgfqpoint{1.070759in}{0.522252in}}%
\pgfpathlineto{\pgfqpoint{1.079890in}{0.523515in}}%
\pgfpathlineto{\pgfqpoint{1.081391in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{1.091608in}{0.526040in}}%
\pgfpathlineto{\pgfqpoint{1.091893in}{0.527302in}}%
\pgfpathlineto{\pgfqpoint{1.097626in}{0.528565in}}%
\pgfpathlineto{\pgfqpoint{1.097626in}{0.529196in}}%
\pgfpathlineto{\pgfqpoint{1.102028in}{0.530458in}}%
\pgfpathlineto{\pgfqpoint{1.102356in}{0.532352in}}%
\pgfpathlineto{\pgfqpoint{1.107064in}{0.533615in}}%
\pgfpathlineto{\pgfqpoint{1.107064in}{0.534246in}}%
\pgfpathlineto{\pgfqpoint{1.111981in}{0.535508in}}%
\pgfpathlineto{\pgfqpoint{1.111981in}{0.536140in}}%
\pgfpathlineto{\pgfqpoint{1.120427in}{0.537402in}}%
\pgfpathlineto{\pgfqpoint{1.120427in}{0.538033in}}%
\pgfpathlineto{\pgfqpoint{1.125546in}{0.539296in}}%
\pgfpathlineto{\pgfqpoint{1.125546in}{0.539927in}}%
\pgfpathlineto{\pgfqpoint{1.129492in}{0.541190in}}%
\pgfpathlineto{\pgfqpoint{1.130857in}{0.543083in}}%
\pgfpathlineto{\pgfqpoint{1.135793in}{0.544346in}}%
\pgfpathlineto{\pgfqpoint{1.135793in}{0.544977in}}%
\pgfpathlineto{\pgfqpoint{1.143093in}{0.546240in}}%
\pgfpathlineto{\pgfqpoint{1.143224in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{1.148270in}{0.549396in}}%
\pgfpathlineto{\pgfqpoint{1.148270in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{1.154408in}{0.551290in}}%
\pgfpathlineto{\pgfqpoint{1.154822in}{0.552552in}}%
\pgfpathlineto{\pgfqpoint{1.156739in}{0.553815in}}%
\pgfpathlineto{\pgfqpoint{1.158134in}{0.555077in}}%
\pgfpathlineto{\pgfqpoint{1.164463in}{0.556340in}}%
\pgfpathlineto{\pgfqpoint{1.164930in}{0.558234in}}%
\pgfpathlineto{\pgfqpoint{1.169285in}{0.559496in}}%
\pgfpathlineto{\pgfqpoint{1.169314in}{0.560759in}}%
\pgfpathlineto{\pgfqpoint{1.177530in}{0.562021in}}%
\pgfpathlineto{\pgfqpoint{1.177530in}{0.562652in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.563915in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.564546in}}%
\pgfpathlineto{\pgfqpoint{1.187367in}{0.565809in}}%
\pgfpathlineto{\pgfqpoint{1.188392in}{0.567071in}}%
\pgfpathlineto{\pgfqpoint{1.189719in}{0.568334in}}%
\pgfpathlineto{\pgfqpoint{1.190338in}{0.569596in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{0.570859in}}%
\pgfpathlineto{\pgfqpoint{1.192661in}{0.571490in}}%
\pgfpathlineto{\pgfqpoint{1.198517in}{0.572752in}}%
\pgfpathlineto{\pgfqpoint{1.199619in}{0.574015in}}%
\pgfpathlineto{\pgfqpoint{1.201091in}{0.575277in}}%
\pgfpathlineto{\pgfqpoint{1.201091in}{0.575909in}}%
\pgfpathlineto{\pgfqpoint{1.206132in}{0.577171in}}%
\pgfpathlineto{\pgfqpoint{1.207189in}{0.579065in}}%
\pgfpathlineto{\pgfqpoint{1.211050in}{0.580328in}}%
\pgfpathlineto{\pgfqpoint{1.211905in}{0.581590in}}%
\pgfpathlineto{\pgfqpoint{1.216525in}{0.582853in}}%
\pgfpathlineto{\pgfqpoint{1.217465in}{0.587271in}}%
\pgfpathlineto{\pgfqpoint{1.220327in}{0.588534in}}%
\pgfpathlineto{\pgfqpoint{1.220327in}{0.589165in}}%
\pgfpathlineto{\pgfqpoint{1.228355in}{0.590428in}}%
\pgfpathlineto{\pgfqpoint{1.229866in}{0.592953in}}%
\pgfpathlineto{\pgfqpoint{1.232992in}{0.594215in}}%
\pgfpathlineto{\pgfqpoint{1.234201in}{0.596109in}}%
\pgfpathlineto{\pgfqpoint{1.236606in}{0.597371in}}%
\pgfpathlineto{\pgfqpoint{1.237818in}{0.599896in}}%
\pgfpathlineto{\pgfqpoint{1.241781in}{0.601159in}}%
\pgfpathlineto{\pgfqpoint{1.242640in}{0.602421in}}%
\pgfpathlineto{\pgfqpoint{1.247735in}{0.603684in}}%
\pgfpathlineto{\pgfqpoint{1.249276in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{1.251913in}{0.607472in}}%
\pgfpathlineto{\pgfqpoint{1.252457in}{0.609365in}}%
\pgfpathlineto{\pgfqpoint{1.257822in}{0.610628in}}%
\pgfpathlineto{\pgfqpoint{1.258959in}{0.613153in}}%
\pgfpathlineto{\pgfqpoint{1.261983in}{0.614415in}}%
\pgfpathlineto{\pgfqpoint{1.262221in}{0.615678in}}%
\pgfpathlineto{\pgfqpoint{1.265056in}{0.616940in}}%
\pgfpathlineto{\pgfqpoint{1.266257in}{0.618203in}}%
\pgfpathlineto{\pgfqpoint{1.272172in}{0.619465in}}%
\pgfpathlineto{\pgfqpoint{1.273561in}{0.623253in}}%
\pgfpathlineto{\pgfqpoint{1.276005in}{0.624515in}}%
\pgfpathlineto{\pgfqpoint{1.277134in}{0.626409in}}%
\pgfpathlineto{\pgfqpoint{1.284328in}{0.627672in}}%
\pgfpathlineto{\pgfqpoint{1.285738in}{0.630197in}}%
\pgfpathlineto{\pgfqpoint{1.294373in}{0.631459in}}%
\pgfpathlineto{\pgfqpoint{1.295807in}{0.632722in}}%
\pgfpathlineto{\pgfqpoint{1.298159in}{0.633984in}}%
\pgfpathlineto{\pgfqpoint{1.299692in}{0.635247in}}%
\pgfpathlineto{\pgfqpoint{1.300900in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{1.301887in}{0.639034in}}%
\pgfpathlineto{\pgfqpoint{1.307317in}{0.640297in}}%
\pgfpathlineto{\pgfqpoint{1.307317in}{0.640928in}}%
\pgfpathlineto{\pgfqpoint{1.310776in}{0.642191in}}%
\pgfpathlineto{\pgfqpoint{1.311603in}{0.643453in}}%
\pgfpathlineto{\pgfqpoint{1.314693in}{0.644716in}}%
\pgfpathlineto{\pgfqpoint{1.314693in}{0.645347in}}%
\pgfpathlineto{\pgfqpoint{1.316871in}{0.646609in}}%
\pgfpathlineto{\pgfqpoint{1.317544in}{0.648503in}}%
\pgfpathlineto{\pgfqpoint{1.319786in}{0.649766in}}%
\pgfpathlineto{\pgfqpoint{1.321125in}{0.652922in}}%
\pgfpathlineto{\pgfqpoint{1.325791in}{0.654184in}}%
\pgfpathlineto{\pgfqpoint{1.327142in}{0.656078in}}%
\pgfpathlineto{\pgfqpoint{1.330923in}{0.657341in}}%
\pgfpathlineto{\pgfqpoint{1.330933in}{0.658603in}}%
\pgfpathlineto{\pgfqpoint{1.333866in}{0.659866in}}%
\pgfpathlineto{\pgfqpoint{1.333866in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{1.337879in}{0.661759in}}%
\pgfpathlineto{\pgfqpoint{1.337879in}{0.662391in}}%
\pgfpathlineto{\pgfqpoint{1.341866in}{0.663653in}}%
\pgfpathlineto{\pgfqpoint{1.343395in}{0.665547in}}%
\pgfpathlineto{\pgfqpoint{1.347067in}{0.666810in}}%
\pgfpathlineto{\pgfqpoint{1.348575in}{0.668072in}}%
\pgfpathlineto{\pgfqpoint{1.352356in}{0.669335in}}%
\pgfpathlineto{\pgfqpoint{1.353746in}{0.673122in}}%
\pgfpathlineto{\pgfqpoint{1.359998in}{0.674385in}}%
\pgfpathlineto{\pgfqpoint{1.361320in}{0.677541in}}%
\pgfpathlineto{\pgfqpoint{1.363570in}{0.678803in}}%
\pgfpathlineto{\pgfqpoint{1.364349in}{0.680066in}}%
\pgfpathlineto{\pgfqpoint{1.367503in}{0.681328in}}%
\pgfpathlineto{\pgfqpoint{1.368955in}{0.682591in}}%
\pgfpathlineto{\pgfqpoint{1.371123in}{0.683853in}}%
\pgfpathlineto{\pgfqpoint{1.372124in}{0.687010in}}%
\pgfpathlineto{\pgfqpoint{1.376734in}{0.688272in}}%
\pgfpathlineto{\pgfqpoint{1.378045in}{0.691428in}}%
\pgfpathlineto{\pgfqpoint{1.380118in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{1.381212in}{0.693954in}}%
\pgfpathlineto{\pgfqpoint{1.385710in}{0.695216in}}%
\pgfpathlineto{\pgfqpoint{1.386740in}{0.698372in}}%
\pgfpathlineto{\pgfqpoint{1.390703in}{0.699635in}}%
\pgfpathlineto{\pgfqpoint{1.391128in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.393579in}{0.702791in}}%
\pgfpathlineto{\pgfqpoint{1.393797in}{0.704054in}}%
\pgfpathlineto{\pgfqpoint{1.396120in}{0.705316in}}%
\pgfpathlineto{\pgfqpoint{1.397475in}{0.707210in}}%
\pgfpathlineto{\pgfqpoint{1.401785in}{0.708472in}}%
\pgfpathlineto{\pgfqpoint{1.403170in}{0.710997in}}%
\pgfpathlineto{\pgfqpoint{1.406782in}{0.712260in}}%
\pgfpathlineto{\pgfqpoint{1.408199in}{0.714785in}}%
\pgfpathlineto{\pgfqpoint{1.410261in}{0.716047in}}%
\pgfpathlineto{\pgfqpoint{1.411502in}{0.717941in}}%
\pgfpathlineto{\pgfqpoint{1.412963in}{0.719204in}}%
\pgfpathlineto{\pgfqpoint{1.412963in}{0.719835in}}%
\pgfpathlineto{\pgfqpoint{1.418712in}{0.721098in}}%
\pgfpathlineto{\pgfqpoint{1.418712in}{0.721729in}}%
\pgfpathlineto{\pgfqpoint{1.424304in}{0.722991in}}%
\pgfpathlineto{\pgfqpoint{1.425761in}{0.724254in}}%
\pgfpathlineto{\pgfqpoint{1.427708in}{0.725516in}}%
\pgfpathlineto{\pgfqpoint{1.428496in}{0.726779in}}%
\pgfpathlineto{\pgfqpoint{1.430642in}{0.728041in}}%
\pgfpathlineto{\pgfqpoint{1.432054in}{0.729935in}}%
\pgfpathlineto{\pgfqpoint{1.437395in}{0.731198in}}%
\pgfpathlineto{\pgfqpoint{1.438418in}{0.732460in}}%
\pgfpathlineto{\pgfqpoint{1.440500in}{0.733723in}}%
\pgfpathlineto{\pgfqpoint{1.441534in}{0.735616in}}%
\pgfpathlineto{\pgfqpoint{1.446862in}{0.736879in}}%
\pgfpathlineto{\pgfqpoint{1.448384in}{0.740666in}}%
\pgfpathlineto{\pgfqpoint{1.450674in}{0.741929in}}%
\pgfpathlineto{\pgfqpoint{1.451640in}{0.744454in}}%
\pgfpathlineto{\pgfqpoint{1.454061in}{0.745716in}}%
\pgfpathlineto{\pgfqpoint{1.454061in}{0.746348in}}%
\pgfpathlineto{\pgfqpoint{1.458104in}{0.747610in}}%
\pgfpathlineto{\pgfqpoint{1.459411in}{0.749504in}}%
\pgfpathlineto{\pgfqpoint{1.461572in}{0.750767in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{0.752029in}}%
\pgfpathlineto{\pgfqpoint{1.464640in}{0.753292in}}%
\pgfpathlineto{\pgfqpoint{1.464640in}{0.753923in}}%
\pgfpathlineto{\pgfqpoint{1.473684in}{0.755185in}}%
\pgfpathlineto{\pgfqpoint{1.475201in}{0.756448in}}%
\pgfpathlineto{\pgfqpoint{1.476905in}{0.757710in}}%
\pgfpathlineto{\pgfqpoint{1.478184in}{0.761498in}}%
\pgfpathlineto{\pgfqpoint{1.481394in}{0.762760in}}%
\pgfpathlineto{\pgfqpoint{1.481394in}{0.763392in}}%
\pgfpathlineto{\pgfqpoint{1.485332in}{0.764654in}}%
\pgfpathlineto{\pgfqpoint{1.486807in}{0.766548in}}%
\pgfpathlineto{\pgfqpoint{1.490887in}{0.767810in}}%
\pgfpathlineto{\pgfqpoint{1.491947in}{0.769704in}}%
\pgfpathlineto{\pgfqpoint{1.495514in}{0.770967in}}%
\pgfpathlineto{\pgfqpoint{1.496370in}{0.773492in}}%
\pgfpathlineto{\pgfqpoint{1.498238in}{0.774754in}}%
\pgfpathlineto{\pgfqpoint{1.499203in}{0.777911in}}%
\pgfpathlineto{\pgfqpoint{1.501087in}{0.779173in}}%
\pgfpathlineto{\pgfqpoint{1.502464in}{0.781698in}}%
\pgfpathlineto{\pgfqpoint{1.504317in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{1.505565in}{0.787379in}}%
\pgfpathlineto{\pgfqpoint{1.507534in}{0.788642in}}%
\pgfpathlineto{\pgfqpoint{1.508377in}{0.790536in}}%
\pgfpathlineto{\pgfqpoint{1.511642in}{0.791798in}}%
\pgfpathlineto{\pgfqpoint{1.512337in}{0.793692in}}%
\pgfpathlineto{\pgfqpoint{1.516426in}{0.794954in}}%
\pgfpathlineto{\pgfqpoint{1.517824in}{0.797479in}}%
\pgfpathlineto{\pgfqpoint{1.519590in}{0.798742in}}%
\pgfpathlineto{\pgfqpoint{1.520763in}{0.801267in}}%
\pgfpathlineto{\pgfqpoint{1.522217in}{0.802529in}}%
\pgfpathlineto{\pgfqpoint{1.522838in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{1.525757in}{0.805686in}}%
\pgfpathlineto{\pgfqpoint{1.527158in}{0.806948in}}%
\pgfpathlineto{\pgfqpoint{1.528444in}{0.808211in}}%
\pgfpathlineto{\pgfqpoint{1.529713in}{0.810736in}}%
\pgfpathlineto{\pgfqpoint{1.531331in}{0.811998in}}%
\pgfpathlineto{\pgfqpoint{1.532874in}{0.814523in}}%
\pgfpathlineto{\pgfqpoint{1.533998in}{0.815786in}}%
\pgfpathlineto{\pgfqpoint{1.534166in}{0.817048in}}%
\pgfpathlineto{\pgfqpoint{1.538553in}{0.818311in}}%
\pgfpathlineto{\pgfqpoint{1.539981in}{0.820836in}}%
\pgfpathlineto{\pgfqpoint{1.542629in}{0.822098in}}%
\pgfpathlineto{\pgfqpoint{1.543503in}{0.823992in}}%
\pgfpathlineto{\pgfqpoint{1.547709in}{0.825255in}}%
\pgfpathlineto{\pgfqpoint{1.549043in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{1.551294in}{0.829042in}}%
\pgfpathlineto{\pgfqpoint{1.552504in}{0.832830in}}%
\pgfpathlineto{\pgfqpoint{1.554191in}{0.834092in}}%
\pgfpathlineto{\pgfqpoint{1.554579in}{0.835986in}}%
\pgfpathlineto{\pgfqpoint{1.558064in}{0.837249in}}%
\pgfpathlineto{\pgfqpoint{1.559324in}{0.839774in}}%
\pgfpathlineto{\pgfqpoint{1.562103in}{0.841036in}}%
\pgfpathlineto{\pgfqpoint{1.563052in}{0.842930in}}%
\pgfpathlineto{\pgfqpoint{1.564187in}{0.844192in}}%
\pgfpathlineto{\pgfqpoint{1.565450in}{0.846717in}}%
\pgfpathlineto{\pgfqpoint{1.566468in}{0.847980in}}%
\pgfpathlineto{\pgfqpoint{1.567840in}{0.852399in}}%
\pgfpathlineto{\pgfqpoint{1.569852in}{0.853661in}}%
\pgfpathlineto{\pgfqpoint{1.570058in}{0.854924in}}%
\pgfpathlineto{\pgfqpoint{1.573053in}{0.856186in}}%
\pgfpathlineto{\pgfqpoint{1.574348in}{0.857449in}}%
\pgfpathlineto{\pgfqpoint{1.575542in}{0.858711in}}%
\pgfpathlineto{\pgfqpoint{1.575542in}{0.859342in}}%
\pgfpathlineto{\pgfqpoint{1.577747in}{0.860605in}}%
\pgfpathlineto{\pgfqpoint{1.579281in}{0.863130in}}%
\pgfpathlineto{\pgfqpoint{1.580008in}{0.864393in}}%
\pgfpathlineto{\pgfqpoint{1.581183in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{1.583515in}{0.868180in}}%
\pgfpathlineto{\pgfqpoint{1.583515in}{0.868811in}}%
\pgfpathlineto{\pgfqpoint{1.585916in}{0.870074in}}%
\pgfpathlineto{\pgfqpoint{1.586377in}{0.871336in}}%
\pgfpathlineto{\pgfqpoint{1.588381in}{0.872599in}}%
\pgfpathlineto{\pgfqpoint{1.588701in}{0.873861in}}%
\pgfpathlineto{\pgfqpoint{1.591978in}{0.875124in}}%
\pgfpathlineto{\pgfqpoint{1.593178in}{0.877018in}}%
\pgfpathlineto{\pgfqpoint{1.595618in}{0.878280in}}%
\pgfpathlineto{\pgfqpoint{1.595945in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{1.599157in}{0.881436in}}%
\pgfpathlineto{\pgfqpoint{1.600149in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{1.600933in}{0.883961in}}%
\pgfpathlineto{\pgfqpoint{1.601901in}{0.885224in}}%
\pgfpathlineto{\pgfqpoint{1.603766in}{0.886486in}}%
\pgfpathlineto{\pgfqpoint{1.605269in}{0.889643in}}%
\pgfpathlineto{\pgfqpoint{1.607609in}{0.890905in}}%
\pgfpathlineto{\pgfqpoint{1.609046in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{1.610345in}{0.894062in}}%
\pgfpathlineto{\pgfqpoint{1.611290in}{0.897218in}}%
\pgfpathlineto{\pgfqpoint{1.613317in}{0.898480in}}%
\pgfpathlineto{\pgfqpoint{1.614142in}{0.899743in}}%
\pgfpathlineto{\pgfqpoint{1.616559in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{1.617916in}{0.904162in}}%
\pgfpathlineto{\pgfqpoint{1.619039in}{0.905424in}}%
\pgfpathlineto{\pgfqpoint{1.619794in}{0.907949in}}%
\pgfpathlineto{\pgfqpoint{1.622008in}{0.909212in}}%
\pgfpathlineto{\pgfqpoint{1.623512in}{0.911737in}}%
\pgfpathlineto{\pgfqpoint{1.625063in}{0.912999in}}%
\pgfpathlineto{\pgfqpoint{1.626179in}{0.915524in}}%
\pgfpathlineto{\pgfqpoint{1.628148in}{0.916787in}}%
\pgfpathlineto{\pgfqpoint{1.629458in}{0.918680in}}%
\pgfpathlineto{\pgfqpoint{1.631199in}{0.919943in}}%
\pgfpathlineto{\pgfqpoint{1.631407in}{0.921206in}}%
\pgfpathlineto{\pgfqpoint{1.634411in}{0.922468in}}%
\pgfpathlineto{\pgfqpoint{1.635542in}{0.923731in}}%
\pgfpathlineto{\pgfqpoint{1.636307in}{0.924993in}}%
\pgfpathlineto{\pgfqpoint{1.637391in}{0.928149in}}%
\pgfpathlineto{\pgfqpoint{1.640125in}{0.929412in}}%
\pgfpathlineto{\pgfqpoint{1.641650in}{0.932568in}}%
\pgfpathlineto{\pgfqpoint{1.643590in}{0.933831in}}%
\pgfpathlineto{\pgfqpoint{1.645110in}{0.938249in}}%
\pgfpathlineto{\pgfqpoint{1.645826in}{0.939512in}}%
\pgfpathlineto{\pgfqpoint{1.647358in}{0.941406in}}%
\pgfpathlineto{\pgfqpoint{1.647967in}{0.942668in}}%
\pgfpathlineto{\pgfqpoint{1.648868in}{0.945824in}}%
\pgfpathlineto{\pgfqpoint{1.650949in}{0.947087in}}%
\pgfpathlineto{\pgfqpoint{1.652469in}{0.949612in}}%
\pgfpathlineto{\pgfqpoint{1.654394in}{0.950875in}}%
\pgfpathlineto{\pgfqpoint{1.655824in}{0.956556in}}%
\pgfpathlineto{\pgfqpoint{1.659581in}{0.957818in}}%
\pgfpathlineto{\pgfqpoint{1.660007in}{0.960343in}}%
\pgfpathlineto{\pgfqpoint{1.663793in}{0.961606in}}%
\pgfpathlineto{\pgfqpoint{1.665225in}{0.963500in}}%
\pgfpathlineto{\pgfqpoint{1.667898in}{0.964762in}}%
\pgfpathlineto{\pgfqpoint{1.669268in}{0.966656in}}%
\pgfpathlineto{\pgfqpoint{1.671062in}{0.967918in}}%
\pgfpathlineto{\pgfqpoint{1.672491in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{1.676222in}{0.971075in}}%
\pgfpathlineto{\pgfqpoint{1.677208in}{0.974862in}}%
\pgfpathlineto{\pgfqpoint{1.679616in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{1.679616in}{0.976756in}}%
\pgfpathlineto{\pgfqpoint{1.682804in}{0.978018in}}%
\pgfpathlineto{\pgfqpoint{1.683649in}{0.980544in}}%
\pgfpathlineto{\pgfqpoint{1.684566in}{0.981806in}}%
\pgfpathlineto{\pgfqpoint{1.685778in}{0.986225in}}%
\pgfpathlineto{\pgfqpoint{1.687037in}{0.987487in}}%
\pgfpathlineto{\pgfqpoint{1.687600in}{0.991275in}}%
\pgfpathlineto{\pgfqpoint{1.690168in}{0.992537in}}%
\pgfpathlineto{\pgfqpoint{1.691380in}{0.995694in}}%
\pgfpathlineto{\pgfqpoint{1.693657in}{0.996956in}}%
\pgfpathlineto{\pgfqpoint{1.694505in}{0.999481in}}%
\pgfpathlineto{\pgfqpoint{1.697022in}{1.000744in}}%
\pgfpathlineto{\pgfqpoint{1.698378in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{1.699803in}{1.007688in}}%
\pgfpathlineto{\pgfqpoint{1.700128in}{1.008950in}}%
\pgfpathlineto{\pgfqpoint{1.703649in}{1.010213in}}%
\pgfpathlineto{\pgfqpoint{1.704787in}{1.014000in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{1.015263in}}%
\pgfpathlineto{\pgfqpoint{1.706692in}{1.015894in}}%
\pgfpathlineto{\pgfqpoint{1.709107in}{1.017156in}}%
\pgfpathlineto{\pgfqpoint{1.709834in}{1.019050in}}%
\pgfpathlineto{\pgfqpoint{1.715335in}{1.020313in}}%
\pgfpathlineto{\pgfqpoint{1.716271in}{1.021575in}}%
\pgfpathlineto{\pgfqpoint{1.718829in}{1.022838in}}%
\pgfpathlineto{\pgfqpoint{1.718976in}{1.024100in}}%
\pgfpathlineto{\pgfqpoint{1.722344in}{1.025363in}}%
\pgfpathlineto{\pgfqpoint{1.723793in}{1.028519in}}%
\pgfpathlineto{\pgfqpoint{1.725448in}{1.029781in}}%
\pgfpathlineto{\pgfqpoint{1.725448in}{1.030413in}}%
\pgfpathlineto{\pgfqpoint{1.728924in}{1.031675in}}%
\pgfpathlineto{\pgfqpoint{1.728924in}{1.032306in}}%
\pgfpathlineto{\pgfqpoint{1.732351in}{1.033569in}}%
\pgfpathlineto{\pgfqpoint{1.733436in}{1.036094in}}%
\pgfpathlineto{\pgfqpoint{1.736746in}{1.037357in}}%
\pgfpathlineto{\pgfqpoint{1.737797in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.741130in}{1.041775in}}%
\pgfpathlineto{\pgfqpoint{1.742187in}{1.046194in}}%
\pgfpathlineto{\pgfqpoint{1.743723in}{1.047457in}}%
\pgfpathlineto{\pgfqpoint{1.744891in}{1.050613in}}%
\pgfpathlineto{\pgfqpoint{1.746695in}{1.051875in}}%
\pgfpathlineto{\pgfqpoint{1.747622in}{1.053769in}}%
\pgfpathlineto{\pgfqpoint{1.748618in}{1.055032in}}%
\pgfpathlineto{\pgfqpoint{1.749493in}{1.059450in}}%
\pgfpathlineto{\pgfqpoint{1.750941in}{1.060713in}}%
\pgfpathlineto{\pgfqpoint{1.751879in}{1.062607in}}%
\pgfpathlineto{\pgfqpoint{1.754325in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{1.067026in}}%
\pgfpathlineto{\pgfqpoint{1.758767in}{1.068288in}}%
\pgfpathlineto{\pgfqpoint{1.760193in}{1.070182in}}%
\pgfpathlineto{\pgfqpoint{1.760643in}{1.071444in}}%
\pgfpathlineto{\pgfqpoint{1.762020in}{1.075863in}}%
\pgfpathlineto{\pgfqpoint{1.764427in}{1.077126in}}%
\pgfpathlineto{\pgfqpoint{1.764751in}{1.078388in}}%
\pgfpathlineto{\pgfqpoint{1.767232in}{1.079651in}}%
\pgfpathlineto{\pgfqpoint{1.768064in}{1.081544in}}%
\pgfpathlineto{\pgfqpoint{1.770147in}{1.082807in}}%
\pgfpathlineto{\pgfqpoint{1.770354in}{1.084701in}}%
\pgfpathlineto{\pgfqpoint{1.774772in}{1.085963in}}%
\pgfpathlineto{\pgfqpoint{1.776258in}{1.088488in}}%
\pgfpathlineto{\pgfqpoint{1.777415in}{1.089751in}}%
\pgfpathlineto{\pgfqpoint{1.777415in}{1.090382in}}%
\pgfpathlineto{\pgfqpoint{1.780164in}{1.091644in}}%
\pgfpathlineto{\pgfqpoint{1.781684in}{1.095432in}}%
\pgfpathlineto{\pgfqpoint{1.782524in}{1.096695in}}%
\pgfpathlineto{\pgfqpoint{1.783542in}{1.099220in}}%
\pgfpathlineto{\pgfqpoint{1.785651in}{1.100482in}}%
\pgfpathlineto{\pgfqpoint{1.786911in}{1.104270in}}%
\pgfpathlineto{\pgfqpoint{1.788762in}{1.105532in}}%
\pgfpathlineto{\pgfqpoint{1.789764in}{1.106795in}}%
\pgfpathlineto{\pgfqpoint{1.793933in}{1.108057in}}%
\pgfpathlineto{\pgfqpoint{1.795361in}{1.110582in}}%
\pgfpathlineto{\pgfqpoint{1.796298in}{1.111845in}}%
\pgfpathlineto{\pgfqpoint{1.797465in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{1.798509in}{1.115632in}}%
\pgfpathlineto{\pgfqpoint{1.799352in}{1.121313in}}%
\pgfpathlineto{\pgfqpoint{1.800971in}{1.122576in}}%
\pgfpathlineto{\pgfqpoint{1.802431in}{1.125101in}}%
\pgfpathlineto{\pgfqpoint{1.803932in}{1.126364in}}%
\pgfpathlineto{\pgfqpoint{1.805092in}{1.128257in}}%
\pgfpathlineto{\pgfqpoint{1.807993in}{1.129520in}}%
\pgfpathlineto{\pgfqpoint{1.809275in}{1.132045in}}%
\pgfpathlineto{\pgfqpoint{1.810477in}{1.133307in}}%
\pgfpathlineto{\pgfqpoint{1.811520in}{1.137095in}}%
\pgfpathlineto{\pgfqpoint{1.813350in}{1.138357in}}%
\pgfpathlineto{\pgfqpoint{1.814242in}{1.139620in}}%
\pgfpathlineto{\pgfqpoint{1.818022in}{1.140882in}}%
\pgfpathlineto{\pgfqpoint{1.818373in}{1.142145in}}%
\pgfpathlineto{\pgfqpoint{1.821651in}{1.143407in}}%
\pgfpathlineto{\pgfqpoint{1.822981in}{1.146564in}}%
\pgfpathlineto{\pgfqpoint{1.824079in}{1.147826in}}%
\pgfpathlineto{\pgfqpoint{1.825011in}{1.150983in}}%
\pgfpathlineto{\pgfqpoint{1.826369in}{1.152245in}}%
\pgfpathlineto{\pgfqpoint{1.827420in}{1.154139in}}%
\pgfpathlineto{\pgfqpoint{1.829614in}{1.155401in}}%
\pgfpathlineto{\pgfqpoint{1.831055in}{1.160451in}}%
\pgfpathlineto{\pgfqpoint{1.833908in}{1.161714in}}%
\pgfpathlineto{\pgfqpoint{1.834982in}{1.165501in}}%
\pgfpathlineto{\pgfqpoint{1.836160in}{1.166764in}}%
\pgfpathlineto{\pgfqpoint{1.837446in}{1.169289in}}%
\pgfpathlineto{\pgfqpoint{1.838357in}{1.170551in}}%
\pgfpathlineto{\pgfqpoint{1.839564in}{1.173076in}}%
\pgfpathlineto{\pgfqpoint{1.841027in}{1.174339in}}%
\pgfpathlineto{\pgfqpoint{1.842324in}{1.178126in}}%
\pgfpathlineto{\pgfqpoint{1.843132in}{1.179389in}}%
\pgfpathlineto{\pgfqpoint{1.844095in}{1.181283in}}%
\pgfpathlineto{\pgfqpoint{1.846677in}{1.182545in}}%
\pgfpathlineto{\pgfqpoint{1.847214in}{1.183808in}}%
\pgfpathlineto{\pgfqpoint{1.849244in}{1.185070in}}%
\pgfpathlineto{\pgfqpoint{1.850687in}{1.186964in}}%
\pgfpathlineto{\pgfqpoint{1.852315in}{1.188227in}}%
\pgfpathlineto{\pgfqpoint{1.853542in}{1.191383in}}%
\pgfpathlineto{\pgfqpoint{1.856092in}{1.192645in}}%
\pgfpathlineto{\pgfqpoint{1.857458in}{1.197064in}}%
\pgfpathlineto{\pgfqpoint{1.859334in}{1.198327in}}%
\pgfpathlineto{\pgfqpoint{1.860833in}{1.202114in}}%
\pgfpathlineto{\pgfqpoint{1.862210in}{1.203377in}}%
\pgfpathlineto{\pgfqpoint{1.862967in}{1.205270in}}%
\pgfpathlineto{\pgfqpoint{1.866833in}{1.206533in}}%
\pgfpathlineto{\pgfqpoint{1.868326in}{1.209058in}}%
\pgfpathlineto{\pgfqpoint{1.871011in}{1.210321in}}%
\pgfpathlineto{\pgfqpoint{1.872170in}{1.212846in}}%
\pgfpathlineto{\pgfqpoint{1.872839in}{1.214108in}}%
\pgfpathlineto{\pgfqpoint{1.874285in}{1.217896in}}%
\pgfpathlineto{\pgfqpoint{1.875047in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{1.876393in}{1.221683in}}%
\pgfpathlineto{\pgfqpoint{1.877800in}{1.222946in}}%
\pgfpathlineto{\pgfqpoint{1.878870in}{1.225471in}}%
\pgfpathlineto{\pgfqpoint{1.880151in}{1.226733in}}%
\pgfpathlineto{\pgfqpoint{1.881497in}{1.228627in}}%
\pgfpathlineto{\pgfqpoint{1.882897in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{1.884045in}{1.231783in}}%
\pgfpathlineto{\pgfqpoint{1.885606in}{1.233046in}}%
\pgfpathlineto{\pgfqpoint{1.885708in}{1.234308in}}%
\pgfpathlineto{\pgfqpoint{1.889141in}{1.235571in}}%
\pgfpathlineto{\pgfqpoint{1.890217in}{1.238096in}}%
\pgfpathlineto{\pgfqpoint{1.891995in}{1.239358in}}%
\pgfpathlineto{\pgfqpoint{1.893298in}{1.241883in}}%
\pgfpathlineto{\pgfqpoint{1.895031in}{1.243146in}}%
\pgfpathlineto{\pgfqpoint{1.895958in}{1.244408in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{1.245671in}}%
\pgfpathlineto{\pgfqpoint{1.901300in}{1.248196in}}%
\pgfpathlineto{\pgfqpoint{1.903636in}{1.249458in}}%
\pgfpathlineto{\pgfqpoint{1.905114in}{1.251983in}}%
\pgfpathlineto{\pgfqpoint{1.907380in}{1.253246in}}%
\pgfpathlineto{\pgfqpoint{1.908907in}{1.254508in}}%
\pgfpathlineto{\pgfqpoint{1.909585in}{1.255771in}}%
\pgfpathlineto{\pgfqpoint{1.910865in}{1.257033in}}%
\pgfpathlineto{\pgfqpoint{1.913340in}{1.258296in}}%
\pgfpathlineto{\pgfqpoint{1.914055in}{1.260190in}}%
\pgfpathlineto{\pgfqpoint{1.917825in}{1.261452in}}%
\pgfpathlineto{\pgfqpoint{1.918966in}{1.263346in}}%
\pgfpathlineto{\pgfqpoint{1.922957in}{1.264608in}}%
\pgfpathlineto{\pgfqpoint{1.924201in}{1.267134in}}%
\pgfpathlineto{\pgfqpoint{1.926329in}{1.268396in}}%
\pgfpathlineto{\pgfqpoint{1.927503in}{1.270290in}}%
\pgfpathlineto{\pgfqpoint{1.930085in}{1.271552in}}%
\pgfpathlineto{\pgfqpoint{1.931429in}{1.274077in}}%
\pgfpathlineto{\pgfqpoint{1.932948in}{1.275340in}}%
\pgfpathlineto{\pgfqpoint{1.933209in}{1.276602in}}%
\pgfpathlineto{\pgfqpoint{1.935281in}{1.277865in}}%
\pgfpathlineto{\pgfqpoint{1.935850in}{1.279759in}}%
\pgfpathlineto{\pgfqpoint{1.940416in}{1.281021in}}%
\pgfpathlineto{\pgfqpoint{1.941794in}{1.282915in}}%
\pgfpathlineto{\pgfqpoint{1.943481in}{1.284177in}}%
\pgfpathlineto{\pgfqpoint{1.944643in}{1.288596in}}%
\pgfpathlineto{\pgfqpoint{1.947280in}{1.289859in}}%
\pgfpathlineto{\pgfqpoint{1.948205in}{1.292384in}}%
\pgfpathlineto{\pgfqpoint{1.952384in}{1.293646in}}%
\pgfpathlineto{\pgfqpoint{1.953002in}{1.296171in}}%
\pgfpathlineto{\pgfqpoint{1.958811in}{1.297434in}}%
\pgfpathlineto{\pgfqpoint{1.959518in}{1.299328in}}%
\pgfpathlineto{\pgfqpoint{1.962442in}{1.300590in}}%
\pgfpathlineto{\pgfqpoint{1.962893in}{1.303115in}}%
\pgfpathlineto{\pgfqpoint{1.964926in}{1.304378in}}%
\pgfpathlineto{\pgfqpoint{1.966385in}{1.308165in}}%
\pgfpathlineto{\pgfqpoint{1.969484in}{1.309428in}}%
\pgfpathlineto{\pgfqpoint{1.970585in}{1.312584in}}%
\pgfpathlineto{\pgfqpoint{1.972962in}{1.313846in}}%
\pgfpathlineto{\pgfqpoint{1.974258in}{1.317634in}}%
\pgfpathlineto{\pgfqpoint{1.975298in}{1.318896in}}%
\pgfpathlineto{\pgfqpoint{1.975415in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{1.980085in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{1.981542in}{1.324578in}}%
\pgfpathlineto{\pgfqpoint{1.982635in}{1.325840in}}%
\pgfpathlineto{\pgfqpoint{1.983219in}{1.327734in}}%
\pgfpathlineto{\pgfqpoint{1.986935in}{1.328997in}}%
\pgfpathlineto{\pgfqpoint{1.988376in}{1.333415in}}%
\pgfpathlineto{\pgfqpoint{1.991784in}{1.334678in}}%
\pgfpathlineto{\pgfqpoint{1.991851in}{1.335940in}}%
\pgfpathlineto{\pgfqpoint{1.993933in}{1.337203in}}%
\pgfpathlineto{\pgfqpoint{1.995294in}{1.340359in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{1.341622in}}%
\pgfpathlineto{\pgfqpoint{1.996698in}{1.342253in}}%
\pgfpathlineto{\pgfqpoint{1.999686in}{1.343515in}}%
\pgfpathlineto{\pgfqpoint{2.001127in}{1.344778in}}%
\pgfpathlineto{\pgfqpoint{2.004786in}{1.346040in}}%
\pgfpathlineto{\pgfqpoint{2.005160in}{1.347934in}}%
\pgfpathlineto{\pgfqpoint{2.007628in}{1.349197in}}%
\pgfpathlineto{\pgfqpoint{2.009035in}{1.350459in}}%
\pgfpathlineto{\pgfqpoint{2.009747in}{1.351722in}}%
\pgfpathlineto{\pgfqpoint{2.011056in}{1.354878in}}%
\pgfpathlineto{\pgfqpoint{2.013322in}{1.356141in}}%
\pgfpathlineto{\pgfqpoint{2.014098in}{1.357403in}}%
\pgfpathlineto{\pgfqpoint{2.018292in}{1.358666in}}%
\pgfpathlineto{\pgfqpoint{2.019392in}{1.361191in}}%
\pgfpathlineto{\pgfqpoint{2.021787in}{1.362453in}}%
\pgfpathlineto{\pgfqpoint{2.022864in}{1.365609in}}%
\pgfpathlineto{\pgfqpoint{2.026442in}{1.366872in}}%
\pgfpathlineto{\pgfqpoint{2.027729in}{1.370028in}}%
\pgfpathlineto{\pgfqpoint{2.028893in}{1.371291in}}%
\pgfpathlineto{\pgfqpoint{2.029973in}{1.373184in}}%
\pgfpathlineto{\pgfqpoint{2.032336in}{1.374447in}}%
\pgfpathlineto{\pgfqpoint{2.032336in}{1.375078in}}%
\pgfpathlineto{\pgfqpoint{2.035582in}{1.376341in}}%
\pgfpathlineto{\pgfqpoint{2.035582in}{1.376972in}}%
\pgfpathlineto{\pgfqpoint{2.040220in}{1.378234in}}%
\pgfpathlineto{\pgfqpoint{2.041690in}{1.380760in}}%
\pgfpathlineto{\pgfqpoint{2.043080in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.044337in}{1.384547in}}%
\pgfpathlineto{\pgfqpoint{2.048569in}{1.385810in}}%
\pgfpathlineto{\pgfqpoint{2.049807in}{1.387072in}}%
\pgfpathlineto{\pgfqpoint{2.051786in}{1.388335in}}%
\pgfpathlineto{\pgfqpoint{2.052937in}{1.389597in}}%
\pgfpathlineto{\pgfqpoint{2.054494in}{1.390860in}}%
\pgfpathlineto{\pgfqpoint{2.054931in}{1.392753in}}%
\pgfpathlineto{\pgfqpoint{2.058523in}{1.394016in}}%
\pgfpathlineto{\pgfqpoint{2.059825in}{1.396541in}}%
\pgfpathlineto{\pgfqpoint{2.063067in}{1.397803in}}%
\pgfpathlineto{\pgfqpoint{2.064516in}{1.401591in}}%
\pgfpathlineto{\pgfqpoint{2.066443in}{1.402853in}}%
\pgfpathlineto{\pgfqpoint{2.067258in}{1.406641in}}%
\pgfpathlineto{\pgfqpoint{2.069530in}{1.407903in}}%
\pgfpathlineto{\pgfqpoint{2.069940in}{1.409166in}}%
\pgfpathlineto{\pgfqpoint{2.071611in}{1.410429in}}%
\pgfpathlineto{\pgfqpoint{2.072814in}{1.413585in}}%
\pgfpathlineto{\pgfqpoint{2.074961in}{1.414847in}}%
\pgfpathlineto{\pgfqpoint{2.076067in}{1.416110in}}%
\pgfpathlineto{\pgfqpoint{2.076851in}{1.417372in}}%
\pgfpathlineto{\pgfqpoint{2.078199in}{1.418635in}}%
\pgfpathlineto{\pgfqpoint{2.081138in}{1.419897in}}%
\pgfpathlineto{\pgfqpoint{2.081824in}{1.421791in}}%
\pgfpathlineto{\pgfqpoint{2.084330in}{1.423054in}}%
\pgfpathlineto{\pgfqpoint{2.085267in}{1.424316in}}%
\pgfpathlineto{\pgfqpoint{2.092002in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{2.093538in}{1.429366in}}%
\pgfpathlineto{\pgfqpoint{2.094289in}{1.430629in}}%
\pgfpathlineto{\pgfqpoint{2.094389in}{1.431891in}}%
\pgfpathlineto{\pgfqpoint{2.096374in}{1.433154in}}%
\pgfpathlineto{\pgfqpoint{2.096507in}{1.434416in}}%
\pgfpathlineto{\pgfqpoint{2.100117in}{1.435679in}}%
\pgfpathlineto{\pgfqpoint{2.100708in}{1.438835in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{1.440098in}}%
\pgfpathlineto{\pgfqpoint{2.103996in}{1.440729in}}%
\pgfpathlineto{\pgfqpoint{2.109345in}{1.441991in}}%
\pgfpathlineto{\pgfqpoint{2.110291in}{1.443885in}}%
\pgfpathlineto{\pgfqpoint{2.114688in}{1.445148in}}%
\pgfpathlineto{\pgfqpoint{2.114807in}{1.446410in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.447673in}}%
\pgfpathlineto{\pgfqpoint{2.118296in}{1.448304in}}%
\pgfpathlineto{\pgfqpoint{2.121404in}{1.449566in}}%
\pgfpathlineto{\pgfqpoint{2.122862in}{1.451460in}}%
\pgfpathlineto{\pgfqpoint{2.123732in}{1.452723in}}%
\pgfpathlineto{\pgfqpoint{2.124751in}{1.455879in}}%
\pgfpathlineto{\pgfqpoint{2.127086in}{1.457141in}}%
\pgfpathlineto{\pgfqpoint{2.128243in}{1.459666in}}%
\pgfpathlineto{\pgfqpoint{2.129739in}{1.460929in}}%
\pgfpathlineto{\pgfqpoint{2.131073in}{1.462191in}}%
\pgfpathlineto{\pgfqpoint{2.132900in}{1.463454in}}%
\pgfpathlineto{\pgfqpoint{2.133514in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{2.136398in}{1.465979in}}%
\pgfpathlineto{\pgfqpoint{2.136871in}{1.467873in}}%
\pgfpathlineto{\pgfqpoint{2.138648in}{1.469135in}}%
\pgfpathlineto{\pgfqpoint{2.140111in}{1.470398in}}%
\pgfpathlineto{\pgfqpoint{2.141782in}{1.471660in}}%
\pgfpathlineto{\pgfqpoint{2.142352in}{1.472923in}}%
\pgfpathlineto{\pgfqpoint{2.146112in}{1.474185in}}%
\pgfpathlineto{\pgfqpoint{2.147290in}{1.476079in}}%
\pgfpathlineto{\pgfqpoint{2.149898in}{1.477342in}}%
\pgfpathlineto{\pgfqpoint{2.150239in}{1.479867in}}%
\pgfpathlineto{\pgfqpoint{2.153140in}{1.481129in}}%
\pgfpathlineto{\pgfqpoint{2.153140in}{1.481760in}}%
\pgfpathlineto{\pgfqpoint{2.156358in}{1.483023in}}%
\pgfpathlineto{\pgfqpoint{2.157110in}{1.484285in}}%
\pgfpathlineto{\pgfqpoint{2.158566in}{1.485548in}}%
\pgfpathlineto{\pgfqpoint{2.160085in}{1.489335in}}%
\pgfpathlineto{\pgfqpoint{2.163278in}{1.490598in}}%
\pgfpathlineto{\pgfqpoint{2.164674in}{1.493754in}}%
\pgfpathlineto{\pgfqpoint{2.170959in}{1.495017in}}%
\pgfpathlineto{\pgfqpoint{2.172126in}{1.498173in}}%
\pgfpathlineto{\pgfqpoint{2.174004in}{1.499436in}}%
\pgfpathlineto{\pgfqpoint{2.175539in}{1.502592in}}%
\pgfpathlineto{\pgfqpoint{2.178958in}{1.503854in}}%
\pgfpathlineto{\pgfqpoint{2.180427in}{1.507642in}}%
\pgfpathlineto{\pgfqpoint{2.184894in}{1.508904in}}%
\pgfpathlineto{\pgfqpoint{2.184894in}{1.509536in}}%
\pgfpathlineto{\pgfqpoint{2.187807in}{1.510798in}}%
\pgfpathlineto{\pgfqpoint{2.187807in}{1.511429in}}%
\pgfpathlineto{\pgfqpoint{2.190949in}{1.512692in}}%
\pgfpathlineto{\pgfqpoint{2.190949in}{1.513323in}}%
\pgfpathlineto{\pgfqpoint{2.194064in}{1.514586in}}%
\pgfpathlineto{\pgfqpoint{2.195073in}{1.515848in}}%
\pgfpathlineto{\pgfqpoint{2.196771in}{1.517111in}}%
\pgfpathlineto{\pgfqpoint{2.197879in}{1.519004in}}%
\pgfpathlineto{\pgfqpoint{2.198836in}{1.520267in}}%
\pgfpathlineto{\pgfqpoint{2.200294in}{1.522792in}}%
\pgfpathlineto{\pgfqpoint{2.207546in}{1.524055in}}%
\pgfpathlineto{\pgfqpoint{2.209005in}{1.525317in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{1.526580in}}%
\pgfpathlineto{\pgfqpoint{2.212640in}{1.527211in}}%
\pgfpathlineto{\pgfqpoint{2.216229in}{1.528473in}}%
\pgfpathlineto{\pgfqpoint{2.216245in}{1.529736in}}%
\pgfpathlineto{\pgfqpoint{2.218599in}{1.530998in}}%
\pgfpathlineto{\pgfqpoint{2.220136in}{1.534786in}}%
\pgfpathlineto{\pgfqpoint{2.222329in}{1.536048in}}%
\pgfpathlineto{\pgfqpoint{2.223821in}{1.537942in}}%
\pgfpathlineto{\pgfqpoint{2.225560in}{1.539205in}}%
\pgfpathlineto{\pgfqpoint{2.227055in}{1.540467in}}%
\pgfpathlineto{\pgfqpoint{2.230797in}{1.541730in}}%
\pgfpathlineto{\pgfqpoint{2.232239in}{1.543623in}}%
\pgfpathlineto{\pgfqpoint{2.235295in}{1.544886in}}%
\pgfpathlineto{\pgfqpoint{2.235970in}{1.546148in}}%
\pgfpathlineto{\pgfqpoint{2.238832in}{1.547411in}}%
\pgfpathlineto{\pgfqpoint{2.238832in}{1.548042in}}%
\pgfpathlineto{\pgfqpoint{2.242637in}{1.549305in}}%
\pgfpathlineto{\pgfqpoint{2.243673in}{1.550567in}}%
\pgfpathlineto{\pgfqpoint{2.245356in}{1.551830in}}%
\pgfpathlineto{\pgfqpoint{2.246813in}{1.553724in}}%
\pgfpathlineto{\pgfqpoint{2.249962in}{1.554986in}}%
\pgfpathlineto{\pgfqpoint{2.251288in}{1.557511in}}%
\pgfpathlineto{\pgfqpoint{2.254628in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{2.255268in}{1.560036in}}%
\pgfpathlineto{\pgfqpoint{2.260247in}{1.561299in}}%
\pgfpathlineto{\pgfqpoint{2.261374in}{1.563192in}}%
\pgfpathlineto{\pgfqpoint{2.266556in}{1.564455in}}%
\pgfpathlineto{\pgfqpoint{2.267016in}{1.566349in}}%
\pgfpathlineto{\pgfqpoint{2.270478in}{1.567611in}}%
\pgfpathlineto{\pgfqpoint{2.271466in}{1.569505in}}%
\pgfpathlineto{\pgfqpoint{2.277133in}{1.570767in}}%
\pgfpathlineto{\pgfqpoint{2.278103in}{1.573292in}}%
\pgfpathlineto{\pgfqpoint{2.280464in}{1.574555in}}%
\pgfpathlineto{\pgfqpoint{2.281851in}{1.577711in}}%
\pgfpathlineto{\pgfqpoint{2.284178in}{1.578974in}}%
\pgfpathlineto{\pgfqpoint{2.285276in}{1.581499in}}%
\pgfpathlineto{\pgfqpoint{2.289004in}{1.582761in}}%
\pgfpathlineto{\pgfqpoint{2.290230in}{1.584024in}}%
\pgfpathlineto{\pgfqpoint{2.299315in}{1.585286in}}%
\pgfpathlineto{\pgfqpoint{2.300372in}{1.587180in}}%
\pgfpathlineto{\pgfqpoint{2.303989in}{1.588443in}}%
\pgfpathlineto{\pgfqpoint{2.305439in}{1.589705in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.590968in}}%
\pgfpathlineto{\pgfqpoint{2.309745in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{2.316559in}{1.592861in}}%
\pgfpathlineto{\pgfqpoint{2.317071in}{1.594124in}}%
\pgfpathlineto{\pgfqpoint{2.321954in}{1.595386in}}%
\pgfpathlineto{\pgfqpoint{2.321954in}{1.596018in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{1.597280in}}%
\pgfpathlineto{\pgfqpoint{2.327438in}{1.597911in}}%
\pgfpathlineto{\pgfqpoint{2.332053in}{1.599174in}}%
\pgfpathlineto{\pgfqpoint{2.333522in}{1.600436in}}%
\pgfpathlineto{\pgfqpoint{2.334830in}{1.601699in}}%
\pgfpathlineto{\pgfqpoint{2.334830in}{1.602330in}}%
\pgfpathlineto{\pgfqpoint{2.338485in}{1.603593in}}%
\pgfpathlineto{\pgfqpoint{2.340006in}{1.604855in}}%
\pgfpathlineto{\pgfqpoint{2.345121in}{1.606118in}}%
\pgfpathlineto{\pgfqpoint{2.346593in}{1.608011in}}%
\pgfpathlineto{\pgfqpoint{2.348034in}{1.609274in}}%
\pgfpathlineto{\pgfqpoint{2.349378in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{2.357351in}{1.612430in}}%
\pgfpathlineto{\pgfqpoint{2.358127in}{1.613693in}}%
\pgfpathlineto{\pgfqpoint{2.364707in}{1.614955in}}%
\pgfpathlineto{\pgfqpoint{2.364707in}{1.615587in}}%
\pgfpathlineto{\pgfqpoint{2.369066in}{1.616849in}}%
\pgfpathlineto{\pgfqpoint{2.370608in}{1.618743in}}%
\pgfpathlineto{\pgfqpoint{2.378788in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{2.380110in}{1.621268in}}%
\pgfpathlineto{\pgfqpoint{2.382554in}{1.622530in}}%
\pgfpathlineto{\pgfqpoint{2.382554in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{2.389643in}{1.624424in}}%
\pgfpathlineto{\pgfqpoint{2.389643in}{1.625055in}}%
\pgfpathlineto{\pgfqpoint{2.392638in}{1.626318in}}%
\pgfpathlineto{\pgfqpoint{2.392937in}{1.627580in}}%
\pgfpathlineto{\pgfqpoint{2.396764in}{1.628843in}}%
\pgfpathlineto{\pgfqpoint{2.396867in}{1.630105in}}%
\pgfpathlineto{\pgfqpoint{2.403148in}{1.631368in}}%
\pgfpathlineto{\pgfqpoint{2.403148in}{1.631999in}}%
\pgfpathlineto{\pgfqpoint{2.408695in}{1.633262in}}%
\pgfpathlineto{\pgfqpoint{2.408695in}{1.633893in}}%
\pgfpathlineto{\pgfqpoint{2.416695in}{1.635155in}}%
\pgfpathlineto{\pgfqpoint{2.416695in}{1.635787in}}%
\pgfpathlineto{\pgfqpoint{2.422904in}{1.637049in}}%
\pgfpathlineto{\pgfqpoint{2.422904in}{1.637680in}}%
\pgfpathlineto{\pgfqpoint{2.425805in}{1.638943in}}%
\pgfpathlineto{\pgfqpoint{2.427149in}{1.640206in}}%
\pgfpathlineto{\pgfqpoint{2.441548in}{1.641468in}}%
\pgfpathlineto{\pgfqpoint{2.441548in}{1.642099in}}%
\pgfpathlineto{\pgfqpoint{2.453873in}{1.643362in}}%
\pgfpathlineto{\pgfqpoint{2.453873in}{1.643993in}}%
\pgfpathlineto{\pgfqpoint{2.459104in}{1.645256in}}%
\pgfpathlineto{\pgfqpoint{2.460447in}{1.647149in}}%
\pgfpathlineto{\pgfqpoint{2.466284in}{1.648412in}}%
\pgfpathlineto{\pgfqpoint{2.466284in}{1.649043in}}%
\pgfpathlineto{\pgfqpoint{2.473650in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{2.473650in}{1.650937in}}%
\pgfpathlineto{\pgfqpoint{2.481935in}{1.652199in}}%
\pgfpathlineto{\pgfqpoint{2.481935in}{1.652831in}}%
\pgfpathlineto{\pgfqpoint{2.487302in}{1.654093in}}%
\pgfpathlineto{\pgfqpoint{2.487302in}{1.654724in}}%
\pgfpathlineto{\pgfqpoint{2.491923in}{1.655987in}}%
\pgfpathlineto{\pgfqpoint{2.491923in}{1.656618in}}%
\pgfpathlineto{\pgfqpoint{2.497847in}{1.657881in}}%
\pgfpathlineto{\pgfqpoint{2.497847in}{1.658512in}}%
\pgfpathlineto{\pgfqpoint{2.509550in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{2.510932in}{1.661037in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.662299in}}%
\pgfpathlineto{\pgfqpoint{2.512487in}{1.662931in}}%
\pgfpathlineto{\pgfqpoint{2.515793in}{1.664193in}}%
\pgfpathlineto{\pgfqpoint{2.515793in}{1.664824in}}%
\pgfpathlineto{\pgfqpoint{2.518767in}{1.666087in}}%
\pgfpathlineto{\pgfqpoint{2.519972in}{1.667349in}}%
\pgfpathlineto{\pgfqpoint{2.530090in}{1.668612in}}%
\pgfpathlineto{\pgfqpoint{2.530090in}{1.669243in}}%
\pgfpathlineto{\pgfqpoint{2.540193in}{1.670506in}}%
\pgfpathlineto{\pgfqpoint{2.540193in}{1.671137in}}%
\pgfpathlineto{\pgfqpoint{2.554061in}{1.672400in}}%
\pgfpathlineto{\pgfqpoint{2.554061in}{1.673031in}}%
\pgfpathlineto{\pgfqpoint{2.563501in}{1.674293in}}%
\pgfpathlineto{\pgfqpoint{2.563501in}{1.674925in}}%
\pgfpathlineto{\pgfqpoint{2.577625in}{1.676187in}}%
\pgfpathlineto{\pgfqpoint{2.578971in}{1.677450in}}%
\pgfpathlineto{\pgfqpoint{2.583017in}{1.678712in}}%
\pgfpathlineto{\pgfqpoint{2.583755in}{1.679975in}}%
\pgfpathlineto{\pgfqpoint{2.588588in}{1.681237in}}%
\pgfpathlineto{\pgfqpoint{2.589125in}{1.682500in}}%
\pgfpathlineto{\pgfqpoint{2.605475in}{1.683762in}}%
\pgfpathlineto{\pgfqpoint{2.605475in}{1.684393in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.685656in}}%
\pgfpathlineto{\pgfqpoint{2.617290in}{1.686287in}}%
\pgfpathlineto{\pgfqpoint{2.631756in}{1.687550in}}%
\pgfpathlineto{\pgfqpoint{2.631756in}{1.688181in}}%
\pgfpathlineto{\pgfqpoint{2.636707in}{1.689443in}}%
\pgfpathlineto{\pgfqpoint{2.636707in}{1.690075in}}%
\pgfpathlineto{\pgfqpoint{2.663571in}{1.691337in}}%
\pgfpathlineto{\pgfqpoint{2.663571in}{1.691968in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{1.693231in}}%
\pgfpathlineto{\pgfqpoint{2.676938in}{1.693862in}}%
\pgfpathlineto{\pgfqpoint{2.699505in}{1.695125in}}%
\pgfpathlineto{\pgfqpoint{2.699505in}{1.695756in}}%
\pgfpathlineto{\pgfqpoint{2.775483in}{1.697019in}}%
\pgfpathlineto{\pgfqpoint{2.775483in}{1.697650in}}%
\pgfpathlineto{\pgfqpoint{2.822565in}{1.698912in}}%
\pgfpathlineto{\pgfqpoint{2.824062in}{1.700806in}}%
\pgfpathlineto{\pgfqpoint{2.852765in}{1.702069in}}%
\pgfpathlineto{\pgfqpoint{2.852765in}{1.702700in}}%
\pgfpathlineto{\pgfqpoint{2.868865in}{1.703962in}}%
\pgfpathlineto{\pgfqpoint{2.869232in}{1.705225in}}%
\pgfpathlineto{\pgfqpoint{2.888806in}{1.706487in}}%
\pgfpathlineto{\pgfqpoint{2.888806in}{1.707119in}}%
\pgfpathlineto{\pgfqpoint{2.903730in}{1.708381in}}%
\pgfpathlineto{\pgfqpoint{2.903730in}{1.709012in}}%
\pgfpathlineto{\pgfqpoint{3.039930in}{1.710275in}}%
\pgfpathlineto{\pgfqpoint{3.039930in}{1.710275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763897in,y=1.794871in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Progression-Free Survival}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982267in}{0.454582in}}%
\pgfpathlineto{\pgfqpoint{3.009375in}{0.454582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020486in}{0.454582in}}{\pgfqpoint{3.020486in}{0.465693in}}%
\pgfpathlineto{\pgfqpoint{3.020486in}{1.249330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020486in}{1.260441in}}{\pgfqpoint{3.009375in}{1.260441in}}%
\pgfpathlineto{\pgfqpoint{1.982267in}{1.260441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971156in}{1.260441in}}{\pgfqpoint{1.971156in}{1.249330in}}%
\pgfpathlineto{\pgfqpoint{1.971156in}{0.465693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.971156in}{0.454582in}}{\pgfqpoint{1.982267in}{0.454582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993378in}{1.159115in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{1.159115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148934in, y=1.186149in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont DKAFT (ExactGP) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148934in, y=1.106307in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont  (CRPS=0.675)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993378in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{0.982068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148934in, y=1.009102in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont DKAFT (PPGP) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148934in, y=0.929260in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont  (CRPS=0.679)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993378in}{0.805021in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{0.805021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148934in, y=0.832055in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \textbf{DKAFT (SVGP)} }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148934in, y=0.752213in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont  \textbf{(CRPS=0.671)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993378in}{0.632025in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{0.632025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148934in, y=0.659251in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont MC Dropout }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148934in, y=0.583266in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont  (CRPS=0.718)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.993378in}{0.509748in}}%
\pgfpathlineto{\pgfqpoint{2.104489in}{0.509748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.148934in,y=0.490304in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont Ideal CDF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> ecdf_setc_.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.009658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.501753in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922468in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.922468in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.922468in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343182in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.343182in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {−1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763897in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{1.763897in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763897in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184612in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.184612in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.184612in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.605327in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.605327in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.605327in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026041in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763897in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Standard Deviations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.410764in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.701529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.663266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.954031in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.954031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.915768in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.206533in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.206533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.168271in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.459035in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.459035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.420773in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.673275in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.080282in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CDF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497046in}{0.451158in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{0.452657in}}%
\pgfpathlineto{\pgfqpoint{0.576745in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{0.633086in}{0.454236in}}%
\pgfpathlineto{\pgfqpoint{0.633086in}{0.454315in}}%
\pgfpathlineto{\pgfqpoint{0.671291in}{0.455815in}}%
\pgfpathlineto{\pgfqpoint{0.672718in}{0.456051in}}%
\pgfpathlineto{\pgfqpoint{0.711705in}{0.457551in}}%
\pgfpathlineto{\pgfqpoint{0.712867in}{0.457709in}}%
\pgfpathlineto{\pgfqpoint{0.734586in}{0.459209in}}%
\pgfpathlineto{\pgfqpoint{0.735703in}{0.459366in}}%
\pgfpathlineto{\pgfqpoint{0.762180in}{0.460866in}}%
\pgfpathlineto{\pgfqpoint{0.763385in}{0.461103in}}%
\pgfpathlineto{\pgfqpoint{0.788695in}{0.462603in}}%
\pgfpathlineto{\pgfqpoint{0.790092in}{0.462760in}}%
\pgfpathlineto{\pgfqpoint{0.822365in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{0.823763in}{0.464813in}}%
\pgfpathlineto{\pgfqpoint{0.838168in}{0.466312in}}%
\pgfpathlineto{\pgfqpoint{0.839387in}{0.466549in}}%
\pgfpathlineto{\pgfqpoint{0.857981in}{0.468049in}}%
\pgfpathlineto{\pgfqpoint{0.859236in}{0.468286in}}%
\pgfpathlineto{\pgfqpoint{0.872531in}{0.469785in}}%
\pgfpathlineto{\pgfqpoint{0.873831in}{0.470022in}}%
\pgfpathlineto{\pgfqpoint{0.883637in}{0.471522in}}%
\pgfpathlineto{\pgfqpoint{0.884824in}{0.471917in}}%
\pgfpathlineto{\pgfqpoint{0.894078in}{0.473416in}}%
\pgfpathlineto{\pgfqpoint{0.895582in}{0.473732in}}%
\pgfpathlineto{\pgfqpoint{0.906805in}{0.475232in}}%
\pgfpathlineto{\pgfqpoint{0.907774in}{0.475626in}}%
\pgfpathlineto{\pgfqpoint{0.921340in}{0.477126in}}%
\pgfpathlineto{\pgfqpoint{0.922093in}{0.477442in}}%
\pgfpathlineto{\pgfqpoint{0.937979in}{0.478941in}}%
\pgfpathlineto{\pgfqpoint{0.939369in}{0.479099in}}%
\pgfpathlineto{\pgfqpoint{0.946321in}{0.480599in}}%
\pgfpathlineto{\pgfqpoint{0.947661in}{0.480836in}}%
\pgfpathlineto{\pgfqpoint{0.958261in}{0.482336in}}%
\pgfpathlineto{\pgfqpoint{0.959546in}{0.482730in}}%
\pgfpathlineto{\pgfqpoint{0.967192in}{0.484230in}}%
\pgfpathlineto{\pgfqpoint{0.968581in}{0.484625in}}%
\pgfpathlineto{\pgfqpoint{0.974357in}{0.486124in}}%
\pgfpathlineto{\pgfqpoint{0.975554in}{0.486361in}}%
\pgfpathlineto{\pgfqpoint{0.980619in}{0.487861in}}%
\pgfpathlineto{\pgfqpoint{0.981869in}{0.488176in}}%
\pgfpathlineto{\pgfqpoint{0.991500in}{0.489676in}}%
\pgfpathlineto{\pgfqpoint{0.992652in}{0.489834in}}%
\pgfpathlineto{\pgfqpoint{1.000063in}{0.491334in}}%
\pgfpathlineto{\pgfqpoint{1.000357in}{0.491649in}}%
\pgfpathlineto{\pgfqpoint{1.009919in}{0.493149in}}%
\pgfpathlineto{\pgfqpoint{1.011415in}{0.493544in}}%
\pgfpathlineto{\pgfqpoint{1.016533in}{0.495044in}}%
\pgfpathlineto{\pgfqpoint{1.017923in}{0.495675in}}%
\pgfpathlineto{\pgfqpoint{1.025305in}{0.497175in}}%
\pgfpathlineto{\pgfqpoint{1.026820in}{0.497806in}}%
\pgfpathlineto{\pgfqpoint{1.033663in}{0.499306in}}%
\pgfpathlineto{\pgfqpoint{1.034498in}{0.499858in}}%
\pgfpathlineto{\pgfqpoint{1.042057in}{0.501358in}}%
\pgfpathlineto{\pgfqpoint{1.043538in}{0.501832in}}%
\pgfpathlineto{\pgfqpoint{1.048845in}{0.503331in}}%
\pgfpathlineto{\pgfqpoint{1.050130in}{0.504042in}}%
\pgfpathlineto{\pgfqpoint{1.056993in}{0.505541in}}%
\pgfpathlineto{\pgfqpoint{1.058143in}{0.505857in}}%
\pgfpathlineto{\pgfqpoint{1.064206in}{0.507357in}}%
\pgfpathlineto{\pgfqpoint{1.065613in}{0.507752in}}%
\pgfpathlineto{\pgfqpoint{1.069787in}{0.509251in}}%
\pgfpathlineto{\pgfqpoint{1.070986in}{0.509804in}}%
\pgfpathlineto{\pgfqpoint{1.076823in}{0.511303in}}%
\pgfpathlineto{\pgfqpoint{1.078035in}{0.511856in}}%
\pgfpathlineto{\pgfqpoint{1.084245in}{0.513356in}}%
\pgfpathlineto{\pgfqpoint{1.085692in}{0.513908in}}%
\pgfpathlineto{\pgfqpoint{1.089872in}{0.515408in}}%
\pgfpathlineto{\pgfqpoint{1.090438in}{0.515645in}}%
\pgfpathlineto{\pgfqpoint{1.095229in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{1.096634in}{0.517776in}}%
\pgfpathlineto{\pgfqpoint{1.100002in}{0.519276in}}%
\pgfpathlineto{\pgfqpoint{1.100864in}{0.519828in}}%
\pgfpathlineto{\pgfqpoint{1.106327in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.107824in}{0.521959in}}%
\pgfpathlineto{\pgfqpoint{1.111999in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.113350in}{0.523854in}}%
\pgfpathlineto{\pgfqpoint{1.117668in}{0.525353in}}%
\pgfpathlineto{\pgfqpoint{1.119071in}{0.525985in}}%
\pgfpathlineto{\pgfqpoint{1.123564in}{0.527484in}}%
\pgfpathlineto{\pgfqpoint{1.124763in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{1.127635in}{0.529379in}}%
\pgfpathlineto{\pgfqpoint{1.128933in}{0.530089in}}%
\pgfpathlineto{\pgfqpoint{1.131833in}{0.531589in}}%
\pgfpathlineto{\pgfqpoint{1.133285in}{0.532536in}}%
\pgfpathlineto{\pgfqpoint{1.136185in}{0.534036in}}%
\pgfpathlineto{\pgfqpoint{1.137400in}{0.534588in}}%
\pgfpathlineto{\pgfqpoint{1.142017in}{0.536088in}}%
\pgfpathlineto{\pgfqpoint{1.143373in}{0.537114in}}%
\pgfpathlineto{\pgfqpoint{1.146651in}{0.538614in}}%
\pgfpathlineto{\pgfqpoint{1.148162in}{0.539482in}}%
\pgfpathlineto{\pgfqpoint{1.152074in}{0.540982in}}%
\pgfpathlineto{\pgfqpoint{1.153615in}{0.542087in}}%
\pgfpathlineto{\pgfqpoint{1.157082in}{0.543586in}}%
\pgfpathlineto{\pgfqpoint{1.158211in}{0.544613in}}%
\pgfpathlineto{\pgfqpoint{1.162379in}{0.546112in}}%
\pgfpathlineto{\pgfqpoint{1.163372in}{0.546981in}}%
\pgfpathlineto{\pgfqpoint{1.167435in}{0.548480in}}%
\pgfpathlineto{\pgfqpoint{1.168908in}{0.548954in}}%
\pgfpathlineto{\pgfqpoint{1.170696in}{0.550454in}}%
\pgfpathlineto{\pgfqpoint{1.172081in}{0.551559in}}%
\pgfpathlineto{\pgfqpoint{1.174759in}{0.553058in}}%
\pgfpathlineto{\pgfqpoint{1.176005in}{0.554005in}}%
\pgfpathlineto{\pgfqpoint{1.178703in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.179707in}{0.556216in}}%
\pgfpathlineto{\pgfqpoint{1.183791in}{0.557715in}}%
\pgfpathlineto{\pgfqpoint{1.185275in}{0.558899in}}%
\pgfpathlineto{\pgfqpoint{1.187582in}{0.560399in}}%
\pgfpathlineto{\pgfqpoint{1.188838in}{0.560951in}}%
\pgfpathlineto{\pgfqpoint{1.193270in}{0.562451in}}%
\pgfpathlineto{\pgfqpoint{1.194532in}{0.563004in}}%
\pgfpathlineto{\pgfqpoint{1.198064in}{0.564503in}}%
\pgfpathlineto{\pgfqpoint{1.199576in}{0.565687in}}%
\pgfpathlineto{\pgfqpoint{1.203375in}{0.567187in}}%
\pgfpathlineto{\pgfqpoint{1.204629in}{0.568292in}}%
\pgfpathlineto{\pgfqpoint{1.206626in}{0.569792in}}%
\pgfpathlineto{\pgfqpoint{1.208072in}{0.570976in}}%
\pgfpathlineto{\pgfqpoint{1.210562in}{0.572475in}}%
\pgfpathlineto{\pgfqpoint{1.211924in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{1.214922in}{0.574922in}}%
\pgfpathlineto{\pgfqpoint{1.216208in}{0.575633in}}%
\pgfpathlineto{\pgfqpoint{1.218475in}{0.577132in}}%
\pgfpathlineto{\pgfqpoint{1.219948in}{0.578158in}}%
\pgfpathlineto{\pgfqpoint{1.222944in}{0.579658in}}%
\pgfpathlineto{\pgfqpoint{1.224339in}{0.580605in}}%
\pgfpathlineto{\pgfqpoint{1.227024in}{0.582105in}}%
\pgfpathlineto{\pgfqpoint{1.228375in}{0.583052in}}%
\pgfpathlineto{\pgfqpoint{1.231559in}{0.584552in}}%
\pgfpathlineto{\pgfqpoint{1.232931in}{0.585578in}}%
\pgfpathlineto{\pgfqpoint{1.236235in}{0.587078in}}%
\pgfpathlineto{\pgfqpoint{1.237740in}{0.588025in}}%
\pgfpathlineto{\pgfqpoint{1.240415in}{0.589525in}}%
\pgfpathlineto{\pgfqpoint{1.241939in}{0.590472in}}%
\pgfpathlineto{\pgfqpoint{1.244829in}{0.591972in}}%
\pgfpathlineto{\pgfqpoint{1.246328in}{0.592840in}}%
\pgfpathlineto{\pgfqpoint{1.248465in}{0.594339in}}%
\pgfpathlineto{\pgfqpoint{1.249923in}{0.595208in}}%
\pgfpathlineto{\pgfqpoint{1.252483in}{0.596707in}}%
\pgfpathlineto{\pgfqpoint{1.253951in}{0.597418in}}%
\pgfpathlineto{\pgfqpoint{1.255722in}{0.598918in}}%
\pgfpathlineto{\pgfqpoint{1.257032in}{0.600180in}}%
\pgfpathlineto{\pgfqpoint{1.259647in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{1.261132in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{1.264300in}{0.604443in}}%
\pgfpathlineto{\pgfqpoint{1.265817in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{1.267740in}{0.607126in}}%
\pgfpathlineto{\pgfqpoint{1.269230in}{0.608389in}}%
\pgfpathlineto{\pgfqpoint{1.272359in}{0.609889in}}%
\pgfpathlineto{\pgfqpoint{1.273893in}{0.611625in}}%
\pgfpathlineto{\pgfqpoint{1.275447in}{0.613125in}}%
\pgfpathlineto{\pgfqpoint{1.276874in}{0.614388in}}%
\pgfpathlineto{\pgfqpoint{1.279794in}{0.615888in}}%
\pgfpathlineto{\pgfqpoint{1.281207in}{0.617072in}}%
\pgfpathlineto{\pgfqpoint{1.283391in}{0.618571in}}%
\pgfpathlineto{\pgfqpoint{1.284861in}{0.619913in}}%
\pgfpathlineto{\pgfqpoint{1.286370in}{0.621413in}}%
\pgfpathlineto{\pgfqpoint{1.287876in}{0.622281in}}%
\pgfpathlineto{\pgfqpoint{1.290643in}{0.623781in}}%
\pgfpathlineto{\pgfqpoint{1.291999in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{1.295060in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.296571in}{0.627333in}}%
\pgfpathlineto{\pgfqpoint{1.298647in}{0.628833in}}%
\pgfpathlineto{\pgfqpoint{1.300033in}{0.630017in}}%
\pgfpathlineto{\pgfqpoint{1.302429in}{0.631516in}}%
\pgfpathlineto{\pgfqpoint{1.303868in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{1.306244in}{0.634516in}}%
\pgfpathlineto{\pgfqpoint{1.307747in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{1.310292in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{1.311813in}{0.638068in}}%
\pgfpathlineto{\pgfqpoint{1.314913in}{0.639567in}}%
\pgfpathlineto{\pgfqpoint{1.316297in}{0.640672in}}%
\pgfpathlineto{\pgfqpoint{1.319126in}{0.642172in}}%
\pgfpathlineto{\pgfqpoint{1.320444in}{0.643356in}}%
\pgfpathlineto{\pgfqpoint{1.322866in}{0.644856in}}%
\pgfpathlineto{\pgfqpoint{1.324142in}{0.645882in}}%
\pgfpathlineto{\pgfqpoint{1.326590in}{0.647382in}}%
\pgfpathlineto{\pgfqpoint{1.328107in}{0.648802in}}%
\pgfpathlineto{\pgfqpoint{1.329815in}{0.650302in}}%
\pgfpathlineto{\pgfqpoint{1.331328in}{0.651407in}}%
\pgfpathlineto{\pgfqpoint{1.333710in}{0.652907in}}%
\pgfpathlineto{\pgfqpoint{1.335222in}{0.654249in}}%
\pgfpathlineto{\pgfqpoint{1.337286in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{1.338713in}{0.657169in}}%
\pgfpathlineto{\pgfqpoint{1.341451in}{0.658669in}}%
\pgfpathlineto{\pgfqpoint{1.342662in}{0.659537in}}%
\pgfpathlineto{\pgfqpoint{1.345022in}{0.661037in}}%
\pgfpathlineto{\pgfqpoint{1.346549in}{0.662379in}}%
\pgfpathlineto{\pgfqpoint{1.347934in}{0.663878in}}%
\pgfpathlineto{\pgfqpoint{1.349397in}{0.665062in}}%
\pgfpathlineto{\pgfqpoint{1.351231in}{0.666562in}}%
\pgfpathlineto{\pgfqpoint{1.352748in}{0.667825in}}%
\pgfpathlineto{\pgfqpoint{1.354177in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{1.355455in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{1.357224in}{0.672008in}}%
\pgfpathlineto{\pgfqpoint{1.358554in}{0.673350in}}%
\pgfpathlineto{\pgfqpoint{1.360283in}{0.674850in}}%
\pgfpathlineto{\pgfqpoint{1.361809in}{0.676192in}}%
\pgfpathlineto{\pgfqpoint{1.363347in}{0.677691in}}%
\pgfpathlineto{\pgfqpoint{1.364815in}{0.678402in}}%
\pgfpathlineto{\pgfqpoint{1.367359in}{0.679901in}}%
\pgfpathlineto{\pgfqpoint{1.368786in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{1.370978in}{0.682822in}}%
\pgfpathlineto{\pgfqpoint{1.372497in}{0.684085in}}%
\pgfpathlineto{\pgfqpoint{1.373704in}{0.685584in}}%
\pgfpathlineto{\pgfqpoint{1.375175in}{0.686768in}}%
\pgfpathlineto{\pgfqpoint{1.377230in}{0.688268in}}%
\pgfpathlineto{\pgfqpoint{1.378727in}{0.689452in}}%
\pgfpathlineto{\pgfqpoint{1.380692in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{1.382206in}{0.692530in}}%
\pgfpathlineto{\pgfqpoint{1.383904in}{0.694030in}}%
\pgfpathlineto{\pgfqpoint{1.385257in}{0.695767in}}%
\pgfpathlineto{\pgfqpoint{1.386906in}{0.697266in}}%
\pgfpathlineto{\pgfqpoint{1.388367in}{0.698766in}}%
\pgfpathlineto{\pgfqpoint{1.390475in}{0.700266in}}%
\pgfpathlineto{\pgfqpoint{1.391943in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.394585in}{0.703028in}}%
\pgfpathlineto{\pgfqpoint{1.395990in}{0.705081in}}%
\pgfpathlineto{\pgfqpoint{1.397775in}{0.706580in}}%
\pgfpathlineto{\pgfqpoint{1.399075in}{0.707843in}}%
\pgfpathlineto{\pgfqpoint{1.401001in}{0.709343in}}%
\pgfpathlineto{\pgfqpoint{1.402512in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{1.404566in}{0.712658in}}%
\pgfpathlineto{\pgfqpoint{1.406063in}{0.714079in}}%
\pgfpathlineto{\pgfqpoint{1.408296in}{0.715578in}}%
\pgfpathlineto{\pgfqpoint{1.409809in}{0.716920in}}%
\pgfpathlineto{\pgfqpoint{1.411849in}{0.718420in}}%
\pgfpathlineto{\pgfqpoint{1.413318in}{0.719762in}}%
\pgfpathlineto{\pgfqpoint{1.415239in}{0.721261in}}%
\pgfpathlineto{\pgfqpoint{1.416709in}{0.722367in}}%
\pgfpathlineto{\pgfqpoint{1.418981in}{0.723866in}}%
\pgfpathlineto{\pgfqpoint{1.420339in}{0.725129in}}%
\pgfpathlineto{\pgfqpoint{1.423537in}{0.726629in}}%
\pgfpathlineto{\pgfqpoint{1.425020in}{0.727892in}}%
\pgfpathlineto{\pgfqpoint{1.426988in}{0.729391in}}%
\pgfpathlineto{\pgfqpoint{1.428480in}{0.731049in}}%
\pgfpathlineto{\pgfqpoint{1.430465in}{0.732549in}}%
\pgfpathlineto{\pgfqpoint{1.431980in}{0.733891in}}%
\pgfpathlineto{\pgfqpoint{1.433630in}{0.735390in}}%
\pgfpathlineto{\pgfqpoint{1.435157in}{0.737048in}}%
\pgfpathlineto{\pgfqpoint{1.436527in}{0.738548in}}%
\pgfpathlineto{\pgfqpoint{1.437774in}{0.740205in}}%
\pgfpathlineto{\pgfqpoint{1.439543in}{0.741705in}}%
\pgfpathlineto{\pgfqpoint{1.441068in}{0.743520in}}%
\pgfpathlineto{\pgfqpoint{1.442782in}{0.745020in}}%
\pgfpathlineto{\pgfqpoint{1.444164in}{0.746677in}}%
\pgfpathlineto{\pgfqpoint{1.445621in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{1.447161in}{0.750466in}}%
\pgfpathlineto{\pgfqpoint{1.448815in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{1.450326in}{0.753623in}}%
\pgfpathlineto{\pgfqpoint{1.452307in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{1.453358in}{0.756149in}}%
\pgfpathlineto{\pgfqpoint{1.456356in}{0.757649in}}%
\pgfpathlineto{\pgfqpoint{1.457652in}{0.759070in}}%
\pgfpathlineto{\pgfqpoint{1.459108in}{0.760569in}}%
\pgfpathlineto{\pgfqpoint{1.460582in}{0.762385in}}%
\pgfpathlineto{\pgfqpoint{1.462279in}{0.763885in}}%
\pgfpathlineto{\pgfqpoint{1.463727in}{0.766095in}}%
\pgfpathlineto{\pgfqpoint{1.465470in}{0.767594in}}%
\pgfpathlineto{\pgfqpoint{1.466973in}{0.769252in}}%
\pgfpathlineto{\pgfqpoint{1.468738in}{0.770752in}}%
\pgfpathlineto{\pgfqpoint{1.470230in}{0.772251in}}%
\pgfpathlineto{\pgfqpoint{1.471528in}{0.773751in}}%
\pgfpathlineto{\pgfqpoint{1.473068in}{0.775330in}}%
\pgfpathlineto{\pgfqpoint{1.474933in}{0.776829in}}%
\pgfpathlineto{\pgfqpoint{1.476386in}{0.778408in}}%
\pgfpathlineto{\pgfqpoint{1.477402in}{0.779908in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.781644in}}%
\pgfpathlineto{\pgfqpoint{1.480688in}{0.783144in}}%
\pgfpathlineto{\pgfqpoint{1.482221in}{0.784880in}}%
\pgfpathlineto{\pgfqpoint{1.483783in}{0.786380in}}%
\pgfpathlineto{\pgfqpoint{1.485269in}{0.787564in}}%
\pgfpathlineto{\pgfqpoint{1.487096in}{0.789064in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.790958in}}%
\pgfpathlineto{\pgfqpoint{1.489974in}{0.792458in}}%
\pgfpathlineto{\pgfqpoint{1.491474in}{0.793957in}}%
\pgfpathlineto{\pgfqpoint{1.492766in}{0.795457in}}%
\pgfpathlineto{\pgfqpoint{1.494236in}{0.796878in}}%
\pgfpathlineto{\pgfqpoint{1.496185in}{0.798378in}}%
\pgfpathlineto{\pgfqpoint{1.497706in}{0.800272in}}%
\pgfpathlineto{\pgfqpoint{1.498820in}{0.801772in}}%
\pgfpathlineto{\pgfqpoint{1.500325in}{0.803035in}}%
\pgfpathlineto{\pgfqpoint{1.502164in}{0.804534in}}%
\pgfpathlineto{\pgfqpoint{1.503678in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{1.505127in}{0.807771in}}%
\pgfpathlineto{\pgfqpoint{1.506662in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{1.508500in}{0.811244in}}%
\pgfpathlineto{\pgfqpoint{1.509996in}{0.812585in}}%
\pgfpathlineto{\pgfqpoint{1.511370in}{0.814085in}}%
\pgfpathlineto{\pgfqpoint{1.512871in}{0.815427in}}%
\pgfpathlineto{\pgfqpoint{1.514342in}{0.816927in}}%
\pgfpathlineto{\pgfqpoint{1.515869in}{0.818979in}}%
\pgfpathlineto{\pgfqpoint{1.517259in}{0.820478in}}%
\pgfpathlineto{\pgfqpoint{1.518696in}{0.822689in}}%
\pgfpathlineto{\pgfqpoint{1.519940in}{0.824188in}}%
\pgfpathlineto{\pgfqpoint{1.521441in}{0.825846in}}%
\pgfpathlineto{\pgfqpoint{1.523147in}{0.827346in}}%
\pgfpathlineto{\pgfqpoint{1.524680in}{0.828924in}}%
\pgfpathlineto{\pgfqpoint{1.525695in}{0.830424in}}%
\pgfpathlineto{\pgfqpoint{1.527165in}{0.832239in}}%
\pgfpathlineto{\pgfqpoint{1.528644in}{0.833739in}}%
\pgfpathlineto{\pgfqpoint{1.530153in}{0.835318in}}%
\pgfpathlineto{\pgfqpoint{1.531089in}{0.836817in}}%
\pgfpathlineto{\pgfqpoint{1.532626in}{0.838791in}}%
\pgfpathlineto{\pgfqpoint{1.533793in}{0.840290in}}%
\pgfpathlineto{\pgfqpoint{1.534964in}{0.841632in}}%
\pgfpathlineto{\pgfqpoint{1.536617in}{0.843132in}}%
\pgfpathlineto{\pgfqpoint{1.538120in}{0.845342in}}%
\pgfpathlineto{\pgfqpoint{1.539539in}{0.846842in}}%
\pgfpathlineto{\pgfqpoint{1.541009in}{0.848499in}}%
\pgfpathlineto{\pgfqpoint{1.542058in}{0.849999in}}%
\pgfpathlineto{\pgfqpoint{1.543577in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.545492in}{0.853867in}}%
\pgfpathlineto{\pgfqpoint{1.546728in}{0.855445in}}%
\pgfpathlineto{\pgfqpoint{1.548843in}{0.856945in}}%
\pgfpathlineto{\pgfqpoint{1.550328in}{0.858602in}}%
\pgfpathlineto{\pgfqpoint{1.551888in}{0.860102in}}%
\pgfpathlineto{\pgfqpoint{1.553390in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.555189in}{0.863023in}}%
\pgfpathlineto{\pgfqpoint{1.556637in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{1.558048in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{1.559545in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.561290in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{1.562521in}{0.871232in}}%
\pgfpathlineto{\pgfqpoint{1.564520in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{1.565984in}{0.874389in}}%
\pgfpathlineto{\pgfqpoint{1.567843in}{0.875888in}}%
\pgfpathlineto{\pgfqpoint{1.569189in}{0.877862in}}%
\pgfpathlineto{\pgfqpoint{1.570182in}{0.879361in}}%
\pgfpathlineto{\pgfqpoint{1.571644in}{0.881414in}}%
\pgfpathlineto{\pgfqpoint{1.573343in}{0.882913in}}%
\pgfpathlineto{\pgfqpoint{1.574763in}{0.884492in}}%
\pgfpathlineto{\pgfqpoint{1.576011in}{0.885992in}}%
\pgfpathlineto{\pgfqpoint{1.577527in}{0.887491in}}%
\pgfpathlineto{\pgfqpoint{1.579004in}{0.888991in}}%
\pgfpathlineto{\pgfqpoint{1.580441in}{0.891043in}}%
\pgfpathlineto{\pgfqpoint{1.581846in}{0.892543in}}%
\pgfpathlineto{\pgfqpoint{1.583359in}{0.894280in}}%
\pgfpathlineto{\pgfqpoint{1.584554in}{0.895779in}}%
\pgfpathlineto{\pgfqpoint{1.586083in}{0.897121in}}%
\pgfpathlineto{\pgfqpoint{1.588354in}{0.898621in}}%
\pgfpathlineto{\pgfqpoint{1.589824in}{0.901226in}}%
\pgfpathlineto{\pgfqpoint{1.591674in}{0.902725in}}%
\pgfpathlineto{\pgfqpoint{1.593181in}{0.905172in}}%
\pgfpathlineto{\pgfqpoint{1.594881in}{0.906672in}}%
\pgfpathlineto{\pgfqpoint{1.596354in}{0.908882in}}%
\pgfpathlineto{\pgfqpoint{1.597872in}{0.910382in}}%
\pgfpathlineto{\pgfqpoint{1.599389in}{0.912592in}}%
\pgfpathlineto{\pgfqpoint{1.600747in}{0.914091in}}%
\pgfpathlineto{\pgfqpoint{1.602246in}{0.915907in}}%
\pgfpathlineto{\pgfqpoint{1.603507in}{0.917407in}}%
\pgfpathlineto{\pgfqpoint{1.604937in}{0.918748in}}%
\pgfpathlineto{\pgfqpoint{1.606234in}{0.920248in}}%
\pgfpathlineto{\pgfqpoint{1.607680in}{0.921669in}}%
\pgfpathlineto{\pgfqpoint{1.608893in}{0.923169in}}%
\pgfpathlineto{\pgfqpoint{1.610386in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.611780in}{0.926957in}}%
\pgfpathlineto{\pgfqpoint{1.613311in}{0.929246in}}%
\pgfpathlineto{\pgfqpoint{1.614711in}{0.930746in}}%
\pgfpathlineto{\pgfqpoint{1.616237in}{0.932561in}}%
\pgfpathlineto{\pgfqpoint{1.617631in}{0.934061in}}%
\pgfpathlineto{\pgfqpoint{1.619146in}{0.936034in}}%
\pgfpathlineto{\pgfqpoint{1.620919in}{0.937534in}}%
\pgfpathlineto{\pgfqpoint{1.622370in}{0.939034in}}%
\pgfpathlineto{\pgfqpoint{1.623852in}{0.940533in}}%
\pgfpathlineto{\pgfqpoint{1.625361in}{0.942191in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.943691in}}%
\pgfpathlineto{\pgfqpoint{1.628444in}{0.945033in}}%
\pgfpathlineto{\pgfqpoint{1.629513in}{0.946532in}}%
\pgfpathlineto{\pgfqpoint{1.630951in}{0.948348in}}%
\pgfpathlineto{\pgfqpoint{1.632439in}{0.949847in}}%
\pgfpathlineto{\pgfqpoint{1.633884in}{0.951268in}}%
\pgfpathlineto{\pgfqpoint{1.635096in}{0.952768in}}%
\pgfpathlineto{\pgfqpoint{1.636630in}{0.954504in}}%
\pgfpathlineto{\pgfqpoint{1.637698in}{0.956004in}}%
\pgfpathlineto{\pgfqpoint{1.639218in}{0.957346in}}%
\pgfpathlineto{\pgfqpoint{1.640794in}{0.958846in}}%
\pgfpathlineto{\pgfqpoint{1.642310in}{0.960503in}}%
\pgfpathlineto{\pgfqpoint{1.644012in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.645520in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{1.647013in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{1.648425in}{0.966976in}}%
\pgfpathlineto{\pgfqpoint{1.649788in}{0.968475in}}%
\pgfpathlineto{\pgfqpoint{1.651120in}{0.969738in}}%
\pgfpathlineto{\pgfqpoint{1.652947in}{0.971238in}}%
\pgfpathlineto{\pgfqpoint{1.654461in}{0.973527in}}%
\pgfpathlineto{\pgfqpoint{1.656314in}{0.975027in}}%
\pgfpathlineto{\pgfqpoint{1.657849in}{0.976605in}}%
\pgfpathlineto{\pgfqpoint{1.659538in}{0.978105in}}%
\pgfpathlineto{\pgfqpoint{1.661003in}{0.979605in}}%
\pgfpathlineto{\pgfqpoint{1.662327in}{0.981104in}}%
\pgfpathlineto{\pgfqpoint{1.663832in}{0.982525in}}%
\pgfpathlineto{\pgfqpoint{1.665152in}{0.984025in}}%
\pgfpathlineto{\pgfqpoint{1.666674in}{0.985840in}}%
\pgfpathlineto{\pgfqpoint{1.667958in}{0.987340in}}%
\pgfpathlineto{\pgfqpoint{1.669405in}{0.989076in}}%
\pgfpathlineto{\pgfqpoint{1.670553in}{0.990576in}}%
\pgfpathlineto{\pgfqpoint{1.671977in}{0.992628in}}%
\pgfpathlineto{\pgfqpoint{1.673711in}{0.994128in}}%
\pgfpathlineto{\pgfqpoint{1.675241in}{0.996259in}}%
\pgfpathlineto{\pgfqpoint{1.676661in}{0.997759in}}%
\pgfpathlineto{\pgfqpoint{1.677916in}{0.999653in}}%
\pgfpathlineto{\pgfqpoint{1.679348in}{1.001153in}}%
\pgfpathlineto{\pgfqpoint{1.680841in}{1.003205in}}%
\pgfpathlineto{\pgfqpoint{1.681893in}{1.004705in}}%
\pgfpathlineto{\pgfqpoint{1.683418in}{1.006757in}}%
\pgfpathlineto{\pgfqpoint{1.684301in}{1.008257in}}%
\pgfpathlineto{\pgfqpoint{1.685839in}{1.009914in}}%
\pgfpathlineto{\pgfqpoint{1.687176in}{1.011414in}}%
\pgfpathlineto{\pgfqpoint{1.688655in}{1.013308in}}%
\pgfpathlineto{\pgfqpoint{1.689873in}{1.014808in}}%
\pgfpathlineto{\pgfqpoint{1.691395in}{1.016387in}}%
\pgfpathlineto{\pgfqpoint{1.692648in}{1.017886in}}%
\pgfpathlineto{\pgfqpoint{1.694127in}{1.019702in}}%
\pgfpathlineto{\pgfqpoint{1.695509in}{1.021202in}}%
\pgfpathlineto{\pgfqpoint{1.697030in}{1.022464in}}%
\pgfpathlineto{\pgfqpoint{1.698395in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{1.699937in}{1.025701in}}%
\pgfpathlineto{\pgfqpoint{1.701198in}{1.027200in}}%
\pgfpathlineto{\pgfqpoint{1.702693in}{1.029568in}}%
\pgfpathlineto{\pgfqpoint{1.703736in}{1.031068in}}%
\pgfpathlineto{\pgfqpoint{1.705194in}{1.032883in}}%
\pgfpathlineto{\pgfqpoint{1.706772in}{1.034383in}}%
\pgfpathlineto{\pgfqpoint{1.708185in}{1.036120in}}%
\pgfpathlineto{\pgfqpoint{1.709304in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{1.710823in}{1.039119in}}%
\pgfpathlineto{\pgfqpoint{1.712141in}{1.040619in}}%
\pgfpathlineto{\pgfqpoint{1.713502in}{1.042118in}}%
\pgfpathlineto{\pgfqpoint{1.714973in}{1.043618in}}%
\pgfpathlineto{\pgfqpoint{1.716496in}{1.045670in}}%
\pgfpathlineto{\pgfqpoint{1.717683in}{1.047170in}}%
\pgfpathlineto{\pgfqpoint{1.719200in}{1.049459in}}%
\pgfpathlineto{\pgfqpoint{1.721268in}{1.050959in}}%
\pgfpathlineto{\pgfqpoint{1.722799in}{1.052932in}}%
\pgfpathlineto{\pgfqpoint{1.724246in}{1.054432in}}%
\pgfpathlineto{\pgfqpoint{1.725761in}{1.056010in}}%
\pgfpathlineto{\pgfqpoint{1.727044in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{1.728561in}{1.059404in}}%
\pgfpathlineto{\pgfqpoint{1.730003in}{1.060904in}}%
\pgfpathlineto{\pgfqpoint{1.731461in}{1.062404in}}%
\pgfpathlineto{\pgfqpoint{1.733235in}{1.063904in}}%
\pgfpathlineto{\pgfqpoint{1.734765in}{1.065719in}}%
\pgfpathlineto{\pgfqpoint{1.735837in}{1.067219in}}%
\pgfpathlineto{\pgfqpoint{1.737322in}{1.069429in}}%
\pgfpathlineto{\pgfqpoint{1.738858in}{1.070928in}}%
\pgfpathlineto{\pgfqpoint{1.740382in}{1.072586in}}%
\pgfpathlineto{\pgfqpoint{1.741371in}{1.074086in}}%
\pgfpathlineto{\pgfqpoint{1.742809in}{1.075507in}}%
\pgfpathlineto{\pgfqpoint{1.744105in}{1.077006in}}%
\pgfpathlineto{\pgfqpoint{1.745553in}{1.078111in}}%
\pgfpathlineto{\pgfqpoint{1.746792in}{1.079611in}}%
\pgfpathlineto{\pgfqpoint{1.748174in}{1.081584in}}%
\pgfpathlineto{\pgfqpoint{1.749531in}{1.083084in}}%
\pgfpathlineto{\pgfqpoint{1.751018in}{1.084978in}}%
\pgfpathlineto{\pgfqpoint{1.752577in}{1.086478in}}%
\pgfpathlineto{\pgfqpoint{1.754006in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{1.755182in}{1.089714in}}%
\pgfpathlineto{\pgfqpoint{1.756680in}{1.091530in}}%
\pgfpathlineto{\pgfqpoint{1.758303in}{1.093029in}}%
\pgfpathlineto{\pgfqpoint{1.759792in}{1.095318in}}%
\pgfpathlineto{\pgfqpoint{1.761029in}{1.096818in}}%
\pgfpathlineto{\pgfqpoint{1.762540in}{1.098712in}}%
\pgfpathlineto{\pgfqpoint{1.763535in}{1.100212in}}%
\pgfpathlineto{\pgfqpoint{1.764906in}{1.101791in}}%
\pgfpathlineto{\pgfqpoint{1.767088in}{1.103290in}}%
\pgfpathlineto{\pgfqpoint{1.768551in}{1.104474in}}%
\pgfpathlineto{\pgfqpoint{1.769688in}{1.105974in}}%
\pgfpathlineto{\pgfqpoint{1.771171in}{1.107395in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{1.108895in}}%
\pgfpathlineto{\pgfqpoint{1.774157in}{1.111341in}}%
\pgfpathlineto{\pgfqpoint{1.776518in}{1.112841in}}%
\pgfpathlineto{\pgfqpoint{1.777987in}{1.114420in}}%
\pgfpathlineto{\pgfqpoint{1.779200in}{1.115920in}}%
\pgfpathlineto{\pgfqpoint{1.780659in}{1.117893in}}%
\pgfpathlineto{\pgfqpoint{1.782059in}{1.119393in}}%
\pgfpathlineto{\pgfqpoint{1.783534in}{1.120576in}}%
\pgfpathlineto{\pgfqpoint{1.785003in}{1.122076in}}%
\pgfpathlineto{\pgfqpoint{1.786538in}{1.123971in}}%
\pgfpathlineto{\pgfqpoint{1.787990in}{1.125470in}}%
\pgfpathlineto{\pgfqpoint{1.789510in}{1.127365in}}%
\pgfpathlineto{\pgfqpoint{1.790514in}{1.128864in}}%
\pgfpathlineto{\pgfqpoint{1.792023in}{1.130364in}}%
\pgfpathlineto{\pgfqpoint{1.793731in}{1.131864in}}%
\pgfpathlineto{\pgfqpoint{1.795107in}{1.132969in}}%
\pgfpathlineto{\pgfqpoint{1.796600in}{1.134468in}}%
\pgfpathlineto{\pgfqpoint{1.798136in}{1.136047in}}%
\pgfpathlineto{\pgfqpoint{1.799892in}{1.137547in}}%
\pgfpathlineto{\pgfqpoint{1.801400in}{1.138889in}}%
\pgfpathlineto{\pgfqpoint{1.802639in}{1.140388in}}%
\pgfpathlineto{\pgfqpoint{1.804182in}{1.141888in}}%
\pgfpathlineto{\pgfqpoint{1.805180in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{1.806660in}{1.145756in}}%
\pgfpathlineto{\pgfqpoint{1.807619in}{1.147255in}}%
\pgfpathlineto{\pgfqpoint{1.809050in}{1.148834in}}%
\pgfpathlineto{\pgfqpoint{1.811114in}{1.150334in}}%
\pgfpathlineto{\pgfqpoint{1.812530in}{1.152544in}}%
\pgfpathlineto{\pgfqpoint{1.814079in}{1.154044in}}%
\pgfpathlineto{\pgfqpoint{1.815602in}{1.155701in}}%
\pgfpathlineto{\pgfqpoint{1.817021in}{1.157201in}}%
\pgfpathlineto{\pgfqpoint{1.818380in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{1.820028in}{1.160279in}}%
\pgfpathlineto{\pgfqpoint{1.821504in}{1.162252in}}%
\pgfpathlineto{\pgfqpoint{1.822865in}{1.163752in}}%
\pgfpathlineto{\pgfqpoint{1.824297in}{1.165489in}}%
\pgfpathlineto{\pgfqpoint{1.825883in}{1.166988in}}%
\pgfpathlineto{\pgfqpoint{1.827375in}{1.168646in}}%
\pgfpathlineto{\pgfqpoint{1.828780in}{1.170146in}}%
\pgfpathlineto{\pgfqpoint{1.830296in}{1.172040in}}%
\pgfpathlineto{\pgfqpoint{1.832536in}{1.173540in}}%
\pgfpathlineto{\pgfqpoint{1.834032in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{1.835607in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{1.837114in}{1.178670in}}%
\pgfpathlineto{\pgfqpoint{1.838731in}{1.180170in}}%
\pgfpathlineto{\pgfqpoint{1.840214in}{1.181670in}}%
\pgfpathlineto{\pgfqpoint{1.841720in}{1.183169in}}%
\pgfpathlineto{\pgfqpoint{1.843030in}{1.184432in}}%
\pgfpathlineto{\pgfqpoint{1.844841in}{1.185932in}}%
\pgfpathlineto{\pgfqpoint{1.846355in}{1.187905in}}%
\pgfpathlineto{\pgfqpoint{1.847563in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{1.848988in}{1.190826in}}%
\pgfpathlineto{\pgfqpoint{1.850705in}{1.192325in}}%
\pgfpathlineto{\pgfqpoint{1.852233in}{1.193825in}}%
\pgfpathlineto{\pgfqpoint{1.853794in}{1.195325in}}%
\pgfpathlineto{\pgfqpoint{1.854988in}{1.196824in}}%
\pgfpathlineto{\pgfqpoint{1.857032in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{1.858550in}{1.199508in}}%
\pgfpathlineto{\pgfqpoint{1.859530in}{1.201008in}}%
\pgfpathlineto{\pgfqpoint{1.861060in}{1.203218in}}%
\pgfpathlineto{\pgfqpoint{1.862700in}{1.204718in}}%
\pgfpathlineto{\pgfqpoint{1.864198in}{1.206375in}}%
\pgfpathlineto{\pgfqpoint{1.865457in}{1.207875in}}%
\pgfpathlineto{\pgfqpoint{1.866694in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{1.868223in}{1.211269in}}%
\pgfpathlineto{\pgfqpoint{1.869705in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{1.871245in}{1.214663in}}%
\pgfpathlineto{\pgfqpoint{1.872743in}{1.216873in}}%
\pgfpathlineto{\pgfqpoint{1.873769in}{1.218373in}}%
\pgfpathlineto{\pgfqpoint{1.875289in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{1.877668in}{1.220977in}}%
\pgfpathlineto{\pgfqpoint{1.879150in}{1.222635in}}%
\pgfpathlineto{\pgfqpoint{1.880892in}{1.224135in}}%
\pgfpathlineto{\pgfqpoint{1.882412in}{1.225634in}}%
\pgfpathlineto{\pgfqpoint{1.883522in}{1.227134in}}%
\pgfpathlineto{\pgfqpoint{1.884945in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{1.886655in}{1.229660in}}%
\pgfpathlineto{\pgfqpoint{1.888178in}{1.231081in}}%
\pgfpathlineto{\pgfqpoint{1.889537in}{1.232580in}}%
\pgfpathlineto{\pgfqpoint{1.891063in}{1.234238in}}%
\pgfpathlineto{\pgfqpoint{1.892792in}{1.235738in}}%
\pgfpathlineto{\pgfqpoint{1.894281in}{1.237158in}}%
\pgfpathlineto{\pgfqpoint{1.895848in}{1.238658in}}%
\pgfpathlineto{\pgfqpoint{1.897332in}{1.240158in}}%
\pgfpathlineto{\pgfqpoint{1.898549in}{1.241658in}}%
\pgfpathlineto{\pgfqpoint{1.900051in}{1.243157in}}%
\pgfpathlineto{\pgfqpoint{1.901792in}{1.244657in}}%
\pgfpathlineto{\pgfqpoint{1.903216in}{1.246078in}}%
\pgfpathlineto{\pgfqpoint{1.905038in}{1.247577in}}%
\pgfpathlineto{\pgfqpoint{1.906572in}{1.249551in}}%
\pgfpathlineto{\pgfqpoint{1.908401in}{1.251050in}}%
\pgfpathlineto{\pgfqpoint{1.909943in}{1.252708in}}%
\pgfpathlineto{\pgfqpoint{1.911057in}{1.254208in}}%
\pgfpathlineto{\pgfqpoint{1.912362in}{1.256339in}}%
\pgfpathlineto{\pgfqpoint{1.913987in}{1.257839in}}%
\pgfpathlineto{\pgfqpoint{1.915460in}{1.259575in}}%
\pgfpathlineto{\pgfqpoint{1.917009in}{1.261075in}}%
\pgfpathlineto{\pgfqpoint{1.918542in}{1.263364in}}%
\pgfpathlineto{\pgfqpoint{1.920419in}{1.264863in}}%
\pgfpathlineto{\pgfqpoint{1.921854in}{1.266679in}}%
\pgfpathlineto{\pgfqpoint{1.923091in}{1.268179in}}%
\pgfpathlineto{\pgfqpoint{1.924501in}{1.269441in}}%
\pgfpathlineto{\pgfqpoint{1.926336in}{1.270941in}}%
\pgfpathlineto{\pgfqpoint{1.927876in}{1.272678in}}%
\pgfpathlineto{\pgfqpoint{1.929345in}{1.274177in}}%
\pgfpathlineto{\pgfqpoint{1.930656in}{1.275361in}}%
\pgfpathlineto{\pgfqpoint{1.932647in}{1.276861in}}%
\pgfpathlineto{\pgfqpoint{1.934140in}{1.278913in}}%
\pgfpathlineto{\pgfqpoint{1.935463in}{1.280413in}}%
\pgfpathlineto{\pgfqpoint{1.936949in}{1.281834in}}%
\pgfpathlineto{\pgfqpoint{1.938261in}{1.283333in}}%
\pgfpathlineto{\pgfqpoint{1.939756in}{1.284281in}}%
\pgfpathlineto{\pgfqpoint{1.942209in}{1.285780in}}%
\pgfpathlineto{\pgfqpoint{1.943752in}{1.287675in}}%
\pgfpathlineto{\pgfqpoint{1.945659in}{1.289174in}}%
\pgfpathlineto{\pgfqpoint{1.947121in}{1.291069in}}%
\pgfpathlineto{\pgfqpoint{1.948759in}{1.292568in}}%
\pgfpathlineto{\pgfqpoint{1.950045in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{1.951917in}{1.295963in}}%
\pgfpathlineto{\pgfqpoint{1.953248in}{1.298252in}}%
\pgfpathlineto{\pgfqpoint{1.954828in}{1.299751in}}%
\pgfpathlineto{\pgfqpoint{1.956315in}{1.301409in}}%
\pgfpathlineto{\pgfqpoint{1.958477in}{1.302908in}}%
\pgfpathlineto{\pgfqpoint{1.959801in}{1.305355in}}%
\pgfpathlineto{\pgfqpoint{1.961599in}{1.306855in}}%
\pgfpathlineto{\pgfqpoint{1.963032in}{1.308592in}}%
\pgfpathlineto{\pgfqpoint{1.964882in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{1.966324in}{1.311986in}}%
\pgfpathlineto{\pgfqpoint{1.968560in}{1.313485in}}%
\pgfpathlineto{\pgfqpoint{1.970094in}{1.315143in}}%
\pgfpathlineto{\pgfqpoint{1.971938in}{1.316643in}}%
\pgfpathlineto{\pgfqpoint{1.973458in}{1.318221in}}%
\pgfpathlineto{\pgfqpoint{1.975255in}{1.319721in}}%
\pgfpathlineto{\pgfqpoint{1.976793in}{1.320984in}}%
\pgfpathlineto{\pgfqpoint{1.978665in}{1.322483in}}%
\pgfpathlineto{\pgfqpoint{1.980108in}{1.324378in}}%
\pgfpathlineto{\pgfqpoint{1.981402in}{1.325878in}}%
\pgfpathlineto{\pgfqpoint{1.982598in}{1.326667in}}%
\pgfpathlineto{\pgfqpoint{1.984835in}{1.328167in}}%
\pgfpathlineto{\pgfqpoint{1.986331in}{1.329351in}}%
\pgfpathlineto{\pgfqpoint{1.987844in}{1.330850in}}%
\pgfpathlineto{\pgfqpoint{1.989161in}{1.332271in}}%
\pgfpathlineto{\pgfqpoint{1.990629in}{1.333771in}}%
\pgfpathlineto{\pgfqpoint{1.992139in}{1.335665in}}%
\pgfpathlineto{\pgfqpoint{1.993620in}{1.337165in}}%
\pgfpathlineto{\pgfqpoint{1.995123in}{1.338507in}}%
\pgfpathlineto{\pgfqpoint{1.996490in}{1.340006in}}%
\pgfpathlineto{\pgfqpoint{1.998032in}{1.340875in}}%
\pgfpathlineto{\pgfqpoint{2.000668in}{1.342374in}}%
\pgfpathlineto{\pgfqpoint{2.002155in}{1.344032in}}%
\pgfpathlineto{\pgfqpoint{2.003950in}{1.345532in}}%
\pgfpathlineto{\pgfqpoint{2.005270in}{1.346716in}}%
\pgfpathlineto{\pgfqpoint{2.006998in}{1.348215in}}%
\pgfpathlineto{\pgfqpoint{2.008516in}{1.349873in}}%
\pgfpathlineto{\pgfqpoint{2.011142in}{1.351372in}}%
\pgfpathlineto{\pgfqpoint{2.012621in}{1.353030in}}%
\pgfpathlineto{\pgfqpoint{2.014686in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{2.016146in}{1.356187in}}%
\pgfpathlineto{\pgfqpoint{2.017879in}{1.357687in}}%
\pgfpathlineto{\pgfqpoint{2.019391in}{1.359581in}}%
\pgfpathlineto{\pgfqpoint{2.022222in}{1.361081in}}%
\pgfpathlineto{\pgfqpoint{2.023688in}{1.362660in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{1.364159in}}%
\pgfpathlineto{\pgfqpoint{2.027080in}{1.365501in}}%
\pgfpathlineto{\pgfqpoint{2.029277in}{1.367001in}}%
\pgfpathlineto{\pgfqpoint{2.030791in}{1.369211in}}%
\pgfpathlineto{\pgfqpoint{2.032060in}{1.370711in}}%
\pgfpathlineto{\pgfqpoint{2.033555in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{2.035084in}{1.373789in}}%
\pgfpathlineto{\pgfqpoint{2.036591in}{1.374973in}}%
\pgfpathlineto{\pgfqpoint{2.037681in}{1.376473in}}%
\pgfpathlineto{\pgfqpoint{2.039110in}{1.378051in}}%
\pgfpathlineto{\pgfqpoint{2.040700in}{1.379551in}}%
\pgfpathlineto{\pgfqpoint{2.042218in}{1.381209in}}%
\pgfpathlineto{\pgfqpoint{2.044451in}{1.382708in}}%
\pgfpathlineto{\pgfqpoint{2.045935in}{1.383577in}}%
\pgfpathlineto{\pgfqpoint{2.048328in}{1.385076in}}%
\pgfpathlineto{\pgfqpoint{2.049626in}{1.386655in}}%
\pgfpathlineto{\pgfqpoint{2.051673in}{1.388155in}}%
\pgfpathlineto{\pgfqpoint{2.053123in}{1.389339in}}%
\pgfpathlineto{\pgfqpoint{2.055081in}{1.390838in}}%
\pgfpathlineto{\pgfqpoint{2.056580in}{1.392338in}}%
\pgfpathlineto{\pgfqpoint{2.059153in}{1.393838in}}%
\pgfpathlineto{\pgfqpoint{2.060687in}{1.395337in}}%
\pgfpathlineto{\pgfqpoint{2.062561in}{1.396837in}}%
\pgfpathlineto{\pgfqpoint{2.063928in}{1.397863in}}%
\pgfpathlineto{\pgfqpoint{2.066218in}{1.399363in}}%
\pgfpathlineto{\pgfqpoint{2.067722in}{1.400626in}}%
\pgfpathlineto{\pgfqpoint{2.069285in}{1.402125in}}%
\pgfpathlineto{\pgfqpoint{2.070814in}{1.402915in}}%
\pgfpathlineto{\pgfqpoint{2.072050in}{1.404414in}}%
\pgfpathlineto{\pgfqpoint{2.073457in}{1.405362in}}%
\pgfpathlineto{\pgfqpoint{2.075144in}{1.406861in}}%
\pgfpathlineto{\pgfqpoint{2.076540in}{1.408519in}}%
\pgfpathlineto{\pgfqpoint{2.078471in}{1.410019in}}%
\pgfpathlineto{\pgfqpoint{2.079917in}{1.411518in}}%
\pgfpathlineto{\pgfqpoint{2.082669in}{1.413018in}}%
\pgfpathlineto{\pgfqpoint{2.084188in}{1.413650in}}%
\pgfpathlineto{\pgfqpoint{2.085651in}{1.415149in}}%
\pgfpathlineto{\pgfqpoint{2.087192in}{1.416807in}}%
\pgfpathlineto{\pgfqpoint{2.089052in}{1.418306in}}%
\pgfpathlineto{\pgfqpoint{2.090445in}{1.419648in}}%
\pgfpathlineto{\pgfqpoint{2.092344in}{1.421148in}}%
\pgfpathlineto{\pgfqpoint{2.093618in}{1.422806in}}%
\pgfpathlineto{\pgfqpoint{2.095932in}{1.424305in}}%
\pgfpathlineto{\pgfqpoint{2.097448in}{1.425410in}}%
\pgfpathlineto{\pgfqpoint{2.099077in}{1.426910in}}%
\pgfpathlineto{\pgfqpoint{2.100554in}{1.428252in}}%
\pgfpathlineto{\pgfqpoint{2.103682in}{1.429752in}}%
\pgfpathlineto{\pgfqpoint{2.104902in}{1.430857in}}%
\pgfpathlineto{\pgfqpoint{2.107300in}{1.432356in}}%
\pgfpathlineto{\pgfqpoint{2.108808in}{1.433461in}}%
\pgfpathlineto{\pgfqpoint{2.111480in}{1.434961in}}%
\pgfpathlineto{\pgfqpoint{2.112882in}{1.435987in}}%
\pgfpathlineto{\pgfqpoint{2.115328in}{1.437487in}}%
\pgfpathlineto{\pgfqpoint{2.116677in}{1.438513in}}%
\pgfpathlineto{\pgfqpoint{2.118914in}{1.440013in}}%
\pgfpathlineto{\pgfqpoint{2.120452in}{1.441197in}}%
\pgfpathlineto{\pgfqpoint{2.122509in}{1.442696in}}%
\pgfpathlineto{\pgfqpoint{2.123679in}{1.443801in}}%
\pgfpathlineto{\pgfqpoint{2.126440in}{1.445301in}}%
\pgfpathlineto{\pgfqpoint{2.127962in}{1.446722in}}%
\pgfpathlineto{\pgfqpoint{2.130010in}{1.448222in}}%
\pgfpathlineto{\pgfqpoint{2.131448in}{1.448932in}}%
\pgfpathlineto{\pgfqpoint{2.133793in}{1.450432in}}%
\pgfpathlineto{\pgfqpoint{2.135270in}{1.452089in}}%
\pgfpathlineto{\pgfqpoint{2.136382in}{1.453589in}}%
\pgfpathlineto{\pgfqpoint{2.137911in}{1.455089in}}%
\pgfpathlineto{\pgfqpoint{2.139355in}{1.456588in}}%
\pgfpathlineto{\pgfqpoint{2.140883in}{1.458009in}}%
\pgfpathlineto{\pgfqpoint{2.143659in}{1.459509in}}%
\pgfpathlineto{\pgfqpoint{2.145195in}{1.460456in}}%
\pgfpathlineto{\pgfqpoint{2.147419in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{2.148951in}{1.463455in}}%
\pgfpathlineto{\pgfqpoint{2.151290in}{1.464955in}}%
\pgfpathlineto{\pgfqpoint{2.152827in}{1.466613in}}%
\pgfpathlineto{\pgfqpoint{2.154714in}{1.468112in}}%
\pgfpathlineto{\pgfqpoint{2.156048in}{1.469138in}}%
\pgfpathlineto{\pgfqpoint{2.157834in}{1.470638in}}%
\pgfpathlineto{\pgfqpoint{2.159124in}{1.471506in}}%
\pgfpathlineto{\pgfqpoint{2.163004in}{1.473006in}}%
\pgfpathlineto{\pgfqpoint{2.164467in}{1.474111in}}%
\pgfpathlineto{\pgfqpoint{2.166727in}{1.475611in}}%
\pgfpathlineto{\pgfqpoint{2.168228in}{1.476479in}}%
\pgfpathlineto{\pgfqpoint{2.172275in}{1.477979in}}%
\pgfpathlineto{\pgfqpoint{2.173688in}{1.479321in}}%
\pgfpathlineto{\pgfqpoint{2.175881in}{1.480820in}}%
\pgfpathlineto{\pgfqpoint{2.177407in}{1.481767in}}%
\pgfpathlineto{\pgfqpoint{2.180039in}{1.483267in}}%
\pgfpathlineto{\pgfqpoint{2.181520in}{1.484688in}}%
\pgfpathlineto{\pgfqpoint{2.184238in}{1.486188in}}%
\pgfpathlineto{\pgfqpoint{2.185738in}{1.487529in}}%
\pgfpathlineto{\pgfqpoint{2.189225in}{1.489029in}}%
\pgfpathlineto{\pgfqpoint{2.190670in}{1.490687in}}%
\pgfpathlineto{\pgfqpoint{2.192918in}{1.492186in}}%
\pgfpathlineto{\pgfqpoint{2.194424in}{1.493449in}}%
\pgfpathlineto{\pgfqpoint{2.196314in}{1.494949in}}%
\pgfpathlineto{\pgfqpoint{2.197784in}{1.495975in}}%
\pgfpathlineto{\pgfqpoint{2.200167in}{1.497475in}}%
\pgfpathlineto{\pgfqpoint{2.201497in}{1.498580in}}%
\pgfpathlineto{\pgfqpoint{2.203694in}{1.500080in}}%
\pgfpathlineto{\pgfqpoint{2.205227in}{1.500948in}}%
\pgfpathlineto{\pgfqpoint{2.207533in}{1.502448in}}%
\pgfpathlineto{\pgfqpoint{2.208940in}{1.503632in}}%
\pgfpathlineto{\pgfqpoint{2.212326in}{1.505131in}}%
\pgfpathlineto{\pgfqpoint{2.213867in}{1.506236in}}%
\pgfpathlineto{\pgfqpoint{2.216620in}{1.507736in}}%
\pgfpathlineto{\pgfqpoint{2.218126in}{1.508367in}}%
\pgfpathlineto{\pgfqpoint{2.220357in}{1.509867in}}%
\pgfpathlineto{\pgfqpoint{2.221868in}{1.511288in}}%
\pgfpathlineto{\pgfqpoint{2.224239in}{1.512788in}}%
\pgfpathlineto{\pgfqpoint{2.225778in}{1.514051in}}%
\pgfpathlineto{\pgfqpoint{2.227983in}{1.515550in}}%
\pgfpathlineto{\pgfqpoint{2.229330in}{1.516497in}}%
\pgfpathlineto{\pgfqpoint{2.232915in}{1.517997in}}%
\pgfpathlineto{\pgfqpoint{2.234430in}{1.519023in}}%
\pgfpathlineto{\pgfqpoint{2.236839in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{2.238367in}{1.521312in}}%
\pgfpathlineto{\pgfqpoint{2.240718in}{1.522812in}}%
\pgfpathlineto{\pgfqpoint{2.242253in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{2.246633in}{1.525180in}}%
\pgfpathlineto{\pgfqpoint{2.248000in}{1.526285in}}%
\pgfpathlineto{\pgfqpoint{2.252814in}{1.527785in}}%
\pgfpathlineto{\pgfqpoint{2.254335in}{1.528969in}}%
\pgfpathlineto{\pgfqpoint{2.257501in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{2.258994in}{1.531731in}}%
\pgfpathlineto{\pgfqpoint{2.262344in}{1.533231in}}%
\pgfpathlineto{\pgfqpoint{2.263687in}{1.534652in}}%
\pgfpathlineto{\pgfqpoint{2.267524in}{1.536151in}}%
\pgfpathlineto{\pgfqpoint{2.268984in}{1.537020in}}%
\pgfpathlineto{\pgfqpoint{2.271302in}{1.538519in}}%
\pgfpathlineto{\pgfqpoint{2.272518in}{1.539703in}}%
\pgfpathlineto{\pgfqpoint{2.275846in}{1.541203in}}%
\pgfpathlineto{\pgfqpoint{2.277342in}{1.542150in}}%
\pgfpathlineto{\pgfqpoint{2.280393in}{1.543650in}}%
\pgfpathlineto{\pgfqpoint{2.281606in}{1.544360in}}%
\pgfpathlineto{\pgfqpoint{2.285126in}{1.545860in}}%
\pgfpathlineto{\pgfqpoint{2.286549in}{1.546886in}}%
\pgfpathlineto{\pgfqpoint{2.290197in}{1.548386in}}%
\pgfpathlineto{\pgfqpoint{2.291517in}{1.548938in}}%
\pgfpathlineto{\pgfqpoint{2.294672in}{1.550438in}}%
\pgfpathlineto{\pgfqpoint{2.296126in}{1.551385in}}%
\pgfpathlineto{\pgfqpoint{2.300071in}{1.552885in}}%
\pgfpathlineto{\pgfqpoint{2.301553in}{1.553516in}}%
\pgfpathlineto{\pgfqpoint{2.305330in}{1.555016in}}%
\pgfpathlineto{\pgfqpoint{2.306385in}{1.555963in}}%
\pgfpathlineto{\pgfqpoint{2.309891in}{1.557463in}}%
\pgfpathlineto{\pgfqpoint{2.311163in}{1.558489in}}%
\pgfpathlineto{\pgfqpoint{2.313362in}{1.559989in}}%
\pgfpathlineto{\pgfqpoint{2.314403in}{1.560699in}}%
\pgfpathlineto{\pgfqpoint{2.318509in}{1.562199in}}%
\pgfpathlineto{\pgfqpoint{2.320010in}{1.562909in}}%
\pgfpathlineto{\pgfqpoint{2.322313in}{1.564409in}}%
\pgfpathlineto{\pgfqpoint{2.323811in}{1.565356in}}%
\pgfpathlineto{\pgfqpoint{2.327668in}{1.566856in}}%
\pgfpathlineto{\pgfqpoint{2.329167in}{1.567566in}}%
\pgfpathlineto{\pgfqpoint{2.333104in}{1.569066in}}%
\pgfpathlineto{\pgfqpoint{2.334618in}{1.569855in}}%
\pgfpathlineto{\pgfqpoint{2.339325in}{1.571355in}}%
\pgfpathlineto{\pgfqpoint{2.340321in}{1.572065in}}%
\pgfpathlineto{\pgfqpoint{2.344865in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{2.346317in}{1.574433in}}%
\pgfpathlineto{\pgfqpoint{2.349833in}{1.575933in}}%
\pgfpathlineto{\pgfqpoint{2.351276in}{1.576801in}}%
\pgfpathlineto{\pgfqpoint{2.355071in}{1.578301in}}%
\pgfpathlineto{\pgfqpoint{2.356323in}{1.578853in}}%
\pgfpathlineto{\pgfqpoint{2.360085in}{1.580353in}}%
\pgfpathlineto{\pgfqpoint{2.361619in}{1.580748in}}%
\pgfpathlineto{\pgfqpoint{2.364581in}{1.582247in}}%
\pgfpathlineto{\pgfqpoint{2.365816in}{1.582800in}}%
\pgfpathlineto{\pgfqpoint{2.370410in}{1.584300in}}%
\pgfpathlineto{\pgfqpoint{2.371919in}{1.585089in}}%
\pgfpathlineto{\pgfqpoint{2.374356in}{1.586589in}}%
\pgfpathlineto{\pgfqpoint{2.375545in}{1.587299in}}%
\pgfpathlineto{\pgfqpoint{2.379988in}{1.588799in}}%
\pgfpathlineto{\pgfqpoint{2.380665in}{1.588957in}}%
\pgfpathlineto{\pgfqpoint{2.384050in}{1.590456in}}%
\pgfpathlineto{\pgfqpoint{2.385485in}{1.590851in}}%
\pgfpathlineto{\pgfqpoint{2.388661in}{1.592351in}}%
\pgfpathlineto{\pgfqpoint{2.390018in}{1.592903in}}%
\pgfpathlineto{\pgfqpoint{2.394767in}{1.594403in}}%
\pgfpathlineto{\pgfqpoint{2.396206in}{1.595192in}}%
\pgfpathlineto{\pgfqpoint{2.400425in}{1.596692in}}%
\pgfpathlineto{\pgfqpoint{2.401124in}{1.597087in}}%
\pgfpathlineto{\pgfqpoint{2.404391in}{1.598586in}}%
\pgfpathlineto{\pgfqpoint{2.405743in}{1.599455in}}%
\pgfpathlineto{\pgfqpoint{2.410066in}{1.600954in}}%
\pgfpathlineto{\pgfqpoint{2.411453in}{1.601586in}}%
\pgfpathlineto{\pgfqpoint{2.415810in}{1.603085in}}%
\pgfpathlineto{\pgfqpoint{2.417161in}{1.603638in}}%
\pgfpathlineto{\pgfqpoint{2.420461in}{1.605138in}}%
\pgfpathlineto{\pgfqpoint{2.421624in}{1.605927in}}%
\pgfpathlineto{\pgfqpoint{2.425707in}{1.607427in}}%
\pgfpathlineto{\pgfqpoint{2.426767in}{1.608295in}}%
\pgfpathlineto{\pgfqpoint{2.432983in}{1.609795in}}%
\pgfpathlineto{\pgfqpoint{2.434520in}{1.610584in}}%
\pgfpathlineto{\pgfqpoint{2.439553in}{1.612084in}}%
\pgfpathlineto{\pgfqpoint{2.440798in}{1.612320in}}%
\pgfpathlineto{\pgfqpoint{2.448187in}{1.613820in}}%
\pgfpathlineto{\pgfqpoint{2.449354in}{1.614373in}}%
\pgfpathlineto{\pgfqpoint{2.454242in}{1.615872in}}%
\pgfpathlineto{\pgfqpoint{2.455779in}{1.616346in}}%
\pgfpathlineto{\pgfqpoint{2.462197in}{1.617846in}}%
\pgfpathlineto{\pgfqpoint{2.463728in}{1.618240in}}%
\pgfpathlineto{\pgfqpoint{2.468725in}{1.619740in}}%
\pgfpathlineto{\pgfqpoint{2.469915in}{1.620135in}}%
\pgfpathlineto{\pgfqpoint{2.474308in}{1.621634in}}%
\pgfpathlineto{\pgfqpoint{2.475571in}{1.622029in}}%
\pgfpathlineto{\pgfqpoint{2.483154in}{1.623529in}}%
\pgfpathlineto{\pgfqpoint{2.484558in}{1.624002in}}%
\pgfpathlineto{\pgfqpoint{2.491670in}{1.625502in}}%
\pgfpathlineto{\pgfqpoint{2.492420in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{2.497991in}{1.627317in}}%
\pgfpathlineto{\pgfqpoint{2.499361in}{1.628501in}}%
\pgfpathlineto{\pgfqpoint{2.504177in}{1.630001in}}%
\pgfpathlineto{\pgfqpoint{2.505497in}{1.630554in}}%
\pgfpathlineto{\pgfqpoint{2.511260in}{1.632053in}}%
\pgfpathlineto{\pgfqpoint{2.512645in}{1.632448in}}%
\pgfpathlineto{\pgfqpoint{2.519637in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{2.521122in}{1.634342in}}%
\pgfpathlineto{\pgfqpoint{2.527266in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.528592in}{1.636316in}}%
\pgfpathlineto{\pgfqpoint{2.534005in}{1.637815in}}%
\pgfpathlineto{\pgfqpoint{2.535516in}{1.638368in}}%
\pgfpathlineto{\pgfqpoint{2.541112in}{1.639867in}}%
\pgfpathlineto{\pgfqpoint{2.542649in}{1.640657in}}%
\pgfpathlineto{\pgfqpoint{2.550169in}{1.642157in}}%
\pgfpathlineto{\pgfqpoint{2.551206in}{1.642472in}}%
\pgfpathlineto{\pgfqpoint{2.557876in}{1.643972in}}%
\pgfpathlineto{\pgfqpoint{2.559233in}{1.644446in}}%
\pgfpathlineto{\pgfqpoint{2.564976in}{1.645945in}}%
\pgfpathlineto{\pgfqpoint{2.566477in}{1.646419in}}%
\pgfpathlineto{\pgfqpoint{2.573605in}{1.647919in}}%
\pgfpathlineto{\pgfqpoint{2.574910in}{1.648708in}}%
\pgfpathlineto{\pgfqpoint{2.584161in}{1.650208in}}%
\pgfpathlineto{\pgfqpoint{2.584763in}{1.650523in}}%
\pgfpathlineto{\pgfqpoint{2.594633in}{1.652023in}}%
\pgfpathlineto{\pgfqpoint{2.595722in}{1.652260in}}%
\pgfpathlineto{\pgfqpoint{2.605049in}{1.653759in}}%
\pgfpathlineto{\pgfqpoint{2.606356in}{1.654391in}}%
\pgfpathlineto{\pgfqpoint{2.618196in}{1.655891in}}%
\pgfpathlineto{\pgfqpoint{2.619442in}{1.656048in}}%
\pgfpathlineto{\pgfqpoint{2.625938in}{1.657548in}}%
\pgfpathlineto{\pgfqpoint{2.626975in}{1.657864in}}%
\pgfpathlineto{\pgfqpoint{2.635984in}{1.659364in}}%
\pgfpathlineto{\pgfqpoint{2.636809in}{1.659679in}}%
\pgfpathlineto{\pgfqpoint{2.644311in}{1.661179in}}%
\pgfpathlineto{\pgfqpoint{2.645233in}{1.661732in}}%
\pgfpathlineto{\pgfqpoint{2.654636in}{1.663231in}}%
\pgfpathlineto{\pgfqpoint{2.656054in}{1.663784in}}%
\pgfpathlineto{\pgfqpoint{2.668752in}{1.665283in}}%
\pgfpathlineto{\pgfqpoint{2.669612in}{1.665599in}}%
\pgfpathlineto{\pgfqpoint{2.683666in}{1.667099in}}%
\pgfpathlineto{\pgfqpoint{2.685099in}{1.667573in}}%
\pgfpathlineto{\pgfqpoint{2.692703in}{1.669072in}}%
\pgfpathlineto{\pgfqpoint{2.694017in}{1.669388in}}%
\pgfpathlineto{\pgfqpoint{2.706991in}{1.670888in}}%
\pgfpathlineto{\pgfqpoint{2.706991in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{2.721104in}{1.672466in}}%
\pgfpathlineto{\pgfqpoint{2.721630in}{1.672624in}}%
\pgfpathlineto{\pgfqpoint{2.739193in}{1.674124in}}%
\pgfpathlineto{\pgfqpoint{2.739766in}{1.674282in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{1.675781in}}%
\pgfpathlineto{\pgfqpoint{2.757312in}{1.675939in}}%
\pgfpathlineto{\pgfqpoint{2.773223in}{1.677439in}}%
\pgfpathlineto{\pgfqpoint{2.774716in}{1.677755in}}%
\pgfpathlineto{\pgfqpoint{2.797049in}{1.679254in}}%
\pgfpathlineto{\pgfqpoint{2.797386in}{1.679412in}}%
\pgfpathlineto{\pgfqpoint{2.812595in}{1.680912in}}%
\pgfpathlineto{\pgfqpoint{2.812595in}{1.680991in}}%
\pgfpathlineto{\pgfqpoint{2.836579in}{1.682491in}}%
\pgfpathlineto{\pgfqpoint{2.837527in}{1.682806in}}%
\pgfpathlineto{\pgfqpoint{2.861417in}{1.684306in}}%
\pgfpathlineto{\pgfqpoint{2.862535in}{1.684622in}}%
\pgfpathlineto{\pgfqpoint{2.891284in}{1.686121in}}%
\pgfpathlineto{\pgfqpoint{2.892231in}{1.686358in}}%
\pgfpathlineto{\pgfqpoint{2.907764in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.907764in}{1.687937in}}%
\pgfpathlineto{\pgfqpoint{2.932752in}{1.689437in}}%
\pgfpathlineto{\pgfqpoint{2.934195in}{1.689673in}}%
\pgfpathlineto{\pgfqpoint{2.953811in}{1.691173in}}%
\pgfpathlineto{\pgfqpoint{2.953811in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{2.987633in}{1.692752in}}%
\pgfpathlineto{\pgfqpoint{2.987633in}{1.692831in}}%
\pgfpathlineto{\pgfqpoint{3.019128in}{1.694330in}}%
\pgfpathlineto{\pgfqpoint{3.019128in}{1.694409in}}%
\pgfpathlineto{\pgfqpoint{3.027921in}{1.694646in}}%
\pgfpathlineto{\pgfqpoint{3.027921in}{1.694725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488646in}{0.451236in}}%
\pgfpathlineto{\pgfqpoint{0.590287in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{0.590287in}{0.452815in}}%
\pgfpathlineto{\pgfqpoint{0.636775in}{0.454315in}}%
\pgfpathlineto{\pgfqpoint{0.637785in}{0.454552in}}%
\pgfpathlineto{\pgfqpoint{0.668054in}{0.456051in}}%
\pgfpathlineto{\pgfqpoint{0.668713in}{0.456209in}}%
\pgfpathlineto{\pgfqpoint{0.704255in}{0.457709in}}%
\pgfpathlineto{\pgfqpoint{0.705711in}{0.458025in}}%
\pgfpathlineto{\pgfqpoint{0.747078in}{0.459524in}}%
\pgfpathlineto{\pgfqpoint{0.747971in}{0.459919in}}%
\pgfpathlineto{\pgfqpoint{0.773780in}{0.461419in}}%
\pgfpathlineto{\pgfqpoint{0.775198in}{0.461655in}}%
\pgfpathlineto{\pgfqpoint{0.799505in}{0.463155in}}%
\pgfpathlineto{\pgfqpoint{0.800836in}{0.463392in}}%
\pgfpathlineto{\pgfqpoint{0.825693in}{0.464892in}}%
\pgfpathlineto{\pgfqpoint{0.826865in}{0.465128in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{0.466628in}}%
\pgfpathlineto{\pgfqpoint{0.844702in}{0.466707in}}%
\pgfpathlineto{\pgfqpoint{0.864028in}{0.468207in}}%
\pgfpathlineto{\pgfqpoint{0.864132in}{0.468365in}}%
\pgfpathlineto{\pgfqpoint{0.881454in}{0.469864in}}%
\pgfpathlineto{\pgfqpoint{0.882917in}{0.470101in}}%
\pgfpathlineto{\pgfqpoint{0.897492in}{0.471601in}}%
\pgfpathlineto{\pgfqpoint{0.897899in}{0.471838in}}%
\pgfpathlineto{\pgfqpoint{0.913919in}{0.473337in}}%
\pgfpathlineto{\pgfqpoint{0.914554in}{0.473653in}}%
\pgfpathlineto{\pgfqpoint{0.927307in}{0.475153in}}%
\pgfpathlineto{\pgfqpoint{0.928564in}{0.475390in}}%
\pgfpathlineto{\pgfqpoint{0.942359in}{0.476889in}}%
\pgfpathlineto{\pgfqpoint{0.943623in}{0.477205in}}%
\pgfpathlineto{\pgfqpoint{0.957767in}{0.478705in}}%
\pgfpathlineto{\pgfqpoint{0.958902in}{0.479020in}}%
\pgfpathlineto{\pgfqpoint{0.966831in}{0.480520in}}%
\pgfpathlineto{\pgfqpoint{0.967945in}{0.480678in}}%
\pgfpathlineto{\pgfqpoint{0.978752in}{0.482178in}}%
\pgfpathlineto{\pgfqpoint{0.979763in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.988679in}{0.483914in}}%
\pgfpathlineto{\pgfqpoint{0.989523in}{0.484230in}}%
\pgfpathlineto{\pgfqpoint{0.998098in}{0.485730in}}%
\pgfpathlineto{\pgfqpoint{0.999588in}{0.486045in}}%
\pgfpathlineto{\pgfqpoint{1.007568in}{0.487545in}}%
\pgfpathlineto{\pgfqpoint{1.008180in}{0.487703in}}%
\pgfpathlineto{\pgfqpoint{1.016303in}{0.489203in}}%
\pgfpathlineto{\pgfqpoint{1.016476in}{0.489518in}}%
\pgfpathlineto{\pgfqpoint{1.027346in}{0.491018in}}%
\pgfpathlineto{\pgfqpoint{1.027732in}{0.491176in}}%
\pgfpathlineto{\pgfqpoint{1.034522in}{0.492676in}}%
\pgfpathlineto{\pgfqpoint{1.035972in}{0.493149in}}%
\pgfpathlineto{\pgfqpoint{1.040972in}{0.494649in}}%
\pgfpathlineto{\pgfqpoint{1.042349in}{0.494965in}}%
\pgfpathlineto{\pgfqpoint{1.046665in}{0.496464in}}%
\pgfpathlineto{\pgfqpoint{1.048152in}{0.496701in}}%
\pgfpathlineto{\pgfqpoint{1.056039in}{0.498201in}}%
\pgfpathlineto{\pgfqpoint{1.057151in}{0.498595in}}%
\pgfpathlineto{\pgfqpoint{1.067654in}{0.500095in}}%
\pgfpathlineto{\pgfqpoint{1.068132in}{0.500411in}}%
\pgfpathlineto{\pgfqpoint{1.077974in}{0.501911in}}%
\pgfpathlineto{\pgfqpoint{1.079414in}{0.502542in}}%
\pgfpathlineto{\pgfqpoint{1.087387in}{0.504042in}}%
\pgfpathlineto{\pgfqpoint{1.088669in}{0.504357in}}%
\pgfpathlineto{\pgfqpoint{1.095426in}{0.505857in}}%
\pgfpathlineto{\pgfqpoint{1.096955in}{0.506646in}}%
\pgfpathlineto{\pgfqpoint{1.102039in}{0.508146in}}%
\pgfpathlineto{\pgfqpoint{1.103559in}{0.508778in}}%
\pgfpathlineto{\pgfqpoint{1.110054in}{0.510277in}}%
\pgfpathlineto{\pgfqpoint{1.111356in}{0.510672in}}%
\pgfpathlineto{\pgfqpoint{1.116182in}{0.512172in}}%
\pgfpathlineto{\pgfqpoint{1.117683in}{0.512566in}}%
\pgfpathlineto{\pgfqpoint{1.122046in}{0.514066in}}%
\pgfpathlineto{\pgfqpoint{1.123503in}{0.514776in}}%
\pgfpathlineto{\pgfqpoint{1.129486in}{0.516276in}}%
\pgfpathlineto{\pgfqpoint{1.130782in}{0.517144in}}%
\pgfpathlineto{\pgfqpoint{1.136057in}{0.518644in}}%
\pgfpathlineto{\pgfqpoint{1.137597in}{0.519512in}}%
\pgfpathlineto{\pgfqpoint{1.142161in}{0.521012in}}%
\pgfpathlineto{\pgfqpoint{1.143263in}{0.521486in}}%
\pgfpathlineto{\pgfqpoint{1.148298in}{0.522985in}}%
\pgfpathlineto{\pgfqpoint{1.149580in}{0.523301in}}%
\pgfpathlineto{\pgfqpoint{1.153154in}{0.524801in}}%
\pgfpathlineto{\pgfqpoint{1.154491in}{0.525827in}}%
\pgfpathlineto{\pgfqpoint{1.159532in}{0.527327in}}%
\pgfpathlineto{\pgfqpoint{1.160840in}{0.528116in}}%
\pgfpathlineto{\pgfqpoint{1.164997in}{0.529616in}}%
\pgfpathlineto{\pgfqpoint{1.166474in}{0.530405in}}%
\pgfpathlineto{\pgfqpoint{1.169590in}{0.531905in}}%
\pgfpathlineto{\pgfqpoint{1.171050in}{0.532615in}}%
\pgfpathlineto{\pgfqpoint{1.175501in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{1.176940in}{0.534746in}}%
\pgfpathlineto{\pgfqpoint{1.181710in}{0.536246in}}%
\pgfpathlineto{\pgfqpoint{1.183179in}{0.536640in}}%
\pgfpathlineto{\pgfqpoint{1.188414in}{0.538140in}}%
\pgfpathlineto{\pgfqpoint{1.189808in}{0.538772in}}%
\pgfpathlineto{\pgfqpoint{1.192531in}{0.540271in}}%
\pgfpathlineto{\pgfqpoint{1.193784in}{0.541140in}}%
\pgfpathlineto{\pgfqpoint{1.197706in}{0.542639in}}%
\pgfpathlineto{\pgfqpoint{1.199205in}{0.543350in}}%
\pgfpathlineto{\pgfqpoint{1.204018in}{0.544849in}}%
\pgfpathlineto{\pgfqpoint{1.205311in}{0.545718in}}%
\pgfpathlineto{\pgfqpoint{1.210668in}{0.547217in}}%
\pgfpathlineto{\pgfqpoint{1.211906in}{0.547770in}}%
\pgfpathlineto{\pgfqpoint{1.215957in}{0.549270in}}%
\pgfpathlineto{\pgfqpoint{1.217432in}{0.549822in}}%
\pgfpathlineto{\pgfqpoint{1.220539in}{0.551322in}}%
\pgfpathlineto{\pgfqpoint{1.221747in}{0.551559in}}%
\pgfpathlineto{\pgfqpoint{1.225762in}{0.553058in}}%
\pgfpathlineto{\pgfqpoint{1.227284in}{0.554558in}}%
\pgfpathlineto{\pgfqpoint{1.230485in}{0.556058in}}%
\pgfpathlineto{\pgfqpoint{1.232010in}{0.557163in}}%
\pgfpathlineto{\pgfqpoint{1.235200in}{0.558662in}}%
\pgfpathlineto{\pgfqpoint{1.236719in}{0.559373in}}%
\pgfpathlineto{\pgfqpoint{1.239469in}{0.560872in}}%
\pgfpathlineto{\pgfqpoint{1.240609in}{0.561425in}}%
\pgfpathlineto{\pgfqpoint{1.243018in}{0.562925in}}%
\pgfpathlineto{\pgfqpoint{1.244299in}{0.563793in}}%
\pgfpathlineto{\pgfqpoint{1.247528in}{0.565293in}}%
\pgfpathlineto{\pgfqpoint{1.248768in}{0.565845in}}%
\pgfpathlineto{\pgfqpoint{1.251423in}{0.567345in}}%
\pgfpathlineto{\pgfqpoint{1.252818in}{0.568213in}}%
\pgfpathlineto{\pgfqpoint{1.255004in}{0.569713in}}%
\pgfpathlineto{\pgfqpoint{1.256525in}{0.570581in}}%
\pgfpathlineto{\pgfqpoint{1.259104in}{0.572081in}}%
\pgfpathlineto{\pgfqpoint{1.260532in}{0.573423in}}%
\pgfpathlineto{\pgfqpoint{1.263030in}{0.574922in}}%
\pgfpathlineto{\pgfqpoint{1.264564in}{0.575791in}}%
\pgfpathlineto{\pgfqpoint{1.267021in}{0.577290in}}%
\pgfpathlineto{\pgfqpoint{1.268549in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{1.271727in}{0.579421in}}%
\pgfpathlineto{\pgfqpoint{1.273211in}{0.580369in}}%
\pgfpathlineto{\pgfqpoint{1.275603in}{0.581868in}}%
\pgfpathlineto{\pgfqpoint{1.276996in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{1.278723in}{0.585026in}}%
\pgfpathlineto{\pgfqpoint{1.280236in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{1.282463in}{0.587393in}}%
\pgfpathlineto{\pgfqpoint{1.283652in}{0.588262in}}%
\pgfpathlineto{\pgfqpoint{1.285883in}{0.589761in}}%
\pgfpathlineto{\pgfqpoint{1.287310in}{0.590551in}}%
\pgfpathlineto{\pgfqpoint{1.289749in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.291246in}{0.593234in}}%
\pgfpathlineto{\pgfqpoint{1.294229in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{1.295469in}{0.595681in}}%
\pgfpathlineto{\pgfqpoint{1.297092in}{0.597181in}}%
\pgfpathlineto{\pgfqpoint{1.298627in}{0.598602in}}%
\pgfpathlineto{\pgfqpoint{1.300157in}{0.600101in}}%
\pgfpathlineto{\pgfqpoint{1.301607in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{1.303322in}{0.603022in}}%
\pgfpathlineto{\pgfqpoint{1.304845in}{0.604443in}}%
\pgfpathlineto{\pgfqpoint{1.306987in}{0.605942in}}%
\pgfpathlineto{\pgfqpoint{1.308458in}{0.606969in}}%
\pgfpathlineto{\pgfqpoint{1.310790in}{0.608468in}}%
\pgfpathlineto{\pgfqpoint{1.312276in}{0.609652in}}%
\pgfpathlineto{\pgfqpoint{1.314388in}{0.611152in}}%
\pgfpathlineto{\pgfqpoint{1.315723in}{0.612809in}}%
\pgfpathlineto{\pgfqpoint{1.317449in}{0.614309in}}%
\pgfpathlineto{\pgfqpoint{1.318832in}{0.615256in}}%
\pgfpathlineto{\pgfqpoint{1.321123in}{0.616756in}}%
\pgfpathlineto{\pgfqpoint{1.322645in}{0.617703in}}%
\pgfpathlineto{\pgfqpoint{1.324327in}{0.619203in}}%
\pgfpathlineto{\pgfqpoint{1.325764in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{1.328658in}{0.621808in}}%
\pgfpathlineto{\pgfqpoint{1.330095in}{0.622913in}}%
\pgfpathlineto{\pgfqpoint{1.332048in}{0.624412in}}%
\pgfpathlineto{\pgfqpoint{1.333563in}{0.625675in}}%
\pgfpathlineto{\pgfqpoint{1.336013in}{0.627175in}}%
\pgfpathlineto{\pgfqpoint{1.337527in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{1.339141in}{0.629859in}}%
\pgfpathlineto{\pgfqpoint{1.340379in}{0.630727in}}%
\pgfpathlineto{\pgfqpoint{1.343202in}{0.632227in}}%
\pgfpathlineto{\pgfqpoint{1.344741in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{1.346931in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{1.348448in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{1.350061in}{0.637278in}}%
\pgfpathlineto{\pgfqpoint{1.351557in}{0.639015in}}%
\pgfpathlineto{\pgfqpoint{1.353482in}{0.640514in}}%
\pgfpathlineto{\pgfqpoint{1.355006in}{0.641935in}}%
\pgfpathlineto{\pgfqpoint{1.356926in}{0.643435in}}%
\pgfpathlineto{\pgfqpoint{1.358336in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{1.360112in}{0.646276in}}%
\pgfpathlineto{\pgfqpoint{1.361585in}{0.647697in}}%
\pgfpathlineto{\pgfqpoint{1.363575in}{0.649197in}}%
\pgfpathlineto{\pgfqpoint{1.365115in}{0.650539in}}%
\pgfpathlineto{\pgfqpoint{1.367175in}{0.652038in}}%
\pgfpathlineto{\pgfqpoint{1.368617in}{0.653065in}}%
\pgfpathlineto{\pgfqpoint{1.370633in}{0.654564in}}%
\pgfpathlineto{\pgfqpoint{1.372035in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{1.374120in}{0.657248in}}%
\pgfpathlineto{\pgfqpoint{1.375623in}{0.658195in}}%
\pgfpathlineto{\pgfqpoint{1.377871in}{0.659695in}}%
\pgfpathlineto{\pgfqpoint{1.379406in}{0.661273in}}%
\pgfpathlineto{\pgfqpoint{1.381135in}{0.662773in}}%
\pgfpathlineto{\pgfqpoint{1.382605in}{0.664352in}}%
\pgfpathlineto{\pgfqpoint{1.385176in}{0.665852in}}%
\pgfpathlineto{\pgfqpoint{1.386695in}{0.666957in}}%
\pgfpathlineto{\pgfqpoint{1.388674in}{0.668456in}}%
\pgfpathlineto{\pgfqpoint{1.390167in}{0.669482in}}%
\pgfpathlineto{\pgfqpoint{1.391389in}{0.670982in}}%
\pgfpathlineto{\pgfqpoint{1.392899in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{1.394761in}{0.673587in}}%
\pgfpathlineto{\pgfqpoint{1.396213in}{0.675008in}}%
\pgfpathlineto{\pgfqpoint{1.397680in}{0.676507in}}%
\pgfpathlineto{\pgfqpoint{1.399130in}{0.677770in}}%
\pgfpathlineto{\pgfqpoint{1.401038in}{0.679270in}}%
\pgfpathlineto{\pgfqpoint{1.402438in}{0.680454in}}%
\pgfpathlineto{\pgfqpoint{1.404215in}{0.681954in}}%
\pgfpathlineto{\pgfqpoint{1.405700in}{0.683769in}}%
\pgfpathlineto{\pgfqpoint{1.407991in}{0.685269in}}%
\pgfpathlineto{\pgfqpoint{1.409438in}{0.687321in}}%
\pgfpathlineto{\pgfqpoint{1.410787in}{0.688821in}}%
\pgfpathlineto{\pgfqpoint{1.412318in}{0.690952in}}%
\pgfpathlineto{\pgfqpoint{1.414580in}{0.692451in}}%
\pgfpathlineto{\pgfqpoint{1.416116in}{0.693951in}}%
\pgfpathlineto{\pgfqpoint{1.418135in}{0.695451in}}%
\pgfpathlineto{\pgfqpoint{1.419662in}{0.696714in}}%
\pgfpathlineto{\pgfqpoint{1.421079in}{0.698213in}}%
\pgfpathlineto{\pgfqpoint{1.422616in}{0.700029in}}%
\pgfpathlineto{\pgfqpoint{1.424084in}{0.701529in}}%
\pgfpathlineto{\pgfqpoint{1.425567in}{0.703186in}}%
\pgfpathlineto{\pgfqpoint{1.427203in}{0.704686in}}%
\pgfpathlineto{\pgfqpoint{1.428693in}{0.705949in}}%
\pgfpathlineto{\pgfqpoint{1.429908in}{0.707448in}}%
\pgfpathlineto{\pgfqpoint{1.431447in}{0.709343in}}%
\pgfpathlineto{\pgfqpoint{1.433423in}{0.710843in}}%
\pgfpathlineto{\pgfqpoint{1.434937in}{0.712184in}}%
\pgfpathlineto{\pgfqpoint{1.436159in}{0.713684in}}%
\pgfpathlineto{\pgfqpoint{1.437634in}{0.715657in}}%
\pgfpathlineto{\pgfqpoint{1.438500in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{1.439897in}{0.718657in}}%
\pgfpathlineto{\pgfqpoint{1.441643in}{0.720156in}}%
\pgfpathlineto{\pgfqpoint{1.443070in}{0.720946in}}%
\pgfpathlineto{\pgfqpoint{1.444338in}{0.722445in}}%
\pgfpathlineto{\pgfqpoint{1.445831in}{0.723550in}}%
\pgfpathlineto{\pgfqpoint{1.447213in}{0.725050in}}%
\pgfpathlineto{\pgfqpoint{1.448628in}{0.726787in}}%
\pgfpathlineto{\pgfqpoint{1.450581in}{0.728286in}}%
\pgfpathlineto{\pgfqpoint{1.452105in}{0.729865in}}%
\pgfpathlineto{\pgfqpoint{1.453407in}{0.731365in}}%
\pgfpathlineto{\pgfqpoint{1.454914in}{0.733338in}}%
\pgfpathlineto{\pgfqpoint{1.456095in}{0.734838in}}%
\pgfpathlineto{\pgfqpoint{1.457620in}{0.737127in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{0.738626in}}%
\pgfpathlineto{\pgfqpoint{1.461252in}{0.740205in}}%
\pgfpathlineto{\pgfqpoint{1.463057in}{0.741705in}}%
\pgfpathlineto{\pgfqpoint{1.464547in}{0.743283in}}%
\pgfpathlineto{\pgfqpoint{1.466203in}{0.744783in}}%
\pgfpathlineto{\pgfqpoint{1.467543in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{1.468993in}{0.747388in}}%
\pgfpathlineto{\pgfqpoint{1.470257in}{0.748966in}}%
\pgfpathlineto{\pgfqpoint{1.472400in}{0.750466in}}%
\pgfpathlineto{\pgfqpoint{1.473814in}{0.752361in}}%
\pgfpathlineto{\pgfqpoint{1.475441in}{0.753860in}}%
\pgfpathlineto{\pgfqpoint{1.476928in}{0.755518in}}%
\pgfpathlineto{\pgfqpoint{1.478463in}{0.757018in}}%
\pgfpathlineto{\pgfqpoint{1.479881in}{0.758754in}}%
\pgfpathlineto{\pgfqpoint{1.481456in}{0.760254in}}%
\pgfpathlineto{\pgfqpoint{1.482973in}{0.761911in}}%
\pgfpathlineto{\pgfqpoint{1.484071in}{0.763411in}}%
\pgfpathlineto{\pgfqpoint{1.485608in}{0.765621in}}%
\pgfpathlineto{\pgfqpoint{1.486977in}{0.767121in}}%
\pgfpathlineto{\pgfqpoint{1.488424in}{0.768542in}}%
\pgfpathlineto{\pgfqpoint{1.489723in}{0.770041in}}%
\pgfpathlineto{\pgfqpoint{1.491189in}{0.771304in}}%
\pgfpathlineto{\pgfqpoint{1.493042in}{0.772804in}}%
\pgfpathlineto{\pgfqpoint{1.494401in}{0.774619in}}%
\pgfpathlineto{\pgfqpoint{1.496033in}{0.776119in}}%
\pgfpathlineto{\pgfqpoint{1.497451in}{0.777540in}}%
\pgfpathlineto{\pgfqpoint{1.499571in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{1.501102in}{0.780618in}}%
\pgfpathlineto{\pgfqpoint{1.503045in}{0.782118in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{1.506291in}{0.785117in}}%
\pgfpathlineto{\pgfqpoint{1.507767in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{1.509536in}{0.788669in}}%
\pgfpathlineto{\pgfqpoint{1.510807in}{0.790248in}}%
\pgfpathlineto{\pgfqpoint{1.512519in}{0.791747in}}%
\pgfpathlineto{\pgfqpoint{1.514022in}{0.793326in}}%
\pgfpathlineto{\pgfqpoint{1.515731in}{0.794826in}}%
\pgfpathlineto{\pgfqpoint{1.517205in}{0.797036in}}%
\pgfpathlineto{\pgfqpoint{1.518598in}{0.798536in}}%
\pgfpathlineto{\pgfqpoint{1.520118in}{0.800351in}}%
\pgfpathlineto{\pgfqpoint{1.521681in}{0.801851in}}%
\pgfpathlineto{\pgfqpoint{1.523198in}{0.804061in}}%
\pgfpathlineto{\pgfqpoint{1.524791in}{0.805560in}}%
\pgfpathlineto{\pgfqpoint{1.525980in}{0.807376in}}%
\pgfpathlineto{\pgfqpoint{1.528206in}{0.808876in}}%
\pgfpathlineto{\pgfqpoint{1.529702in}{0.811322in}}%
\pgfpathlineto{\pgfqpoint{1.531135in}{0.812822in}}%
\pgfpathlineto{\pgfqpoint{1.532566in}{0.814795in}}%
\pgfpathlineto{\pgfqpoint{1.533915in}{0.816295in}}%
\pgfpathlineto{\pgfqpoint{1.535424in}{0.818347in}}%
\pgfpathlineto{\pgfqpoint{1.536903in}{0.819847in}}%
\pgfpathlineto{\pgfqpoint{1.538445in}{0.822373in}}%
\pgfpathlineto{\pgfqpoint{1.539662in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{1.541119in}{0.825530in}}%
\pgfpathlineto{\pgfqpoint{1.542303in}{0.827030in}}%
\pgfpathlineto{\pgfqpoint{1.543720in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{1.545506in}{0.830740in}}%
\pgfpathlineto{\pgfqpoint{1.546996in}{0.833029in}}%
\pgfpathlineto{\pgfqpoint{1.548621in}{0.834528in}}%
\pgfpathlineto{\pgfqpoint{1.550156in}{0.836028in}}%
\pgfpathlineto{\pgfqpoint{1.552096in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{1.553630in}{0.839343in}}%
\pgfpathlineto{\pgfqpoint{1.555071in}{0.840843in}}%
\pgfpathlineto{\pgfqpoint{1.556580in}{0.842185in}}%
\pgfpathlineto{\pgfqpoint{1.557202in}{0.843684in}}%
\pgfpathlineto{\pgfqpoint{1.558696in}{0.845894in}}%
\pgfpathlineto{\pgfqpoint{1.559836in}{0.847394in}}%
\pgfpathlineto{\pgfqpoint{1.561359in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{1.562625in}{0.850078in}}%
\pgfpathlineto{\pgfqpoint{1.564139in}{0.851972in}}%
\pgfpathlineto{\pgfqpoint{1.565458in}{0.853472in}}%
\pgfpathlineto{\pgfqpoint{1.566960in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{1.567972in}{0.857103in}}%
\pgfpathlineto{\pgfqpoint{1.569387in}{0.858366in}}%
\pgfpathlineto{\pgfqpoint{1.571022in}{0.859865in}}%
\pgfpathlineto{\pgfqpoint{1.572442in}{0.862154in}}%
\pgfpathlineto{\pgfqpoint{1.573907in}{0.863654in}}%
\pgfpathlineto{\pgfqpoint{1.575419in}{0.865470in}}%
\pgfpathlineto{\pgfqpoint{1.577161in}{0.866969in}}%
\pgfpathlineto{\pgfqpoint{1.578665in}{0.869021in}}%
\pgfpathlineto{\pgfqpoint{1.579801in}{0.870521in}}%
\pgfpathlineto{\pgfqpoint{1.581342in}{0.872652in}}%
\pgfpathlineto{\pgfqpoint{1.582500in}{0.874152in}}%
\pgfpathlineto{\pgfqpoint{1.583897in}{0.876362in}}%
\pgfpathlineto{\pgfqpoint{1.585591in}{0.877862in}}%
\pgfpathlineto{\pgfqpoint{1.587114in}{0.879677in}}%
\pgfpathlineto{\pgfqpoint{1.588032in}{0.881177in}}%
\pgfpathlineto{\pgfqpoint{1.589550in}{0.883071in}}%
\pgfpathlineto{\pgfqpoint{1.590807in}{0.884571in}}%
\pgfpathlineto{\pgfqpoint{1.592321in}{0.886544in}}%
\pgfpathlineto{\pgfqpoint{1.593904in}{0.888044in}}%
\pgfpathlineto{\pgfqpoint{1.595402in}{0.889938in}}%
\pgfpathlineto{\pgfqpoint{1.596900in}{0.891438in}}%
\pgfpathlineto{\pgfqpoint{1.598408in}{0.893490in}}%
\pgfpathlineto{\pgfqpoint{1.599668in}{0.894990in}}%
\pgfpathlineto{\pgfqpoint{1.601142in}{0.896805in}}%
\pgfpathlineto{\pgfqpoint{1.602919in}{0.898305in}}%
\pgfpathlineto{\pgfqpoint{1.604454in}{0.899647in}}%
\pgfpathlineto{\pgfqpoint{1.606060in}{0.901147in}}%
\pgfpathlineto{\pgfqpoint{1.607551in}{0.903436in}}%
\pgfpathlineto{\pgfqpoint{1.608601in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{1.610143in}{0.906751in}}%
\pgfpathlineto{\pgfqpoint{1.611938in}{0.908250in}}%
\pgfpathlineto{\pgfqpoint{1.613473in}{0.909908in}}%
\pgfpathlineto{\pgfqpoint{1.614783in}{0.911408in}}%
\pgfpathlineto{\pgfqpoint{1.616244in}{0.913855in}}%
\pgfpathlineto{\pgfqpoint{1.617379in}{0.915354in}}%
\pgfpathlineto{\pgfqpoint{1.618903in}{0.917880in}}%
\pgfpathlineto{\pgfqpoint{1.619971in}{0.919380in}}%
\pgfpathlineto{\pgfqpoint{1.621501in}{0.922379in}}%
\pgfpathlineto{\pgfqpoint{1.622427in}{0.923879in}}%
\pgfpathlineto{\pgfqpoint{1.623948in}{0.925773in}}%
\pgfpathlineto{\pgfqpoint{1.624977in}{0.927273in}}%
\pgfpathlineto{\pgfqpoint{1.626401in}{0.928931in}}%
\pgfpathlineto{\pgfqpoint{1.627773in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{1.629286in}{0.932404in}}%
\pgfpathlineto{\pgfqpoint{1.630429in}{0.933903in}}%
\pgfpathlineto{\pgfqpoint{1.631878in}{0.935955in}}%
\pgfpathlineto{\pgfqpoint{1.633360in}{0.937455in}}%
\pgfpathlineto{\pgfqpoint{1.634844in}{0.939428in}}%
\pgfpathlineto{\pgfqpoint{1.636122in}{0.940928in}}%
\pgfpathlineto{\pgfqpoint{1.637651in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{1.638688in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{1.640205in}{0.946690in}}%
\pgfpathlineto{\pgfqpoint{1.641061in}{0.948190in}}%
\pgfpathlineto{\pgfqpoint{1.642499in}{0.950084in}}%
\pgfpathlineto{\pgfqpoint{1.643766in}{0.951584in}}%
\pgfpathlineto{\pgfqpoint{1.645301in}{0.953636in}}%
\pgfpathlineto{\pgfqpoint{1.647216in}{0.955136in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.956872in}}%
\pgfpathlineto{\pgfqpoint{1.649956in}{0.958372in}}%
\pgfpathlineto{\pgfqpoint{1.651380in}{0.960030in}}%
\pgfpathlineto{\pgfqpoint{1.652824in}{0.961529in}}%
\pgfpathlineto{\pgfqpoint{1.654307in}{0.963660in}}%
\pgfpathlineto{\pgfqpoint{1.656085in}{0.965160in}}%
\pgfpathlineto{\pgfqpoint{1.657528in}{0.967449in}}%
\pgfpathlineto{\pgfqpoint{1.658936in}{0.968949in}}%
\pgfpathlineto{\pgfqpoint{1.660438in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{1.661563in}{0.972501in}}%
\pgfpathlineto{\pgfqpoint{1.663063in}{0.974474in}}%
\pgfpathlineto{\pgfqpoint{1.664497in}{0.975974in}}%
\pgfpathlineto{\pgfqpoint{1.665939in}{0.978342in}}%
\pgfpathlineto{\pgfqpoint{1.667022in}{0.979841in}}%
\pgfpathlineto{\pgfqpoint{1.668563in}{0.981262in}}%
\pgfpathlineto{\pgfqpoint{1.669765in}{0.982762in}}%
\pgfpathlineto{\pgfqpoint{1.671223in}{0.984025in}}%
\pgfpathlineto{\pgfqpoint{1.672269in}{0.985524in}}%
\pgfpathlineto{\pgfqpoint{1.673780in}{0.987182in}}%
\pgfpathlineto{\pgfqpoint{1.675127in}{0.988682in}}%
\pgfpathlineto{\pgfqpoint{1.676529in}{0.990892in}}%
\pgfpathlineto{\pgfqpoint{1.678062in}{0.992392in}}%
\pgfpathlineto{\pgfqpoint{1.679569in}{0.994207in}}%
\pgfpathlineto{\pgfqpoint{1.680934in}{0.995707in}}%
\pgfpathlineto{\pgfqpoint{1.682388in}{0.997838in}}%
\pgfpathlineto{\pgfqpoint{1.683556in}{0.999338in}}%
\pgfpathlineto{\pgfqpoint{1.684986in}{1.000679in}}%
\pgfpathlineto{\pgfqpoint{1.686316in}{1.002179in}}%
\pgfpathlineto{\pgfqpoint{1.687750in}{1.003994in}}%
\pgfpathlineto{\pgfqpoint{1.688952in}{1.005494in}}%
\pgfpathlineto{\pgfqpoint{1.690452in}{1.007704in}}%
\pgfpathlineto{\pgfqpoint{1.691704in}{1.009204in}}%
\pgfpathlineto{\pgfqpoint{1.693238in}{1.011493in}}%
\pgfpathlineto{\pgfqpoint{1.694796in}{1.012993in}}%
\pgfpathlineto{\pgfqpoint{1.696256in}{1.014571in}}%
\pgfpathlineto{\pgfqpoint{1.697458in}{1.016071in}}%
\pgfpathlineto{\pgfqpoint{1.698938in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{1.700042in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{1.701478in}{1.022149in}}%
\pgfpathlineto{\pgfqpoint{1.702719in}{1.023648in}}%
\pgfpathlineto{\pgfqpoint{1.704251in}{1.025859in}}%
\pgfpathlineto{\pgfqpoint{1.705456in}{1.027358in}}%
\pgfpathlineto{\pgfqpoint{1.706911in}{1.029963in}}%
\pgfpathlineto{\pgfqpoint{1.708335in}{1.031463in}}%
\pgfpathlineto{\pgfqpoint{1.709800in}{1.033515in}}%
\pgfpathlineto{\pgfqpoint{1.711321in}{1.035015in}}%
\pgfpathlineto{\pgfqpoint{1.712817in}{1.036435in}}%
\pgfpathlineto{\pgfqpoint{1.713815in}{1.037935in}}%
\pgfpathlineto{\pgfqpoint{1.715308in}{1.040224in}}%
\pgfpathlineto{\pgfqpoint{1.716238in}{1.041724in}}%
\pgfpathlineto{\pgfqpoint{1.717761in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{1.718835in}{1.045355in}}%
\pgfpathlineto{\pgfqpoint{1.720345in}{1.047170in}}%
\pgfpathlineto{\pgfqpoint{1.721357in}{1.048670in}}%
\pgfpathlineto{\pgfqpoint{1.722887in}{1.050959in}}%
\pgfpathlineto{\pgfqpoint{1.723685in}{1.052459in}}%
\pgfpathlineto{\pgfqpoint{1.725166in}{1.055063in}}%
\pgfpathlineto{\pgfqpoint{1.726154in}{1.056563in}}%
\pgfpathlineto{\pgfqpoint{1.727659in}{1.059878in}}%
\pgfpathlineto{\pgfqpoint{1.729142in}{1.061378in}}%
\pgfpathlineto{\pgfqpoint{1.730645in}{1.063193in}}%
\pgfpathlineto{\pgfqpoint{1.731905in}{1.064693in}}%
\pgfpathlineto{\pgfqpoint{1.733416in}{1.066508in}}%
\pgfpathlineto{\pgfqpoint{1.734621in}{1.068008in}}%
\pgfpathlineto{\pgfqpoint{1.736080in}{1.069902in}}%
\pgfpathlineto{\pgfqpoint{1.737534in}{1.071402in}}%
\pgfpathlineto{\pgfqpoint{1.738982in}{1.073296in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.074796in}}%
\pgfpathlineto{\pgfqpoint{1.741723in}{1.077164in}}%
\pgfpathlineto{\pgfqpoint{1.743157in}{1.078664in}}%
\pgfpathlineto{\pgfqpoint{1.744668in}{1.080321in}}%
\pgfpathlineto{\pgfqpoint{1.745525in}{1.081821in}}%
\pgfpathlineto{\pgfqpoint{1.746882in}{1.083636in}}%
\pgfpathlineto{\pgfqpoint{1.748486in}{1.085136in}}%
\pgfpathlineto{\pgfqpoint{1.750016in}{1.087425in}}%
\pgfpathlineto{\pgfqpoint{1.751166in}{1.088925in}}%
\pgfpathlineto{\pgfqpoint{1.752645in}{1.090819in}}%
\pgfpathlineto{\pgfqpoint{1.753947in}{1.092319in}}%
\pgfpathlineto{\pgfqpoint{1.755451in}{1.094845in}}%
\pgfpathlineto{\pgfqpoint{1.756633in}{1.096344in}}%
\pgfpathlineto{\pgfqpoint{1.758082in}{1.098002in}}%
\pgfpathlineto{\pgfqpoint{1.759553in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{1.761055in}{1.101870in}}%
\pgfpathlineto{\pgfqpoint{1.762183in}{1.103369in}}%
\pgfpathlineto{\pgfqpoint{1.763708in}{1.105658in}}%
\pgfpathlineto{\pgfqpoint{1.764896in}{1.107158in}}%
\pgfpathlineto{\pgfqpoint{1.766418in}{1.109368in}}%
\pgfpathlineto{\pgfqpoint{1.767840in}{1.110868in}}%
\pgfpathlineto{\pgfqpoint{1.769342in}{1.112604in}}%
\pgfpathlineto{\pgfqpoint{1.770436in}{1.114104in}}%
\pgfpathlineto{\pgfqpoint{1.771930in}{1.116314in}}%
\pgfpathlineto{\pgfqpoint{1.773363in}{1.117814in}}%
\pgfpathlineto{\pgfqpoint{1.774849in}{1.119708in}}%
\pgfpathlineto{\pgfqpoint{1.775876in}{1.121208in}}%
\pgfpathlineto{\pgfqpoint{1.777412in}{1.122944in}}%
\pgfpathlineto{\pgfqpoint{1.778552in}{1.124444in}}%
\pgfpathlineto{\pgfqpoint{1.779865in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{1.781556in}{1.127444in}}%
\pgfpathlineto{\pgfqpoint{1.783060in}{1.129654in}}%
\pgfpathlineto{\pgfqpoint{1.784574in}{1.131153in}}%
\pgfpathlineto{\pgfqpoint{1.786116in}{1.132969in}}%
\pgfpathlineto{\pgfqpoint{1.787638in}{1.134468in}}%
\pgfpathlineto{\pgfqpoint{1.789117in}{1.136757in}}%
\pgfpathlineto{\pgfqpoint{1.790436in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{1.791960in}{1.140625in}}%
\pgfpathlineto{\pgfqpoint{1.792807in}{1.142125in}}%
\pgfpathlineto{\pgfqpoint{1.794307in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{1.796066in}{1.146150in}}%
\pgfpathlineto{\pgfqpoint{1.797597in}{1.148203in}}%
\pgfpathlineto{\pgfqpoint{1.798803in}{1.149702in}}%
\pgfpathlineto{\pgfqpoint{1.800180in}{1.151991in}}%
\pgfpathlineto{\pgfqpoint{1.801213in}{1.153491in}}%
\pgfpathlineto{\pgfqpoint{1.802748in}{1.155859in}}%
\pgfpathlineto{\pgfqpoint{1.804026in}{1.157359in}}%
\pgfpathlineto{\pgfqpoint{1.805402in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{1.806986in}{1.160279in}}%
\pgfpathlineto{\pgfqpoint{1.808501in}{1.162016in}}%
\pgfpathlineto{\pgfqpoint{1.809937in}{1.163515in}}%
\pgfpathlineto{\pgfqpoint{1.811425in}{1.165094in}}%
\pgfpathlineto{\pgfqpoint{1.812976in}{1.166594in}}%
\pgfpathlineto{\pgfqpoint{1.814487in}{1.168962in}}%
\pgfpathlineto{\pgfqpoint{1.815384in}{1.170461in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{1.818167in}{1.173855in}}%
\pgfpathlineto{\pgfqpoint{1.819681in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{1.820590in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{1.821992in}{1.178433in}}%
\pgfpathlineto{\pgfqpoint{1.823431in}{1.179933in}}%
\pgfpathlineto{\pgfqpoint{1.824973in}{1.181275in}}%
\pgfpathlineto{\pgfqpoint{1.826217in}{1.182775in}}%
\pgfpathlineto{\pgfqpoint{1.827706in}{1.184590in}}%
\pgfpathlineto{\pgfqpoint{1.829203in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{1.830723in}{1.187905in}}%
\pgfpathlineto{\pgfqpoint{1.831520in}{1.189405in}}%
\pgfpathlineto{\pgfqpoint{1.832871in}{1.190905in}}%
\pgfpathlineto{\pgfqpoint{1.834533in}{1.192404in}}%
\pgfpathlineto{\pgfqpoint{1.835878in}{1.194614in}}%
\pgfpathlineto{\pgfqpoint{1.837546in}{1.196114in}}%
\pgfpathlineto{\pgfqpoint{1.839083in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{1.840602in}{1.199824in}}%
\pgfpathlineto{\pgfqpoint{1.842133in}{1.201560in}}%
\pgfpathlineto{\pgfqpoint{1.843986in}{1.203060in}}%
\pgfpathlineto{\pgfqpoint{1.845510in}{1.204718in}}%
\pgfpathlineto{\pgfqpoint{1.846937in}{1.206217in}}%
\pgfpathlineto{\pgfqpoint{1.848387in}{1.208269in}}%
\pgfpathlineto{\pgfqpoint{1.849191in}{1.209769in}}%
\pgfpathlineto{\pgfqpoint{1.850661in}{1.211348in}}%
\pgfpathlineto{\pgfqpoint{1.852439in}{1.212848in}}%
\pgfpathlineto{\pgfqpoint{1.853895in}{1.214979in}}%
\pgfpathlineto{\pgfqpoint{1.854974in}{1.216478in}}%
\pgfpathlineto{\pgfqpoint{1.856386in}{1.217978in}}%
\pgfpathlineto{\pgfqpoint{1.857848in}{1.219478in}}%
\pgfpathlineto{\pgfqpoint{1.859171in}{1.220346in}}%
\pgfpathlineto{\pgfqpoint{1.860379in}{1.221846in}}%
\pgfpathlineto{\pgfqpoint{1.861884in}{1.223424in}}%
\pgfpathlineto{\pgfqpoint{1.863454in}{1.224924in}}%
\pgfpathlineto{\pgfqpoint{1.864862in}{1.226739in}}%
\pgfpathlineto{\pgfqpoint{1.866427in}{1.228239in}}%
\pgfpathlineto{\pgfqpoint{1.867942in}{1.230212in}}%
\pgfpathlineto{\pgfqpoint{1.869458in}{1.231712in}}%
\pgfpathlineto{\pgfqpoint{1.870955in}{1.233685in}}%
\pgfpathlineto{\pgfqpoint{1.872735in}{1.235185in}}%
\pgfpathlineto{\pgfqpoint{1.874164in}{1.237001in}}%
\pgfpathlineto{\pgfqpoint{1.875174in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{1.876622in}{1.240552in}}%
\pgfpathlineto{\pgfqpoint{1.877627in}{1.242052in}}%
\pgfpathlineto{\pgfqpoint{1.879086in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{1.881018in}{1.245446in}}%
\pgfpathlineto{\pgfqpoint{1.882516in}{1.247499in}}%
\pgfpathlineto{\pgfqpoint{1.884555in}{1.248998in}}%
\pgfpathlineto{\pgfqpoint{1.885972in}{1.250577in}}%
\pgfpathlineto{\pgfqpoint{1.887304in}{1.252077in}}%
\pgfpathlineto{\pgfqpoint{1.888800in}{1.253971in}}%
\pgfpathlineto{\pgfqpoint{1.889542in}{1.255471in}}%
\pgfpathlineto{\pgfqpoint{1.891043in}{1.257049in}}%
\pgfpathlineto{\pgfqpoint{1.892075in}{1.258549in}}%
\pgfpathlineto{\pgfqpoint{1.893588in}{1.260522in}}%
\pgfpathlineto{\pgfqpoint{1.895134in}{1.262022in}}%
\pgfpathlineto{\pgfqpoint{1.896636in}{1.264390in}}%
\pgfpathlineto{\pgfqpoint{1.898323in}{1.265890in}}%
\pgfpathlineto{\pgfqpoint{1.899804in}{1.268257in}}%
\pgfpathlineto{\pgfqpoint{1.901527in}{1.269757in}}%
\pgfpathlineto{\pgfqpoint{1.902901in}{1.271652in}}%
\pgfpathlineto{\pgfqpoint{1.904381in}{1.273151in}}%
\pgfpathlineto{\pgfqpoint{1.905868in}{1.275677in}}%
\pgfpathlineto{\pgfqpoint{1.907546in}{1.277177in}}%
\pgfpathlineto{\pgfqpoint{1.909066in}{1.278598in}}%
\pgfpathlineto{\pgfqpoint{1.910196in}{1.280097in}}%
\pgfpathlineto{\pgfqpoint{1.911693in}{1.281755in}}%
\pgfpathlineto{\pgfqpoint{1.913233in}{1.283254in}}%
\pgfpathlineto{\pgfqpoint{1.914687in}{1.285149in}}%
\pgfpathlineto{\pgfqpoint{1.915682in}{1.286649in}}%
\pgfpathlineto{\pgfqpoint{1.917222in}{1.287911in}}%
\pgfpathlineto{\pgfqpoint{1.919145in}{1.289411in}}%
\pgfpathlineto{\pgfqpoint{1.920680in}{1.290201in}}%
\pgfpathlineto{\pgfqpoint{1.921871in}{1.291700in}}%
\pgfpathlineto{\pgfqpoint{1.923407in}{1.292963in}}%
\pgfpathlineto{\pgfqpoint{1.925510in}{1.294463in}}%
\pgfpathlineto{\pgfqpoint{1.926984in}{1.296515in}}%
\pgfpathlineto{\pgfqpoint{1.928326in}{1.298015in}}%
\pgfpathlineto{\pgfqpoint{1.929761in}{1.299357in}}%
\pgfpathlineto{\pgfqpoint{1.931056in}{1.300856in}}%
\pgfpathlineto{\pgfqpoint{1.932566in}{1.302040in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{1.303540in}}%
\pgfpathlineto{\pgfqpoint{1.935344in}{1.304961in}}%
\pgfpathlineto{\pgfqpoint{1.936948in}{1.306460in}}%
\pgfpathlineto{\pgfqpoint{1.938259in}{1.307565in}}%
\pgfpathlineto{\pgfqpoint{1.939627in}{1.309065in}}%
\pgfpathlineto{\pgfqpoint{1.941158in}{1.310565in}}%
\pgfpathlineto{\pgfqpoint{1.942636in}{1.312065in}}%
\pgfpathlineto{\pgfqpoint{1.943855in}{1.313801in}}%
\pgfpathlineto{\pgfqpoint{1.945512in}{1.315301in}}%
\pgfpathlineto{\pgfqpoint{1.947028in}{1.317195in}}%
\pgfpathlineto{\pgfqpoint{1.948509in}{1.318695in}}%
\pgfpathlineto{\pgfqpoint{1.950009in}{1.320826in}}%
\pgfpathlineto{\pgfqpoint{1.951959in}{1.322326in}}%
\pgfpathlineto{\pgfqpoint{1.953396in}{1.324141in}}%
\pgfpathlineto{\pgfqpoint{1.955610in}{1.325641in}}%
\pgfpathlineto{\pgfqpoint{1.957131in}{1.326904in}}%
\pgfpathlineto{\pgfqpoint{1.958336in}{1.328403in}}%
\pgfpathlineto{\pgfqpoint{1.959866in}{1.329903in}}%
\pgfpathlineto{\pgfqpoint{1.961108in}{1.331403in}}%
\pgfpathlineto{\pgfqpoint{1.962634in}{1.333613in}}%
\pgfpathlineto{\pgfqpoint{1.964798in}{1.335113in}}%
\pgfpathlineto{\pgfqpoint{1.966253in}{1.336060in}}%
\pgfpathlineto{\pgfqpoint{1.968182in}{1.337559in}}%
\pgfpathlineto{\pgfqpoint{1.969580in}{1.339138in}}%
\pgfpathlineto{\pgfqpoint{1.971728in}{1.340638in}}%
\pgfpathlineto{\pgfqpoint{1.973220in}{1.342769in}}%
\pgfpathlineto{\pgfqpoint{1.974804in}{1.344269in}}%
\pgfpathlineto{\pgfqpoint{1.976247in}{1.345374in}}%
\pgfpathlineto{\pgfqpoint{1.978417in}{1.346873in}}%
\pgfpathlineto{\pgfqpoint{1.979958in}{1.348768in}}%
\pgfpathlineto{\pgfqpoint{1.981241in}{1.350267in}}%
\pgfpathlineto{\pgfqpoint{1.982711in}{1.351688in}}%
\pgfpathlineto{\pgfqpoint{1.984438in}{1.353188in}}%
\pgfpathlineto{\pgfqpoint{1.985869in}{1.354845in}}%
\pgfpathlineto{\pgfqpoint{1.987810in}{1.356345in}}%
\pgfpathlineto{\pgfqpoint{1.989345in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{1.990275in}{1.359581in}}%
\pgfpathlineto{\pgfqpoint{1.991797in}{1.361160in}}%
\pgfpathlineto{\pgfqpoint{1.992874in}{1.362660in}}%
\pgfpathlineto{\pgfqpoint{1.994372in}{1.363528in}}%
\pgfpathlineto{\pgfqpoint{1.995684in}{1.365028in}}%
\pgfpathlineto{\pgfqpoint{1.997209in}{1.366606in}}%
\pgfpathlineto{\pgfqpoint{1.999492in}{1.368106in}}%
\pgfpathlineto{\pgfqpoint{2.001006in}{1.370000in}}%
\pgfpathlineto{\pgfqpoint{2.002432in}{1.371500in}}%
\pgfpathlineto{\pgfqpoint{2.003661in}{1.372842in}}%
\pgfpathlineto{\pgfqpoint{2.006607in}{1.374342in}}%
\pgfpathlineto{\pgfqpoint{2.007803in}{1.376394in}}%
\pgfpathlineto{\pgfqpoint{2.009810in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{2.011331in}{1.379314in}}%
\pgfpathlineto{\pgfqpoint{2.012769in}{1.380814in}}%
\pgfpathlineto{\pgfqpoint{2.014281in}{1.382393in}}%
\pgfpathlineto{\pgfqpoint{2.015952in}{1.383892in}}%
\pgfpathlineto{\pgfqpoint{2.017470in}{1.385708in}}%
\pgfpathlineto{\pgfqpoint{2.020050in}{1.387207in}}%
\pgfpathlineto{\pgfqpoint{2.021575in}{1.388707in}}%
\pgfpathlineto{\pgfqpoint{2.023806in}{1.390207in}}%
\pgfpathlineto{\pgfqpoint{2.025223in}{1.391549in}}%
\pgfpathlineto{\pgfqpoint{2.027195in}{1.393048in}}%
\pgfpathlineto{\pgfqpoint{2.028731in}{1.394390in}}%
\pgfpathlineto{\pgfqpoint{2.030713in}{1.395890in}}%
\pgfpathlineto{\pgfqpoint{2.032192in}{1.397784in}}%
\pgfpathlineto{\pgfqpoint{2.033552in}{1.399284in}}%
\pgfpathlineto{\pgfqpoint{2.034600in}{1.400152in}}%
\pgfpathlineto{\pgfqpoint{2.037208in}{1.401652in}}%
\pgfpathlineto{\pgfqpoint{2.038621in}{1.402836in}}%
\pgfpathlineto{\pgfqpoint{2.040083in}{1.404336in}}%
\pgfpathlineto{\pgfqpoint{2.041617in}{1.406309in}}%
\pgfpathlineto{\pgfqpoint{2.043868in}{1.407809in}}%
\pgfpathlineto{\pgfqpoint{2.045220in}{1.408756in}}%
\pgfpathlineto{\pgfqpoint{2.046885in}{1.410255in}}%
\pgfpathlineto{\pgfqpoint{2.048315in}{1.411361in}}%
\pgfpathlineto{\pgfqpoint{2.050022in}{1.412860in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{1.414439in}}%
\pgfpathlineto{\pgfqpoint{2.053605in}{1.415939in}}%
\pgfpathlineto{\pgfqpoint{2.055074in}{1.417438in}}%
\pgfpathlineto{\pgfqpoint{2.057406in}{1.418938in}}%
\pgfpathlineto{\pgfqpoint{2.058895in}{1.420359in}}%
\pgfpathlineto{\pgfqpoint{2.061856in}{1.421858in}}%
\pgfpathlineto{\pgfqpoint{2.063345in}{1.423042in}}%
\pgfpathlineto{\pgfqpoint{2.065501in}{1.424542in}}%
\pgfpathlineto{\pgfqpoint{2.066889in}{1.425884in}}%
\pgfpathlineto{\pgfqpoint{2.067886in}{1.427384in}}%
\pgfpathlineto{\pgfqpoint{2.069316in}{1.428962in}}%
\pgfpathlineto{\pgfqpoint{2.071199in}{1.430462in}}%
\pgfpathlineto{\pgfqpoint{2.072735in}{1.431725in}}%
\pgfpathlineto{\pgfqpoint{2.073867in}{1.433225in}}%
\pgfpathlineto{\pgfqpoint{2.075259in}{1.434487in}}%
\pgfpathlineto{\pgfqpoint{2.077259in}{1.435987in}}%
\pgfpathlineto{\pgfqpoint{2.078782in}{1.437566in}}%
\pgfpathlineto{\pgfqpoint{2.080310in}{1.439065in}}%
\pgfpathlineto{\pgfqpoint{2.081781in}{1.440565in}}%
\pgfpathlineto{\pgfqpoint{2.083942in}{1.442065in}}%
\pgfpathlineto{\pgfqpoint{2.085450in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{2.088031in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{2.089524in}{1.446169in}}%
\pgfpathlineto{\pgfqpoint{2.091108in}{1.447669in}}%
\pgfpathlineto{\pgfqpoint{2.092442in}{1.448774in}}%
\pgfpathlineto{\pgfqpoint{2.094479in}{1.450274in}}%
\pgfpathlineto{\pgfqpoint{2.095868in}{1.451852in}}%
\pgfpathlineto{\pgfqpoint{2.098430in}{1.453352in}}%
\pgfpathlineto{\pgfqpoint{2.099940in}{1.454931in}}%
\pgfpathlineto{\pgfqpoint{2.101155in}{1.456430in}}%
\pgfpathlineto{\pgfqpoint{2.102541in}{1.457220in}}%
\pgfpathlineto{\pgfqpoint{2.104641in}{1.458719in}}%
\pgfpathlineto{\pgfqpoint{2.105838in}{1.460456in}}%
\pgfpathlineto{\pgfqpoint{2.109403in}{1.461956in}}%
\pgfpathlineto{\pgfqpoint{2.110943in}{1.463376in}}%
\pgfpathlineto{\pgfqpoint{2.112406in}{1.464876in}}%
\pgfpathlineto{\pgfqpoint{2.113944in}{1.466376in}}%
\pgfpathlineto{\pgfqpoint{2.116312in}{1.467876in}}%
\pgfpathlineto{\pgfqpoint{2.117835in}{1.469138in}}%
\pgfpathlineto{\pgfqpoint{2.120992in}{1.470638in}}%
\pgfpathlineto{\pgfqpoint{2.122465in}{1.472296in}}%
\pgfpathlineto{\pgfqpoint{2.124034in}{1.473795in}}%
\pgfpathlineto{\pgfqpoint{2.125136in}{1.474743in}}%
\pgfpathlineto{\pgfqpoint{2.129019in}{1.476242in}}%
\pgfpathlineto{\pgfqpoint{2.130308in}{1.477663in}}%
\pgfpathlineto{\pgfqpoint{2.132892in}{1.479163in}}%
\pgfpathlineto{\pgfqpoint{2.134291in}{1.480347in}}%
\pgfpathlineto{\pgfqpoint{2.136444in}{1.481846in}}%
\pgfpathlineto{\pgfqpoint{2.137617in}{1.482951in}}%
\pgfpathlineto{\pgfqpoint{2.139164in}{1.484451in}}%
\pgfpathlineto{\pgfqpoint{2.140610in}{1.485398in}}%
\pgfpathlineto{\pgfqpoint{2.143691in}{1.486898in}}%
\pgfpathlineto{\pgfqpoint{2.145160in}{1.487845in}}%
\pgfpathlineto{\pgfqpoint{2.147410in}{1.489345in}}%
\pgfpathlineto{\pgfqpoint{2.148909in}{1.490687in}}%
\pgfpathlineto{\pgfqpoint{2.151221in}{1.492186in}}%
\pgfpathlineto{\pgfqpoint{2.152376in}{1.493134in}}%
\pgfpathlineto{\pgfqpoint{2.154758in}{1.494633in}}%
\pgfpathlineto{\pgfqpoint{2.155961in}{1.496054in}}%
\pgfpathlineto{\pgfqpoint{2.158614in}{1.497554in}}%
\pgfpathlineto{\pgfqpoint{2.160085in}{1.498580in}}%
\pgfpathlineto{\pgfqpoint{2.161990in}{1.500080in}}%
\pgfpathlineto{\pgfqpoint{2.163292in}{1.501106in}}%
\pgfpathlineto{\pgfqpoint{2.166229in}{1.502605in}}%
\pgfpathlineto{\pgfqpoint{2.167694in}{1.503553in}}%
\pgfpathlineto{\pgfqpoint{2.169441in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{2.170978in}{1.506157in}}%
\pgfpathlineto{\pgfqpoint{2.173996in}{1.507657in}}%
\pgfpathlineto{\pgfqpoint{2.175479in}{1.508446in}}%
\pgfpathlineto{\pgfqpoint{2.178275in}{1.509946in}}%
\pgfpathlineto{\pgfqpoint{2.179816in}{1.510814in}}%
\pgfpathlineto{\pgfqpoint{2.182708in}{1.512314in}}%
\pgfpathlineto{\pgfqpoint{2.184141in}{1.513419in}}%
\pgfpathlineto{\pgfqpoint{2.186771in}{1.514919in}}%
\pgfpathlineto{\pgfqpoint{2.188218in}{1.516340in}}%
\pgfpathlineto{\pgfqpoint{2.190792in}{1.517839in}}%
\pgfpathlineto{\pgfqpoint{2.192311in}{1.519339in}}%
\pgfpathlineto{\pgfqpoint{2.194905in}{1.520839in}}%
\pgfpathlineto{\pgfqpoint{2.196397in}{1.521549in}}%
\pgfpathlineto{\pgfqpoint{2.198486in}{1.523049in}}%
\pgfpathlineto{\pgfqpoint{2.199717in}{1.523996in}}%
\pgfpathlineto{\pgfqpoint{2.202806in}{1.525496in}}%
\pgfpathlineto{\pgfqpoint{2.204117in}{1.526601in}}%
\pgfpathlineto{\pgfqpoint{2.206404in}{1.528100in}}%
\pgfpathlineto{\pgfqpoint{2.207919in}{1.528969in}}%
\pgfpathlineto{\pgfqpoint{2.211947in}{1.530468in}}%
\pgfpathlineto{\pgfqpoint{2.213258in}{1.531258in}}%
\pgfpathlineto{\pgfqpoint{2.216044in}{1.532757in}}%
\pgfpathlineto{\pgfqpoint{2.217518in}{1.533704in}}%
\pgfpathlineto{\pgfqpoint{2.221508in}{1.535204in}}%
\pgfpathlineto{\pgfqpoint{2.222872in}{1.536072in}}%
\pgfpathlineto{\pgfqpoint{2.226173in}{1.537572in}}%
\pgfpathlineto{\pgfqpoint{2.227664in}{1.538677in}}%
\pgfpathlineto{\pgfqpoint{2.231081in}{1.540177in}}%
\pgfpathlineto{\pgfqpoint{2.232589in}{1.540887in}}%
\pgfpathlineto{\pgfqpoint{2.235509in}{1.542387in}}%
\pgfpathlineto{\pgfqpoint{2.236992in}{1.543176in}}%
\pgfpathlineto{\pgfqpoint{2.242236in}{1.544676in}}%
\pgfpathlineto{\pgfqpoint{2.243534in}{1.545623in}}%
\pgfpathlineto{\pgfqpoint{2.247306in}{1.547123in}}%
\pgfpathlineto{\pgfqpoint{2.248789in}{1.547991in}}%
\pgfpathlineto{\pgfqpoint{2.251909in}{1.549491in}}%
\pgfpathlineto{\pgfqpoint{2.253204in}{1.549964in}}%
\pgfpathlineto{\pgfqpoint{2.256222in}{1.551464in}}%
\pgfpathlineto{\pgfqpoint{2.257702in}{1.552411in}}%
\pgfpathlineto{\pgfqpoint{2.261495in}{1.553911in}}%
\pgfpathlineto{\pgfqpoint{2.262990in}{1.555332in}}%
\pgfpathlineto{\pgfqpoint{2.267416in}{1.556831in}}%
\pgfpathlineto{\pgfqpoint{2.268701in}{1.557700in}}%
\pgfpathlineto{\pgfqpoint{2.271932in}{1.559199in}}%
\pgfpathlineto{\pgfqpoint{2.273411in}{1.560147in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{1.561646in}}%
\pgfpathlineto{\pgfqpoint{2.277607in}{1.562278in}}%
\pgfpathlineto{\pgfqpoint{2.280382in}{1.563777in}}%
\pgfpathlineto{\pgfqpoint{2.281727in}{1.564882in}}%
\pgfpathlineto{\pgfqpoint{2.285253in}{1.566382in}}%
\pgfpathlineto{\pgfqpoint{2.286755in}{1.567329in}}%
\pgfpathlineto{\pgfqpoint{2.289415in}{1.568829in}}%
\pgfpathlineto{\pgfqpoint{2.290822in}{1.569303in}}%
\pgfpathlineto{\pgfqpoint{2.294368in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{2.295870in}{1.571986in}}%
\pgfpathlineto{\pgfqpoint{2.299273in}{1.573486in}}%
\pgfpathlineto{\pgfqpoint{2.300668in}{1.574039in}}%
\pgfpathlineto{\pgfqpoint{2.304636in}{1.575538in}}%
\pgfpathlineto{\pgfqpoint{2.305821in}{1.576406in}}%
\pgfpathlineto{\pgfqpoint{2.308868in}{1.577906in}}%
\pgfpathlineto{\pgfqpoint{2.310308in}{1.578617in}}%
\pgfpathlineto{\pgfqpoint{2.314089in}{1.580116in}}%
\pgfpathlineto{\pgfqpoint{2.315569in}{1.580827in}}%
\pgfpathlineto{\pgfqpoint{2.318558in}{1.582326in}}%
\pgfpathlineto{\pgfqpoint{2.320068in}{1.583195in}}%
\pgfpathlineto{\pgfqpoint{2.324724in}{1.584694in}}%
\pgfpathlineto{\pgfqpoint{2.326156in}{1.585168in}}%
\pgfpathlineto{\pgfqpoint{2.332042in}{1.586668in}}%
\pgfpathlineto{\pgfqpoint{2.333462in}{1.587536in}}%
\pgfpathlineto{\pgfqpoint{2.338852in}{1.589036in}}%
\pgfpathlineto{\pgfqpoint{2.339793in}{1.589430in}}%
\pgfpathlineto{\pgfqpoint{2.344564in}{1.590930in}}%
\pgfpathlineto{\pgfqpoint{2.346067in}{1.591798in}}%
\pgfpathlineto{\pgfqpoint{2.351274in}{1.593298in}}%
\pgfpathlineto{\pgfqpoint{2.352705in}{1.594245in}}%
\pgfpathlineto{\pgfqpoint{2.356924in}{1.595745in}}%
\pgfpathlineto{\pgfqpoint{2.358279in}{1.596850in}}%
\pgfpathlineto{\pgfqpoint{2.362804in}{1.598349in}}%
\pgfpathlineto{\pgfqpoint{2.364113in}{1.599139in}}%
\pgfpathlineto{\pgfqpoint{2.368468in}{1.600638in}}%
\pgfpathlineto{\pgfqpoint{2.369990in}{1.601270in}}%
\pgfpathlineto{\pgfqpoint{2.374507in}{1.602770in}}%
\pgfpathlineto{\pgfqpoint{2.375858in}{1.603401in}}%
\pgfpathlineto{\pgfqpoint{2.379806in}{1.604901in}}%
\pgfpathlineto{\pgfqpoint{2.381197in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{2.385279in}{1.606953in}}%
\pgfpathlineto{\pgfqpoint{2.386767in}{1.607427in}}%
\pgfpathlineto{\pgfqpoint{2.390737in}{1.608926in}}%
\pgfpathlineto{\pgfqpoint{2.391973in}{1.609479in}}%
\pgfpathlineto{\pgfqpoint{2.396353in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{2.397765in}{1.611610in}}%
\pgfpathlineto{\pgfqpoint{2.403103in}{1.613110in}}%
\pgfpathlineto{\pgfqpoint{2.403888in}{1.613504in}}%
\pgfpathlineto{\pgfqpoint{2.409307in}{1.615004in}}%
\pgfpathlineto{\pgfqpoint{2.409864in}{1.615241in}}%
\pgfpathlineto{\pgfqpoint{2.416603in}{1.616741in}}%
\pgfpathlineto{\pgfqpoint{2.418060in}{1.617530in}}%
\pgfpathlineto{\pgfqpoint{2.422644in}{1.619030in}}%
\pgfpathlineto{\pgfqpoint{2.424147in}{1.619582in}}%
\pgfpathlineto{\pgfqpoint{2.428966in}{1.621082in}}%
\pgfpathlineto{\pgfqpoint{2.430439in}{1.621476in}}%
\pgfpathlineto{\pgfqpoint{2.436912in}{1.622976in}}%
\pgfpathlineto{\pgfqpoint{2.438104in}{1.623450in}}%
\pgfpathlineto{\pgfqpoint{2.444155in}{1.624949in}}%
\pgfpathlineto{\pgfqpoint{2.445658in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{2.450583in}{1.627317in}}%
\pgfpathlineto{\pgfqpoint{2.451976in}{1.628028in}}%
\pgfpathlineto{\pgfqpoint{2.458905in}{1.629527in}}%
\pgfpathlineto{\pgfqpoint{2.459765in}{1.630001in}}%
\pgfpathlineto{\pgfqpoint{2.465453in}{1.631501in}}%
\pgfpathlineto{\pgfqpoint{2.466964in}{1.631659in}}%
\pgfpathlineto{\pgfqpoint{2.473241in}{1.633158in}}%
\pgfpathlineto{\pgfqpoint{2.474617in}{1.634105in}}%
\pgfpathlineto{\pgfqpoint{2.479654in}{1.635605in}}%
\pgfpathlineto{\pgfqpoint{2.480240in}{1.636000in}}%
\pgfpathlineto{\pgfqpoint{2.488496in}{1.637500in}}%
\pgfpathlineto{\pgfqpoint{2.489460in}{1.637736in}}%
\pgfpathlineto{\pgfqpoint{2.498452in}{1.639236in}}%
\pgfpathlineto{\pgfqpoint{2.499861in}{1.639710in}}%
\pgfpathlineto{\pgfqpoint{2.505199in}{1.641209in}}%
\pgfpathlineto{\pgfqpoint{2.506682in}{1.641525in}}%
\pgfpathlineto{\pgfqpoint{2.512024in}{1.643025in}}%
\pgfpathlineto{\pgfqpoint{2.513517in}{1.643419in}}%
\pgfpathlineto{\pgfqpoint{2.520204in}{1.644919in}}%
\pgfpathlineto{\pgfqpoint{2.521488in}{1.645472in}}%
\pgfpathlineto{\pgfqpoint{2.528251in}{1.646971in}}%
\pgfpathlineto{\pgfqpoint{2.529407in}{1.647603in}}%
\pgfpathlineto{\pgfqpoint{2.535903in}{1.649102in}}%
\pgfpathlineto{\pgfqpoint{2.536913in}{1.649418in}}%
\pgfpathlineto{\pgfqpoint{2.544012in}{1.650918in}}%
\pgfpathlineto{\pgfqpoint{2.545053in}{1.651313in}}%
\pgfpathlineto{\pgfqpoint{2.549904in}{1.652812in}}%
\pgfpathlineto{\pgfqpoint{2.551410in}{1.653207in}}%
\pgfpathlineto{\pgfqpoint{2.558816in}{1.654707in}}%
\pgfpathlineto{\pgfqpoint{2.560154in}{1.655417in}}%
\pgfpathlineto{\pgfqpoint{2.568737in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{2.569761in}{1.657232in}}%
\pgfpathlineto{\pgfqpoint{2.575545in}{1.658732in}}%
\pgfpathlineto{\pgfqpoint{2.576991in}{1.658969in}}%
\pgfpathlineto{\pgfqpoint{2.583835in}{1.660469in}}%
\pgfpathlineto{\pgfqpoint{2.585103in}{1.660942in}}%
\pgfpathlineto{\pgfqpoint{2.593561in}{1.662442in}}%
\pgfpathlineto{\pgfqpoint{2.594478in}{1.662837in}}%
\pgfpathlineto{\pgfqpoint{2.602447in}{1.664336in}}%
\pgfpathlineto{\pgfqpoint{2.603350in}{1.664731in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{1.666231in}}%
\pgfpathlineto{\pgfqpoint{2.617806in}{1.666546in}}%
\pgfpathlineto{\pgfqpoint{2.626025in}{1.668046in}}%
\pgfpathlineto{\pgfqpoint{2.626930in}{1.668520in}}%
\pgfpathlineto{\pgfqpoint{2.638366in}{1.670019in}}%
\pgfpathlineto{\pgfqpoint{2.639641in}{1.670414in}}%
\pgfpathlineto{\pgfqpoint{2.647176in}{1.671914in}}%
\pgfpathlineto{\pgfqpoint{2.647959in}{1.672072in}}%
\pgfpathlineto{\pgfqpoint{2.662740in}{1.673571in}}%
\pgfpathlineto{\pgfqpoint{2.664019in}{1.673808in}}%
\pgfpathlineto{\pgfqpoint{2.670886in}{1.675308in}}%
\pgfpathlineto{\pgfqpoint{2.672208in}{1.675624in}}%
\pgfpathlineto{\pgfqpoint{2.681386in}{1.677123in}}%
\pgfpathlineto{\pgfqpoint{2.682520in}{1.677597in}}%
\pgfpathlineto{\pgfqpoint{2.693991in}{1.679097in}}%
\pgfpathlineto{\pgfqpoint{2.695185in}{1.679412in}}%
\pgfpathlineto{\pgfqpoint{2.708700in}{1.680912in}}%
\pgfpathlineto{\pgfqpoint{2.709689in}{1.681149in}}%
\pgfpathlineto{\pgfqpoint{2.721171in}{1.682648in}}%
\pgfpathlineto{\pgfqpoint{2.722265in}{1.682964in}}%
\pgfpathlineto{\pgfqpoint{2.734948in}{1.684464in}}%
\pgfpathlineto{\pgfqpoint{2.736166in}{1.684701in}}%
\pgfpathlineto{\pgfqpoint{2.750670in}{1.686200in}}%
\pgfpathlineto{\pgfqpoint{2.750880in}{1.686358in}}%
\pgfpathlineto{\pgfqpoint{2.774287in}{1.687858in}}%
\pgfpathlineto{\pgfqpoint{2.775735in}{1.688016in}}%
\pgfpathlineto{\pgfqpoint{2.797570in}{1.689515in}}%
\pgfpathlineto{\pgfqpoint{2.798746in}{1.689752in}}%
\pgfpathlineto{\pgfqpoint{2.824653in}{1.691252in}}%
\pgfpathlineto{\pgfqpoint{2.824710in}{1.691489in}}%
\pgfpathlineto{\pgfqpoint{2.850533in}{1.692988in}}%
\pgfpathlineto{\pgfqpoint{2.851833in}{1.693146in}}%
\pgfpathlineto{\pgfqpoint{2.884239in}{1.694646in}}%
\pgfpathlineto{\pgfqpoint{2.884239in}{1.694725in}}%
\pgfpathlineto{\pgfqpoint{2.923749in}{1.696225in}}%
\pgfpathlineto{\pgfqpoint{2.923862in}{1.696382in}}%
\pgfpathlineto{\pgfqpoint{2.957288in}{1.697882in}}%
\pgfpathlineto{\pgfqpoint{2.957288in}{1.697961in}}%
\pgfpathlineto{\pgfqpoint{2.985239in}{1.699461in}}%
\pgfpathlineto{\pgfqpoint{2.986602in}{1.699619in}}%
\pgfpathlineto{\pgfqpoint{3.030122in}{1.700329in}}%
\pgfpathlineto{\pgfqpoint{3.030122in}{1.700408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487864in}{0.449816in}}%
\pgfpathlineto{\pgfqpoint{0.659379in}{0.451315in}}%
\pgfpathlineto{\pgfqpoint{0.660599in}{0.451473in}}%
\pgfpathlineto{\pgfqpoint{0.735622in}{0.452973in}}%
\pgfpathlineto{\pgfqpoint{0.735622in}{0.453052in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{0.454552in}}%
\pgfpathlineto{\pgfqpoint{0.769701in}{0.454631in}}%
\pgfpathlineto{\pgfqpoint{0.800398in}{0.456130in}}%
\pgfpathlineto{\pgfqpoint{0.800398in}{0.456209in}}%
\pgfpathlineto{\pgfqpoint{0.821355in}{0.457709in}}%
\pgfpathlineto{\pgfqpoint{0.822710in}{0.457946in}}%
\pgfpathlineto{\pgfqpoint{0.850265in}{0.459445in}}%
\pgfpathlineto{\pgfqpoint{0.851220in}{0.459682in}}%
\pgfpathlineto{\pgfqpoint{0.871758in}{0.461182in}}%
\pgfpathlineto{\pgfqpoint{0.872645in}{0.461340in}}%
\pgfpathlineto{\pgfqpoint{0.898361in}{0.462839in}}%
\pgfpathlineto{\pgfqpoint{0.899005in}{0.463076in}}%
\pgfpathlineto{\pgfqpoint{0.915023in}{0.464576in}}%
\pgfpathlineto{\pgfqpoint{0.915023in}{0.464655in}}%
\pgfpathlineto{\pgfqpoint{0.936272in}{0.466155in}}%
\pgfpathlineto{\pgfqpoint{0.937234in}{0.466391in}}%
\pgfpathlineto{\pgfqpoint{0.954558in}{0.467891in}}%
\pgfpathlineto{\pgfqpoint{0.954558in}{0.467970in}}%
\pgfpathlineto{\pgfqpoint{0.976607in}{0.469470in}}%
\pgfpathlineto{\pgfqpoint{0.977400in}{0.469628in}}%
\pgfpathlineto{\pgfqpoint{0.988073in}{0.471127in}}%
\pgfpathlineto{\pgfqpoint{0.989340in}{0.471285in}}%
\pgfpathlineto{\pgfqpoint{1.005499in}{0.472785in}}%
\pgfpathlineto{\pgfqpoint{1.006987in}{0.473101in}}%
\pgfpathlineto{\pgfqpoint{1.016698in}{0.474600in}}%
\pgfpathlineto{\pgfqpoint{1.017900in}{0.474837in}}%
\pgfpathlineto{\pgfqpoint{1.027397in}{0.476337in}}%
\pgfpathlineto{\pgfqpoint{1.028300in}{0.476574in}}%
\pgfpathlineto{\pgfqpoint{1.037521in}{0.478073in}}%
\pgfpathlineto{\pgfqpoint{1.039026in}{0.478468in}}%
\pgfpathlineto{\pgfqpoint{1.048414in}{0.479968in}}%
\pgfpathlineto{\pgfqpoint{1.049620in}{0.480362in}}%
\pgfpathlineto{\pgfqpoint{1.057825in}{0.481862in}}%
\pgfpathlineto{\pgfqpoint{1.059075in}{0.482257in}}%
\pgfpathlineto{\pgfqpoint{1.067826in}{0.483756in}}%
\pgfpathlineto{\pgfqpoint{1.068796in}{0.483914in}}%
\pgfpathlineto{\pgfqpoint{1.074751in}{0.485414in}}%
\pgfpathlineto{\pgfqpoint{1.074780in}{0.485572in}}%
\pgfpathlineto{\pgfqpoint{1.082958in}{0.487071in}}%
\pgfpathlineto{\pgfqpoint{1.084211in}{0.487703in}}%
\pgfpathlineto{\pgfqpoint{1.092410in}{0.489203in}}%
\pgfpathlineto{\pgfqpoint{1.093507in}{0.489518in}}%
\pgfpathlineto{\pgfqpoint{1.098515in}{0.491018in}}%
\pgfpathlineto{\pgfqpoint{1.099981in}{0.491649in}}%
\pgfpathlineto{\pgfqpoint{1.106525in}{0.493149in}}%
\pgfpathlineto{\pgfqpoint{1.107981in}{0.493781in}}%
\pgfpathlineto{\pgfqpoint{1.114058in}{0.495280in}}%
\pgfpathlineto{\pgfqpoint{1.115407in}{0.495675in}}%
\pgfpathlineto{\pgfqpoint{1.120376in}{0.497175in}}%
\pgfpathlineto{\pgfqpoint{1.121612in}{0.497648in}}%
\pgfpathlineto{\pgfqpoint{1.132293in}{0.499148in}}%
\pgfpathlineto{\pgfqpoint{1.133220in}{0.499385in}}%
\pgfpathlineto{\pgfqpoint{1.139408in}{0.500884in}}%
\pgfpathlineto{\pgfqpoint{1.140660in}{0.501753in}}%
\pgfpathlineto{\pgfqpoint{1.147771in}{0.503252in}}%
\pgfpathlineto{\pgfqpoint{1.148875in}{0.503726in}}%
\pgfpathlineto{\pgfqpoint{1.154943in}{0.505226in}}%
\pgfpathlineto{\pgfqpoint{1.156387in}{0.505620in}}%
\pgfpathlineto{\pgfqpoint{1.161760in}{0.507120in}}%
\pgfpathlineto{\pgfqpoint{1.163201in}{0.507594in}}%
\pgfpathlineto{\pgfqpoint{1.169346in}{0.509093in}}%
\pgfpathlineto{\pgfqpoint{1.170712in}{0.509409in}}%
\pgfpathlineto{\pgfqpoint{1.176118in}{0.510909in}}%
\pgfpathlineto{\pgfqpoint{1.177647in}{0.511303in}}%
\pgfpathlineto{\pgfqpoint{1.182023in}{0.512803in}}%
\pgfpathlineto{\pgfqpoint{1.183494in}{0.513277in}}%
\pgfpathlineto{\pgfqpoint{1.187573in}{0.514776in}}%
\pgfpathlineto{\pgfqpoint{1.189040in}{0.515566in}}%
\pgfpathlineto{\pgfqpoint{1.192771in}{0.517065in}}%
\pgfpathlineto{\pgfqpoint{1.194130in}{0.517460in}}%
\pgfpathlineto{\pgfqpoint{1.198154in}{0.518960in}}%
\pgfpathlineto{\pgfqpoint{1.199416in}{0.519828in}}%
\pgfpathlineto{\pgfqpoint{1.205447in}{0.521328in}}%
\pgfpathlineto{\pgfqpoint{1.206978in}{0.521959in}}%
\pgfpathlineto{\pgfqpoint{1.210235in}{0.523459in}}%
\pgfpathlineto{\pgfqpoint{1.211683in}{0.524485in}}%
\pgfpathlineto{\pgfqpoint{1.215754in}{0.525985in}}%
\pgfpathlineto{\pgfqpoint{1.217180in}{0.527169in}}%
\pgfpathlineto{\pgfqpoint{1.221575in}{0.528668in}}%
\pgfpathlineto{\pgfqpoint{1.223107in}{0.529537in}}%
\pgfpathlineto{\pgfqpoint{1.227085in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{1.228586in}{0.531431in}}%
\pgfpathlineto{\pgfqpoint{1.232244in}{0.532931in}}%
\pgfpathlineto{\pgfqpoint{1.233690in}{0.533799in}}%
\pgfpathlineto{\pgfqpoint{1.235826in}{0.535299in}}%
\pgfpathlineto{\pgfqpoint{1.237208in}{0.536167in}}%
\pgfpathlineto{\pgfqpoint{1.242203in}{0.537667in}}%
\pgfpathlineto{\pgfqpoint{1.243735in}{0.538377in}}%
\pgfpathlineto{\pgfqpoint{1.247274in}{0.539877in}}%
\pgfpathlineto{\pgfqpoint{1.248801in}{0.540903in}}%
\pgfpathlineto{\pgfqpoint{1.251844in}{0.542402in}}%
\pgfpathlineto{\pgfqpoint{1.253133in}{0.543113in}}%
\pgfpathlineto{\pgfqpoint{1.256790in}{0.544613in}}%
\pgfpathlineto{\pgfqpoint{1.258332in}{0.546033in}}%
\pgfpathlineto{\pgfqpoint{1.261045in}{0.547533in}}%
\pgfpathlineto{\pgfqpoint{1.262039in}{0.548638in}}%
\pgfpathlineto{\pgfqpoint{1.266333in}{0.550138in}}%
\pgfpathlineto{\pgfqpoint{1.267638in}{0.550532in}}%
\pgfpathlineto{\pgfqpoint{1.270761in}{0.552032in}}%
\pgfpathlineto{\pgfqpoint{1.272229in}{0.553295in}}%
\pgfpathlineto{\pgfqpoint{1.274409in}{0.554795in}}%
\pgfpathlineto{\pgfqpoint{1.275900in}{0.556216in}}%
\pgfpathlineto{\pgfqpoint{1.278877in}{0.557715in}}%
\pgfpathlineto{\pgfqpoint{1.280373in}{0.558978in}}%
\pgfpathlineto{\pgfqpoint{1.283013in}{0.560478in}}%
\pgfpathlineto{\pgfqpoint{1.284517in}{0.561820in}}%
\pgfpathlineto{\pgfqpoint{1.287086in}{0.563319in}}%
\pgfpathlineto{\pgfqpoint{1.288579in}{0.564345in}}%
\pgfpathlineto{\pgfqpoint{1.292895in}{0.565845in}}%
\pgfpathlineto{\pgfqpoint{1.294326in}{0.567108in}}%
\pgfpathlineto{\pgfqpoint{1.297476in}{0.568608in}}%
\pgfpathlineto{\pgfqpoint{1.298822in}{0.569950in}}%
\pgfpathlineto{\pgfqpoint{1.300639in}{0.571449in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{0.572396in}}%
\pgfpathlineto{\pgfqpoint{1.305339in}{0.573896in}}%
\pgfpathlineto{\pgfqpoint{1.306715in}{0.574922in}}%
\pgfpathlineto{\pgfqpoint{1.309103in}{0.576422in}}%
\pgfpathlineto{\pgfqpoint{1.310576in}{0.577764in}}%
\pgfpathlineto{\pgfqpoint{1.313066in}{0.579264in}}%
\pgfpathlineto{\pgfqpoint{1.314586in}{0.580290in}}%
\pgfpathlineto{\pgfqpoint{1.319018in}{0.581789in}}%
\pgfpathlineto{\pgfqpoint{1.320441in}{0.583131in}}%
\pgfpathlineto{\pgfqpoint{1.323105in}{0.584631in}}%
\pgfpathlineto{\pgfqpoint{1.324634in}{0.586920in}}%
\pgfpathlineto{\pgfqpoint{1.328409in}{0.588420in}}%
\pgfpathlineto{\pgfqpoint{1.329824in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{1.332116in}{0.590630in}}%
\pgfpathlineto{\pgfqpoint{1.333645in}{0.591893in}}%
\pgfpathlineto{\pgfqpoint{1.335667in}{0.593392in}}%
\pgfpathlineto{\pgfqpoint{1.336694in}{0.594418in}}%
\pgfpathlineto{\pgfqpoint{1.339815in}{0.595918in}}%
\pgfpathlineto{\pgfqpoint{1.341255in}{0.597260in}}%
\pgfpathlineto{\pgfqpoint{1.342813in}{0.598760in}}%
\pgfpathlineto{\pgfqpoint{1.344314in}{0.600496in}}%
\pgfpathlineto{\pgfqpoint{1.346461in}{0.601996in}}%
\pgfpathlineto{\pgfqpoint{1.347970in}{0.602943in}}%
\pgfpathlineto{\pgfqpoint{1.349885in}{0.604443in}}%
\pgfpathlineto{\pgfqpoint{1.351372in}{0.605548in}}%
\pgfpathlineto{\pgfqpoint{1.353573in}{0.607047in}}%
\pgfpathlineto{\pgfqpoint{1.355074in}{0.607758in}}%
\pgfpathlineto{\pgfqpoint{1.356690in}{0.609258in}}%
\pgfpathlineto{\pgfqpoint{1.357606in}{0.610205in}}%
\pgfpathlineto{\pgfqpoint{1.360785in}{0.611704in}}%
\pgfpathlineto{\pgfqpoint{1.362260in}{0.612809in}}%
\pgfpathlineto{\pgfqpoint{1.365045in}{0.614309in}}%
\pgfpathlineto{\pgfqpoint{1.366267in}{0.615651in}}%
\pgfpathlineto{\pgfqpoint{1.368470in}{0.617151in}}%
\pgfpathlineto{\pgfqpoint{1.369947in}{0.618808in}}%
\pgfpathlineto{\pgfqpoint{1.372181in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{1.373641in}{0.621571in}}%
\pgfpathlineto{\pgfqpoint{1.376214in}{0.623071in}}%
\pgfpathlineto{\pgfqpoint{1.377735in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{1.379170in}{0.625833in}}%
\pgfpathlineto{\pgfqpoint{1.380680in}{0.626859in}}%
\pgfpathlineto{\pgfqpoint{1.382076in}{0.628359in}}%
\pgfpathlineto{\pgfqpoint{1.383370in}{0.630095in}}%
\pgfpathlineto{\pgfqpoint{1.385991in}{0.631595in}}%
\pgfpathlineto{\pgfqpoint{1.387373in}{0.633174in}}%
\pgfpathlineto{\pgfqpoint{1.389527in}{0.634674in}}%
\pgfpathlineto{\pgfqpoint{1.390682in}{0.635621in}}%
\pgfpathlineto{\pgfqpoint{1.393271in}{0.637120in}}%
\pgfpathlineto{\pgfqpoint{1.394784in}{0.637831in}}%
\pgfpathlineto{\pgfqpoint{1.396881in}{0.639330in}}%
\pgfpathlineto{\pgfqpoint{1.398381in}{0.640357in}}%
\pgfpathlineto{\pgfqpoint{1.399780in}{0.641856in}}%
\pgfpathlineto{\pgfqpoint{1.401299in}{0.643277in}}%
\pgfpathlineto{\pgfqpoint{1.402850in}{0.644777in}}%
\pgfpathlineto{\pgfqpoint{1.404276in}{0.646513in}}%
\pgfpathlineto{\pgfqpoint{1.406358in}{0.648013in}}%
\pgfpathlineto{\pgfqpoint{1.407898in}{0.649671in}}%
\pgfpathlineto{\pgfqpoint{1.409383in}{0.651170in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{0.652275in}}%
\pgfpathlineto{\pgfqpoint{1.412458in}{0.653775in}}%
\pgfpathlineto{\pgfqpoint{1.413465in}{0.654485in}}%
\pgfpathlineto{\pgfqpoint{1.415416in}{0.655985in}}%
\pgfpathlineto{\pgfqpoint{1.416938in}{0.657011in}}%
\pgfpathlineto{\pgfqpoint{1.418584in}{0.658511in}}%
\pgfpathlineto{\pgfqpoint{1.419899in}{0.659537in}}%
\pgfpathlineto{\pgfqpoint{1.421326in}{0.661037in}}%
\pgfpathlineto{\pgfqpoint{1.422650in}{0.662852in}}%
\pgfpathlineto{\pgfqpoint{1.423800in}{0.664352in}}%
\pgfpathlineto{\pgfqpoint{1.425261in}{0.665615in}}%
\pgfpathlineto{\pgfqpoint{1.426968in}{0.667114in}}%
\pgfpathlineto{\pgfqpoint{1.428494in}{0.669324in}}%
\pgfpathlineto{\pgfqpoint{1.430159in}{0.670824in}}%
\pgfpathlineto{\pgfqpoint{1.431631in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{1.433064in}{0.673587in}}%
\pgfpathlineto{\pgfqpoint{1.434514in}{0.674850in}}%
\pgfpathlineto{\pgfqpoint{1.436462in}{0.676349in}}%
\pgfpathlineto{\pgfqpoint{1.437950in}{0.677612in}}%
\pgfpathlineto{\pgfqpoint{1.440066in}{0.679112in}}%
\pgfpathlineto{\pgfqpoint{1.441520in}{0.681085in}}%
\pgfpathlineto{\pgfqpoint{1.443012in}{0.682585in}}%
\pgfpathlineto{\pgfqpoint{1.444385in}{0.684085in}}%
\pgfpathlineto{\pgfqpoint{1.446015in}{0.685584in}}%
\pgfpathlineto{\pgfqpoint{1.447309in}{0.687005in}}%
\pgfpathlineto{\pgfqpoint{1.449730in}{0.688505in}}%
\pgfpathlineto{\pgfqpoint{1.451248in}{0.690715in}}%
\pgfpathlineto{\pgfqpoint{1.452613in}{0.692215in}}%
\pgfpathlineto{\pgfqpoint{1.454111in}{0.693872in}}%
\pgfpathlineto{\pgfqpoint{1.455792in}{0.695372in}}%
\pgfpathlineto{\pgfqpoint{1.457316in}{0.697266in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{0.698766in}}%
\pgfpathlineto{\pgfqpoint{1.460309in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{1.461666in}{0.701450in}}%
\pgfpathlineto{\pgfqpoint{1.462975in}{0.702713in}}%
\pgfpathlineto{\pgfqpoint{1.464210in}{0.704212in}}%
\pgfpathlineto{\pgfqpoint{1.465677in}{0.705870in}}%
\pgfpathlineto{\pgfqpoint{1.467196in}{0.707370in}}%
\pgfpathlineto{\pgfqpoint{1.468698in}{0.709264in}}%
\pgfpathlineto{\pgfqpoint{1.470428in}{0.710764in}}%
\pgfpathlineto{\pgfqpoint{1.471785in}{0.712026in}}%
\pgfpathlineto{\pgfqpoint{1.473075in}{0.713526in}}%
\pgfpathlineto{\pgfqpoint{1.474491in}{0.715105in}}%
\pgfpathlineto{\pgfqpoint{1.476852in}{0.716605in}}%
\pgfpathlineto{\pgfqpoint{1.478191in}{0.717946in}}%
\pgfpathlineto{\pgfqpoint{1.479440in}{0.719446in}}%
\pgfpathlineto{\pgfqpoint{1.480924in}{0.721656in}}%
\pgfpathlineto{\pgfqpoint{1.482288in}{0.723156in}}%
\pgfpathlineto{\pgfqpoint{1.483764in}{0.724498in}}%
\pgfpathlineto{\pgfqpoint{1.484761in}{0.725997in}}%
\pgfpathlineto{\pgfqpoint{1.486210in}{0.727655in}}%
\pgfpathlineto{\pgfqpoint{1.487871in}{0.729155in}}%
\pgfpathlineto{\pgfqpoint{1.489365in}{0.730733in}}%
\pgfpathlineto{\pgfqpoint{1.491055in}{0.732233in}}%
\pgfpathlineto{\pgfqpoint{1.492543in}{0.734364in}}%
\pgfpathlineto{\pgfqpoint{1.494049in}{0.735864in}}%
\pgfpathlineto{\pgfqpoint{1.495394in}{0.737916in}}%
\pgfpathlineto{\pgfqpoint{1.497018in}{0.739416in}}%
\pgfpathlineto{\pgfqpoint{1.498523in}{0.740915in}}%
\pgfpathlineto{\pgfqpoint{1.499521in}{0.742415in}}%
\pgfpathlineto{\pgfqpoint{1.500976in}{0.744388in}}%
\pgfpathlineto{\pgfqpoint{1.502062in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{1.503564in}{0.748177in}}%
\pgfpathlineto{\pgfqpoint{1.505166in}{0.749677in}}%
\pgfpathlineto{\pgfqpoint{1.506610in}{0.751650in}}%
\pgfpathlineto{\pgfqpoint{1.507961in}{0.753150in}}%
\pgfpathlineto{\pgfqpoint{1.509415in}{0.754886in}}%
\pgfpathlineto{\pgfqpoint{1.511267in}{0.756386in}}%
\pgfpathlineto{\pgfqpoint{1.512762in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{1.514085in}{0.760412in}}%
\pgfpathlineto{\pgfqpoint{1.515624in}{0.761990in}}%
\pgfpathlineto{\pgfqpoint{1.516750in}{0.763490in}}%
\pgfpathlineto{\pgfqpoint{1.518237in}{0.765779in}}%
\pgfpathlineto{\pgfqpoint{1.519580in}{0.767279in}}%
\pgfpathlineto{\pgfqpoint{1.521089in}{0.768778in}}%
\pgfpathlineto{\pgfqpoint{1.522202in}{0.770278in}}%
\pgfpathlineto{\pgfqpoint{1.523616in}{0.771857in}}%
\pgfpathlineto{\pgfqpoint{1.524849in}{0.773356in}}%
\pgfpathlineto{\pgfqpoint{1.526298in}{0.775093in}}%
\pgfpathlineto{\pgfqpoint{1.527798in}{0.776593in}}%
\pgfpathlineto{\pgfqpoint{1.529251in}{0.778171in}}%
\pgfpathlineto{\pgfqpoint{1.531255in}{0.779671in}}%
\pgfpathlineto{\pgfqpoint{1.532780in}{0.782039in}}%
\pgfpathlineto{\pgfqpoint{1.534551in}{0.783539in}}%
\pgfpathlineto{\pgfqpoint{1.536061in}{0.785906in}}%
\pgfpathlineto{\pgfqpoint{1.537059in}{0.787406in}}%
\pgfpathlineto{\pgfqpoint{1.538530in}{0.789853in}}%
\pgfpathlineto{\pgfqpoint{1.539596in}{0.791353in}}%
\pgfpathlineto{\pgfqpoint{1.541052in}{0.792852in}}%
\pgfpathlineto{\pgfqpoint{1.541950in}{0.794352in}}%
\pgfpathlineto{\pgfqpoint{1.543426in}{0.796404in}}%
\pgfpathlineto{\pgfqpoint{1.544609in}{0.797904in}}%
\pgfpathlineto{\pgfqpoint{1.546130in}{0.800114in}}%
\pgfpathlineto{\pgfqpoint{1.547453in}{0.801614in}}%
\pgfpathlineto{\pgfqpoint{1.548970in}{0.803193in}}%
\pgfpathlineto{\pgfqpoint{1.550411in}{0.804692in}}%
\pgfpathlineto{\pgfqpoint{1.551743in}{0.806429in}}%
\pgfpathlineto{\pgfqpoint{1.553299in}{0.807928in}}%
\pgfpathlineto{\pgfqpoint{1.554779in}{0.809744in}}%
\pgfpathlineto{\pgfqpoint{1.556332in}{0.811244in}}%
\pgfpathlineto{\pgfqpoint{1.557831in}{0.813059in}}%
\pgfpathlineto{\pgfqpoint{1.558758in}{0.814559in}}%
\pgfpathlineto{\pgfqpoint{1.560297in}{0.815979in}}%
\pgfpathlineto{\pgfqpoint{1.561125in}{0.817479in}}%
\pgfpathlineto{\pgfqpoint{1.562652in}{0.819768in}}%
\pgfpathlineto{\pgfqpoint{1.563724in}{0.821268in}}%
\pgfpathlineto{\pgfqpoint{1.565232in}{0.823241in}}%
\pgfpathlineto{\pgfqpoint{1.566488in}{0.824741in}}%
\pgfpathlineto{\pgfqpoint{1.567989in}{0.827740in}}%
\pgfpathlineto{\pgfqpoint{1.569117in}{0.829240in}}%
\pgfpathlineto{\pgfqpoint{1.570597in}{0.831450in}}%
\pgfpathlineto{\pgfqpoint{1.571818in}{0.832950in}}%
\pgfpathlineto{\pgfqpoint{1.573305in}{0.835712in}}%
\pgfpathlineto{\pgfqpoint{1.574262in}{0.837212in}}%
\pgfpathlineto{\pgfqpoint{1.575745in}{0.839106in}}%
\pgfpathlineto{\pgfqpoint{1.577022in}{0.840606in}}%
\pgfpathlineto{\pgfqpoint{1.578558in}{0.842895in}}%
\pgfpathlineto{\pgfqpoint{1.579799in}{0.844395in}}%
\pgfpathlineto{\pgfqpoint{1.581277in}{0.847552in}}%
\pgfpathlineto{\pgfqpoint{1.582488in}{0.849052in}}%
\pgfpathlineto{\pgfqpoint{1.583990in}{0.851735in}}%
\pgfpathlineto{\pgfqpoint{1.585554in}{0.853235in}}%
\pgfpathlineto{\pgfqpoint{1.587038in}{0.854735in}}%
\pgfpathlineto{\pgfqpoint{1.588552in}{0.856235in}}%
\pgfpathlineto{\pgfqpoint{1.589892in}{0.857892in}}%
\pgfpathlineto{\pgfqpoint{1.590948in}{0.859392in}}%
\pgfpathlineto{\pgfqpoint{1.592491in}{0.861128in}}%
\pgfpathlineto{\pgfqpoint{1.593959in}{0.862628in}}%
\pgfpathlineto{\pgfqpoint{1.595419in}{0.864996in}}%
\pgfpathlineto{\pgfqpoint{1.596544in}{0.866496in}}%
\pgfpathlineto{\pgfqpoint{1.598056in}{0.868390in}}%
\pgfpathlineto{\pgfqpoint{1.599398in}{0.869890in}}%
\pgfpathlineto{\pgfqpoint{1.600878in}{0.871863in}}%
\pgfpathlineto{\pgfqpoint{1.602900in}{0.873363in}}%
\pgfpathlineto{\pgfqpoint{1.604427in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{1.605853in}{0.876599in}}%
\pgfpathlineto{\pgfqpoint{1.607393in}{0.879046in}}%
\pgfpathlineto{\pgfqpoint{1.608891in}{0.880545in}}%
\pgfpathlineto{\pgfqpoint{1.610388in}{0.882756in}}%
\pgfpathlineto{\pgfqpoint{1.611978in}{0.884255in}}%
\pgfpathlineto{\pgfqpoint{1.613464in}{0.885834in}}%
\pgfpathlineto{\pgfqpoint{1.615228in}{0.887334in}}%
\pgfpathlineto{\pgfqpoint{1.616753in}{0.889465in}}%
\pgfpathlineto{\pgfqpoint{1.617969in}{0.890964in}}%
\pgfpathlineto{\pgfqpoint{1.619496in}{0.893175in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{0.894674in}}%
\pgfpathlineto{\pgfqpoint{1.621934in}{0.896963in}}%
\pgfpathlineto{\pgfqpoint{1.623020in}{0.898463in}}%
\pgfpathlineto{\pgfqpoint{1.624487in}{0.900278in}}%
\pgfpathlineto{\pgfqpoint{1.625513in}{0.901778in}}%
\pgfpathlineto{\pgfqpoint{1.626972in}{0.904304in}}%
\pgfpathlineto{\pgfqpoint{1.628131in}{0.905804in}}%
\pgfpathlineto{\pgfqpoint{1.629651in}{0.908093in}}%
\pgfpathlineto{\pgfqpoint{1.630416in}{0.909592in}}%
\pgfpathlineto{\pgfqpoint{1.631934in}{0.912276in}}%
\pgfpathlineto{\pgfqpoint{1.633575in}{0.913776in}}%
\pgfpathlineto{\pgfqpoint{1.635004in}{0.916933in}}%
\pgfpathlineto{\pgfqpoint{1.636273in}{0.918433in}}%
\pgfpathlineto{\pgfqpoint{1.637812in}{0.920643in}}%
\pgfpathlineto{\pgfqpoint{1.639332in}{0.922142in}}%
\pgfpathlineto{\pgfqpoint{1.640860in}{0.925221in}}%
\pgfpathlineto{\pgfqpoint{1.641877in}{0.926720in}}%
\pgfpathlineto{\pgfqpoint{1.643389in}{0.929167in}}%
\pgfpathlineto{\pgfqpoint{1.644649in}{0.930667in}}%
\pgfpathlineto{\pgfqpoint{1.646190in}{0.932167in}}%
\pgfpathlineto{\pgfqpoint{1.647375in}{0.933666in}}%
\pgfpathlineto{\pgfqpoint{1.648865in}{0.935877in}}%
\pgfpathlineto{\pgfqpoint{1.650186in}{0.937376in}}%
\pgfpathlineto{\pgfqpoint{1.651377in}{0.939823in}}%
\pgfpathlineto{\pgfqpoint{1.653093in}{0.941323in}}%
\pgfpathlineto{\pgfqpoint{1.654621in}{0.943454in}}%
\pgfpathlineto{\pgfqpoint{1.655496in}{0.944954in}}%
\pgfpathlineto{\pgfqpoint{1.657036in}{0.947637in}}%
\pgfpathlineto{\pgfqpoint{1.658478in}{0.949137in}}%
\pgfpathlineto{\pgfqpoint{1.659990in}{0.952294in}}%
\pgfpathlineto{\pgfqpoint{1.661258in}{0.953794in}}%
\pgfpathlineto{\pgfqpoint{1.662739in}{0.956399in}}%
\pgfpathlineto{\pgfqpoint{1.663595in}{0.957898in}}%
\pgfpathlineto{\pgfqpoint{1.665104in}{0.960898in}}%
\pgfpathlineto{\pgfqpoint{1.666314in}{0.962398in}}%
\pgfpathlineto{\pgfqpoint{1.667820in}{0.964765in}}%
\pgfpathlineto{\pgfqpoint{1.669049in}{0.966265in}}%
\pgfpathlineto{\pgfqpoint{1.670562in}{0.968949in}}%
\pgfpathlineto{\pgfqpoint{1.671875in}{0.970449in}}%
\pgfpathlineto{\pgfqpoint{1.673387in}{0.972264in}}%
\pgfpathlineto{\pgfqpoint{1.674700in}{0.973764in}}%
\pgfpathlineto{\pgfqpoint{1.676074in}{0.975895in}}%
\pgfpathlineto{\pgfqpoint{1.677431in}{0.977395in}}%
\pgfpathlineto{\pgfqpoint{1.678848in}{0.979210in}}%
\pgfpathlineto{\pgfqpoint{1.680141in}{0.980710in}}%
\pgfpathlineto{\pgfqpoint{1.681553in}{0.982920in}}%
\pgfpathlineto{\pgfqpoint{1.682625in}{0.984419in}}%
\pgfpathlineto{\pgfqpoint{1.684144in}{0.986630in}}%
\pgfpathlineto{\pgfqpoint{1.685597in}{0.988129in}}%
\pgfpathlineto{\pgfqpoint{1.687138in}{0.990734in}}%
\pgfpathlineto{\pgfqpoint{1.687866in}{0.992234in}}%
\pgfpathlineto{\pgfqpoint{1.689281in}{0.993260in}}%
\pgfpathlineto{\pgfqpoint{1.690394in}{0.994760in}}%
\pgfpathlineto{\pgfqpoint{1.691861in}{0.997206in}}%
\pgfpathlineto{\pgfqpoint{1.693271in}{0.998706in}}%
\pgfpathlineto{\pgfqpoint{1.694788in}{1.001074in}}%
\pgfpathlineto{\pgfqpoint{1.696027in}{1.002574in}}%
\pgfpathlineto{\pgfqpoint{1.697498in}{1.004468in}}%
\pgfpathlineto{\pgfqpoint{1.698813in}{1.005968in}}%
\pgfpathlineto{\pgfqpoint{1.700338in}{1.007941in}}%
\pgfpathlineto{\pgfqpoint{1.701549in}{1.009441in}}%
\pgfpathlineto{\pgfqpoint{1.703077in}{1.012046in}}%
\pgfpathlineto{\pgfqpoint{1.704136in}{1.013545in}}%
\pgfpathlineto{\pgfqpoint{1.705644in}{1.015755in}}%
\pgfpathlineto{\pgfqpoint{1.706432in}{1.017255in}}%
\pgfpathlineto{\pgfqpoint{1.707962in}{1.018755in}}%
\pgfpathlineto{\pgfqpoint{1.708634in}{1.020254in}}%
\pgfpathlineto{\pgfqpoint{1.710165in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{1.711312in}{1.024438in}}%
\pgfpathlineto{\pgfqpoint{1.712809in}{1.027911in}}%
\pgfpathlineto{\pgfqpoint{1.714177in}{1.029410in}}%
\pgfpathlineto{\pgfqpoint{1.715720in}{1.031621in}}%
\pgfpathlineto{\pgfqpoint{1.716365in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{1.717815in}{1.034778in}}%
\pgfpathlineto{\pgfqpoint{1.719195in}{1.036278in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.038251in}}%
\pgfpathlineto{\pgfqpoint{1.721772in}{1.039751in}}%
\pgfpathlineto{\pgfqpoint{1.723140in}{1.042355in}}%
\pgfpathlineto{\pgfqpoint{1.723867in}{1.043855in}}%
\pgfpathlineto{\pgfqpoint{1.725389in}{1.046775in}}%
\pgfpathlineto{\pgfqpoint{1.726587in}{1.048275in}}%
\pgfpathlineto{\pgfqpoint{1.728055in}{1.050485in}}%
\pgfpathlineto{\pgfqpoint{1.728934in}{1.051985in}}%
\pgfpathlineto{\pgfqpoint{1.730458in}{1.054353in}}%
\pgfpathlineto{\pgfqpoint{1.731492in}{1.055853in}}%
\pgfpathlineto{\pgfqpoint{1.733033in}{1.057747in}}%
\pgfpathlineto{\pgfqpoint{1.733945in}{1.059247in}}%
\pgfpathlineto{\pgfqpoint{1.735477in}{1.062009in}}%
\pgfpathlineto{\pgfqpoint{1.737672in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.739207in}{1.066114in}}%
\pgfpathlineto{\pgfqpoint{1.740440in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{1.741882in}{1.069350in}}%
\pgfpathlineto{\pgfqpoint{1.742923in}{1.070850in}}%
\pgfpathlineto{\pgfqpoint{1.744434in}{1.073612in}}%
\pgfpathlineto{\pgfqpoint{1.745909in}{1.075112in}}%
\pgfpathlineto{\pgfqpoint{1.747382in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{1.748683in}{1.078822in}}%
\pgfpathlineto{\pgfqpoint{1.750114in}{1.080006in}}%
\pgfpathlineto{\pgfqpoint{1.751086in}{1.081505in}}%
\pgfpathlineto{\pgfqpoint{1.752603in}{1.083479in}}%
\pgfpathlineto{\pgfqpoint{1.753858in}{1.084978in}}%
\pgfpathlineto{\pgfqpoint{1.755256in}{1.087425in}}%
\pgfpathlineto{\pgfqpoint{1.756273in}{1.088925in}}%
\pgfpathlineto{\pgfqpoint{1.757716in}{1.090977in}}%
\pgfpathlineto{\pgfqpoint{1.759039in}{1.092477in}}%
\pgfpathlineto{\pgfqpoint{1.760569in}{1.095555in}}%
\pgfpathlineto{\pgfqpoint{1.761748in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{1.763265in}{1.099502in}}%
\pgfpathlineto{\pgfqpoint{1.764648in}{1.101001in}}%
\pgfpathlineto{\pgfqpoint{1.766171in}{1.103054in}}%
\pgfpathlineto{\pgfqpoint{1.767283in}{1.104553in}}%
\pgfpathlineto{\pgfqpoint{1.768796in}{1.106369in}}%
\pgfpathlineto{\pgfqpoint{1.770344in}{1.107868in}}%
\pgfpathlineto{\pgfqpoint{1.771815in}{1.110236in}}%
\pgfpathlineto{\pgfqpoint{1.772939in}{1.111736in}}%
\pgfpathlineto{\pgfqpoint{1.774441in}{1.113867in}}%
\pgfpathlineto{\pgfqpoint{1.775718in}{1.115367in}}%
\pgfpathlineto{\pgfqpoint{1.777065in}{1.116630in}}%
\pgfpathlineto{\pgfqpoint{1.778313in}{1.118130in}}%
\pgfpathlineto{\pgfqpoint{1.779830in}{1.120182in}}%
\pgfpathlineto{\pgfqpoint{1.780838in}{1.121682in}}%
\pgfpathlineto{\pgfqpoint{1.782347in}{1.123971in}}%
\pgfpathlineto{\pgfqpoint{1.783355in}{1.125470in}}%
\pgfpathlineto{\pgfqpoint{1.784884in}{1.127996in}}%
\pgfpathlineto{\pgfqpoint{1.786607in}{1.129496in}}%
\pgfpathlineto{\pgfqpoint{1.788139in}{1.131706in}}%
\pgfpathlineto{\pgfqpoint{1.789299in}{1.133206in}}%
\pgfpathlineto{\pgfqpoint{1.790834in}{1.135021in}}%
\pgfpathlineto{\pgfqpoint{1.791827in}{1.136521in}}%
\pgfpathlineto{\pgfqpoint{1.793124in}{1.138810in}}%
\pgfpathlineto{\pgfqpoint{1.794263in}{1.140309in}}%
\pgfpathlineto{\pgfqpoint{1.795781in}{1.142677in}}%
\pgfpathlineto{\pgfqpoint{1.797110in}{1.144177in}}%
\pgfpathlineto{\pgfqpoint{1.798603in}{1.147019in}}%
\pgfpathlineto{\pgfqpoint{1.800110in}{1.148518in}}%
\pgfpathlineto{\pgfqpoint{1.801550in}{1.150018in}}%
\pgfpathlineto{\pgfqpoint{1.803087in}{1.151518in}}%
\pgfpathlineto{\pgfqpoint{1.804622in}{1.153017in}}%
\pgfpathlineto{\pgfqpoint{1.806203in}{1.154517in}}%
\pgfpathlineto{\pgfqpoint{1.807734in}{1.155938in}}%
\pgfpathlineto{\pgfqpoint{1.808866in}{1.157437in}}%
\pgfpathlineto{\pgfqpoint{1.810330in}{1.159963in}}%
\pgfpathlineto{\pgfqpoint{1.811813in}{1.161463in}}%
\pgfpathlineto{\pgfqpoint{1.813317in}{1.163042in}}%
\pgfpathlineto{\pgfqpoint{1.814277in}{1.164541in}}%
\pgfpathlineto{\pgfqpoint{1.815787in}{1.166988in}}%
\pgfpathlineto{\pgfqpoint{1.817066in}{1.168488in}}%
\pgfpathlineto{\pgfqpoint{1.818603in}{1.171330in}}%
\pgfpathlineto{\pgfqpoint{1.820155in}{1.172829in}}%
\pgfpathlineto{\pgfqpoint{1.821647in}{1.175276in}}%
\pgfpathlineto{\pgfqpoint{1.822975in}{1.176776in}}%
\pgfpathlineto{\pgfqpoint{1.824514in}{1.179381in}}%
\pgfpathlineto{\pgfqpoint{1.825598in}{1.180880in}}%
\pgfpathlineto{\pgfqpoint{1.827026in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{1.828132in}{1.184511in}}%
\pgfpathlineto{\pgfqpoint{1.829643in}{1.186563in}}%
\pgfpathlineto{\pgfqpoint{1.830609in}{1.188063in}}%
\pgfpathlineto{\pgfqpoint{1.832106in}{1.189878in}}%
\pgfpathlineto{\pgfqpoint{1.832932in}{1.191378in}}%
\pgfpathlineto{\pgfqpoint{1.834196in}{1.192878in}}%
\pgfpathlineto{\pgfqpoint{1.835553in}{1.194377in}}%
\pgfpathlineto{\pgfqpoint{1.836982in}{1.196903in}}%
\pgfpathlineto{\pgfqpoint{1.838458in}{1.198403in}}%
\pgfpathlineto{\pgfqpoint{1.839985in}{1.200455in}}%
\pgfpathlineto{\pgfqpoint{1.841496in}{1.201955in}}%
\pgfpathlineto{\pgfqpoint{1.842948in}{1.204165in}}%
\pgfpathlineto{\pgfqpoint{1.843995in}{1.205665in}}%
\pgfpathlineto{\pgfqpoint{1.845307in}{1.207638in}}%
\pgfpathlineto{\pgfqpoint{1.846649in}{1.209138in}}%
\pgfpathlineto{\pgfqpoint{1.848175in}{1.210953in}}%
\pgfpathlineto{\pgfqpoint{1.849915in}{1.212453in}}%
\pgfpathlineto{\pgfqpoint{1.851430in}{1.214031in}}%
\pgfpathlineto{\pgfqpoint{1.852606in}{1.215531in}}%
\pgfpathlineto{\pgfqpoint{1.854031in}{1.217504in}}%
\pgfpathlineto{\pgfqpoint{1.855523in}{1.219004in}}%
\pgfpathlineto{\pgfqpoint{1.857017in}{1.220583in}}%
\pgfpathlineto{\pgfqpoint{1.858646in}{1.222083in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.224056in}}%
\pgfpathlineto{\pgfqpoint{1.861266in}{1.225555in}}%
\pgfpathlineto{\pgfqpoint{1.862731in}{1.227923in}}%
\pgfpathlineto{\pgfqpoint{1.864239in}{1.229423in}}%
\pgfpathlineto{\pgfqpoint{1.865778in}{1.231949in}}%
\pgfpathlineto{\pgfqpoint{1.867227in}{1.233449in}}%
\pgfpathlineto{\pgfqpoint{1.868735in}{1.235974in}}%
\pgfpathlineto{\pgfqpoint{1.869865in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{1.871207in}{1.239211in}}%
\pgfpathlineto{\pgfqpoint{1.872501in}{1.240710in}}%
\pgfpathlineto{\pgfqpoint{1.873894in}{1.242447in}}%
\pgfpathlineto{\pgfqpoint{1.875104in}{1.243947in}}%
\pgfpathlineto{\pgfqpoint{1.876609in}{1.245604in}}%
\pgfpathlineto{\pgfqpoint{1.877725in}{1.247104in}}%
\pgfpathlineto{\pgfqpoint{1.879227in}{1.249393in}}%
\pgfpathlineto{\pgfqpoint{1.880525in}{1.250893in}}%
\pgfpathlineto{\pgfqpoint{1.882068in}{1.252629in}}%
\pgfpathlineto{\pgfqpoint{1.883595in}{1.254129in}}%
\pgfpathlineto{\pgfqpoint{1.885040in}{1.256812in}}%
\pgfpathlineto{\pgfqpoint{1.886430in}{1.258312in}}%
\pgfpathlineto{\pgfqpoint{1.887901in}{1.259654in}}%
\pgfpathlineto{\pgfqpoint{1.888937in}{1.261154in}}%
\pgfpathlineto{\pgfqpoint{1.890416in}{1.262969in}}%
\pgfpathlineto{\pgfqpoint{1.891364in}{1.264469in}}%
\pgfpathlineto{\pgfqpoint{1.892907in}{1.266679in}}%
\pgfpathlineto{\pgfqpoint{1.893826in}{1.268179in}}%
\pgfpathlineto{\pgfqpoint{1.895160in}{1.269994in}}%
\pgfpathlineto{\pgfqpoint{1.896818in}{1.271494in}}%
\pgfpathlineto{\pgfqpoint{1.898343in}{1.272914in}}%
\pgfpathlineto{\pgfqpoint{1.899808in}{1.274414in}}%
\pgfpathlineto{\pgfqpoint{1.901345in}{1.275835in}}%
\pgfpathlineto{\pgfqpoint{1.902394in}{1.277335in}}%
\pgfpathlineto{\pgfqpoint{1.903904in}{1.278992in}}%
\pgfpathlineto{\pgfqpoint{1.905708in}{1.280492in}}%
\pgfpathlineto{\pgfqpoint{1.907213in}{1.282307in}}%
\pgfpathlineto{\pgfqpoint{1.908129in}{1.283807in}}%
\pgfpathlineto{\pgfqpoint{1.909582in}{1.285701in}}%
\pgfpathlineto{\pgfqpoint{1.911314in}{1.287201in}}%
\pgfpathlineto{\pgfqpoint{1.912796in}{1.289017in}}%
\pgfpathlineto{\pgfqpoint{1.914070in}{1.290516in}}%
\pgfpathlineto{\pgfqpoint{1.915583in}{1.292805in}}%
\pgfpathlineto{\pgfqpoint{1.916640in}{1.294305in}}%
\pgfpathlineto{\pgfqpoint{1.918158in}{1.295805in}}%
\pgfpathlineto{\pgfqpoint{1.920120in}{1.297304in}}%
\pgfpathlineto{\pgfqpoint{1.921646in}{1.298725in}}%
\pgfpathlineto{\pgfqpoint{1.922782in}{1.300225in}}%
\pgfpathlineto{\pgfqpoint{1.924286in}{1.301646in}}%
\pgfpathlineto{\pgfqpoint{1.925327in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.926757in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{1.928329in}{1.306381in}}%
\pgfpathlineto{\pgfqpoint{1.929787in}{1.308197in}}%
\pgfpathlineto{\pgfqpoint{1.931040in}{1.309697in}}%
\pgfpathlineto{\pgfqpoint{1.932379in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{1.934505in}{1.312617in}}%
\pgfpathlineto{\pgfqpoint{1.936030in}{1.314432in}}%
\pgfpathlineto{\pgfqpoint{1.937218in}{1.315932in}}%
\pgfpathlineto{\pgfqpoint{1.938686in}{1.318300in}}%
\pgfpathlineto{\pgfqpoint{1.940561in}{1.319800in}}%
\pgfpathlineto{\pgfqpoint{1.942091in}{1.322010in}}%
\pgfpathlineto{\pgfqpoint{1.943897in}{1.323510in}}%
\pgfpathlineto{\pgfqpoint{1.945303in}{1.325325in}}%
\pgfpathlineto{\pgfqpoint{1.946904in}{1.326825in}}%
\pgfpathlineto{\pgfqpoint{1.948421in}{1.328798in}}%
\pgfpathlineto{\pgfqpoint{1.949942in}{1.330298in}}%
\pgfpathlineto{\pgfqpoint{1.951443in}{1.332113in}}%
\pgfpathlineto{\pgfqpoint{1.952520in}{1.333613in}}%
\pgfpathlineto{\pgfqpoint{1.954059in}{1.335665in}}%
\pgfpathlineto{\pgfqpoint{1.955514in}{1.337165in}}%
\pgfpathlineto{\pgfqpoint{1.957033in}{1.338901in}}%
\pgfpathlineto{\pgfqpoint{1.958344in}{1.340401in}}%
\pgfpathlineto{\pgfqpoint{1.959810in}{1.342059in}}%
\pgfpathlineto{\pgfqpoint{1.961520in}{1.343558in}}%
\pgfpathlineto{\pgfqpoint{1.962957in}{1.345295in}}%
\pgfpathlineto{\pgfqpoint{1.963988in}{1.346794in}}%
\pgfpathlineto{\pgfqpoint{1.965449in}{1.348847in}}%
\pgfpathlineto{\pgfqpoint{1.966910in}{1.350346in}}%
\pgfpathlineto{\pgfqpoint{1.968398in}{1.351609in}}%
\pgfpathlineto{\pgfqpoint{1.969613in}{1.353109in}}%
\pgfpathlineto{\pgfqpoint{1.971090in}{1.354767in}}%
\pgfpathlineto{\pgfqpoint{1.972371in}{1.356266in}}%
\pgfpathlineto{\pgfqpoint{1.973901in}{1.358161in}}%
\pgfpathlineto{\pgfqpoint{1.975162in}{1.359660in}}%
\pgfpathlineto{\pgfqpoint{1.976640in}{1.361712in}}%
\pgfpathlineto{\pgfqpoint{1.978660in}{1.363212in}}%
\pgfpathlineto{\pgfqpoint{1.980192in}{1.364949in}}%
\pgfpathlineto{\pgfqpoint{1.981945in}{1.366448in}}%
\pgfpathlineto{\pgfqpoint{1.983355in}{1.368264in}}%
\pgfpathlineto{\pgfqpoint{1.985048in}{1.369764in}}%
\pgfpathlineto{\pgfqpoint{1.986563in}{1.371500in}}%
\pgfpathlineto{\pgfqpoint{1.987993in}{1.373000in}}%
\pgfpathlineto{\pgfqpoint{1.989452in}{1.374815in}}%
\pgfpathlineto{\pgfqpoint{1.990762in}{1.376315in}}%
\pgfpathlineto{\pgfqpoint{1.992168in}{1.378051in}}%
\pgfpathlineto{\pgfqpoint{1.994428in}{1.379551in}}%
\pgfpathlineto{\pgfqpoint{1.995885in}{1.381288in}}%
\pgfpathlineto{\pgfqpoint{1.997672in}{1.382787in}}%
\pgfpathlineto{\pgfqpoint{1.999174in}{1.383892in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{1.385392in}}%
\pgfpathlineto{\pgfqpoint{2.002071in}{1.387286in}}%
\pgfpathlineto{\pgfqpoint{2.002923in}{1.388786in}}%
\pgfpathlineto{\pgfqpoint{2.004463in}{1.390286in}}%
\pgfpathlineto{\pgfqpoint{2.006089in}{1.391785in}}%
\pgfpathlineto{\pgfqpoint{2.007564in}{1.393364in}}%
\pgfpathlineto{\pgfqpoint{2.009734in}{1.394864in}}%
\pgfpathlineto{\pgfqpoint{2.011190in}{1.396600in}}%
\pgfpathlineto{\pgfqpoint{2.013215in}{1.398100in}}%
\pgfpathlineto{\pgfqpoint{2.014701in}{1.399679in}}%
\pgfpathlineto{\pgfqpoint{2.015830in}{1.401178in}}%
\pgfpathlineto{\pgfqpoint{2.017214in}{1.403231in}}%
\pgfpathlineto{\pgfqpoint{2.019654in}{1.404730in}}%
\pgfpathlineto{\pgfqpoint{2.021015in}{1.406546in}}%
\pgfpathlineto{\pgfqpoint{2.022561in}{1.408045in}}%
\pgfpathlineto{\pgfqpoint{2.023972in}{1.409072in}}%
\pgfpathlineto{\pgfqpoint{2.025639in}{1.410571in}}%
\pgfpathlineto{\pgfqpoint{2.027163in}{1.412150in}}%
\pgfpathlineto{\pgfqpoint{2.028657in}{1.413650in}}%
\pgfpathlineto{\pgfqpoint{2.030107in}{1.414834in}}%
\pgfpathlineto{\pgfqpoint{2.032106in}{1.416333in}}%
\pgfpathlineto{\pgfqpoint{2.033609in}{1.417833in}}%
\pgfpathlineto{\pgfqpoint{2.035404in}{1.419333in}}%
\pgfpathlineto{\pgfqpoint{2.036837in}{1.420674in}}%
\pgfpathlineto{\pgfqpoint{2.039150in}{1.422174in}}%
\pgfpathlineto{\pgfqpoint{2.040625in}{1.423674in}}%
\pgfpathlineto{\pgfqpoint{2.042093in}{1.425174in}}%
\pgfpathlineto{\pgfqpoint{2.043633in}{1.426200in}}%
\pgfpathlineto{\pgfqpoint{2.045411in}{1.427699in}}%
\pgfpathlineto{\pgfqpoint{2.046869in}{1.429041in}}%
\pgfpathlineto{\pgfqpoint{2.048559in}{1.430541in}}%
\pgfpathlineto{\pgfqpoint{2.049986in}{1.431883in}}%
\pgfpathlineto{\pgfqpoint{2.051364in}{1.433382in}}%
\pgfpathlineto{\pgfqpoint{2.052895in}{1.434409in}}%
\pgfpathlineto{\pgfqpoint{2.054261in}{1.435908in}}%
\pgfpathlineto{\pgfqpoint{2.055796in}{1.438276in}}%
\pgfpathlineto{\pgfqpoint{2.057987in}{1.439776in}}%
\pgfpathlineto{\pgfqpoint{2.059508in}{1.441276in}}%
\pgfpathlineto{\pgfqpoint{2.061347in}{1.442775in}}%
\pgfpathlineto{\pgfqpoint{2.062789in}{1.444670in}}%
\pgfpathlineto{\pgfqpoint{2.064519in}{1.446169in}}%
\pgfpathlineto{\pgfqpoint{2.066008in}{1.447590in}}%
\pgfpathlineto{\pgfqpoint{2.068105in}{1.449090in}}%
\pgfpathlineto{\pgfqpoint{2.069606in}{1.451142in}}%
\pgfpathlineto{\pgfqpoint{2.071067in}{1.452642in}}%
\pgfpathlineto{\pgfqpoint{2.072529in}{1.454141in}}%
\pgfpathlineto{\pgfqpoint{2.074398in}{1.455641in}}%
\pgfpathlineto{\pgfqpoint{2.075718in}{1.456509in}}%
\pgfpathlineto{\pgfqpoint{2.077811in}{1.458009in}}%
\pgfpathlineto{\pgfqpoint{2.079350in}{1.458798in}}%
\pgfpathlineto{\pgfqpoint{2.080957in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{2.082351in}{1.461561in}}%
\pgfpathlineto{\pgfqpoint{2.084319in}{1.463061in}}%
\pgfpathlineto{\pgfqpoint{2.085842in}{1.464403in}}%
\pgfpathlineto{\pgfqpoint{2.087673in}{1.465902in}}%
\pgfpathlineto{\pgfqpoint{2.089196in}{1.467481in}}%
\pgfpathlineto{\pgfqpoint{2.091209in}{1.468981in}}%
\pgfpathlineto{\pgfqpoint{2.092708in}{1.470322in}}%
\pgfpathlineto{\pgfqpoint{2.094484in}{1.471822in}}%
\pgfpathlineto{\pgfqpoint{2.095999in}{1.473164in}}%
\pgfpathlineto{\pgfqpoint{2.098642in}{1.474664in}}%
\pgfpathlineto{\pgfqpoint{2.099882in}{1.475611in}}%
\pgfpathlineto{\pgfqpoint{2.101916in}{1.477111in}}%
\pgfpathlineto{\pgfqpoint{2.103358in}{1.478294in}}%
\pgfpathlineto{\pgfqpoint{2.105339in}{1.479794in}}%
\pgfpathlineto{\pgfqpoint{2.106580in}{1.480978in}}%
\pgfpathlineto{\pgfqpoint{2.108607in}{1.482478in}}%
\pgfpathlineto{\pgfqpoint{2.110140in}{1.483583in}}%
\pgfpathlineto{\pgfqpoint{2.112633in}{1.485083in}}%
\pgfpathlineto{\pgfqpoint{2.114125in}{1.486188in}}%
\pgfpathlineto{\pgfqpoint{2.115902in}{1.487687in}}%
\pgfpathlineto{\pgfqpoint{2.117407in}{1.489029in}}%
\pgfpathlineto{\pgfqpoint{2.119259in}{1.490529in}}%
\pgfpathlineto{\pgfqpoint{2.120702in}{1.491555in}}%
\pgfpathlineto{\pgfqpoint{2.123477in}{1.493055in}}%
\pgfpathlineto{\pgfqpoint{2.124933in}{1.494712in}}%
\pgfpathlineto{\pgfqpoint{2.127981in}{1.496212in}}%
\pgfpathlineto{\pgfqpoint{2.129441in}{1.497001in}}%
\pgfpathlineto{\pgfqpoint{2.130972in}{1.498501in}}%
\pgfpathlineto{\pgfqpoint{2.132446in}{1.499685in}}%
\pgfpathlineto{\pgfqpoint{2.133731in}{1.501185in}}%
\pgfpathlineto{\pgfqpoint{2.135074in}{1.502527in}}%
\pgfpathlineto{\pgfqpoint{2.138461in}{1.504026in}}%
\pgfpathlineto{\pgfqpoint{2.139947in}{1.505210in}}%
\pgfpathlineto{\pgfqpoint{2.142536in}{1.506710in}}%
\pgfpathlineto{\pgfqpoint{2.144060in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{2.145578in}{1.509709in}}%
\pgfpathlineto{\pgfqpoint{2.147034in}{1.510656in}}%
\pgfpathlineto{\pgfqpoint{2.149715in}{1.512156in}}%
\pgfpathlineto{\pgfqpoint{2.151136in}{1.513656in}}%
\pgfpathlineto{\pgfqpoint{2.153118in}{1.515156in}}%
\pgfpathlineto{\pgfqpoint{2.154645in}{1.516813in}}%
\pgfpathlineto{\pgfqpoint{2.156784in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{2.157901in}{1.519023in}}%
\pgfpathlineto{\pgfqpoint{2.160786in}{1.520523in}}%
\pgfpathlineto{\pgfqpoint{2.162030in}{1.521233in}}%
\pgfpathlineto{\pgfqpoint{2.163674in}{1.522733in}}%
\pgfpathlineto{\pgfqpoint{2.165049in}{1.523759in}}%
\pgfpathlineto{\pgfqpoint{2.168254in}{1.525259in}}%
\pgfpathlineto{\pgfqpoint{2.169789in}{1.526206in}}%
\pgfpathlineto{\pgfqpoint{2.173176in}{1.527706in}}%
\pgfpathlineto{\pgfqpoint{2.174409in}{1.528495in}}%
\pgfpathlineto{\pgfqpoint{2.177468in}{1.529995in}}%
\pgfpathlineto{\pgfqpoint{2.178994in}{1.530784in}}%
\pgfpathlineto{\pgfqpoint{2.182081in}{1.532284in}}%
\pgfpathlineto{\pgfqpoint{2.183589in}{1.533941in}}%
\pgfpathlineto{\pgfqpoint{2.186956in}{1.535441in}}%
\pgfpathlineto{\pgfqpoint{2.188454in}{1.536625in}}%
\pgfpathlineto{\pgfqpoint{2.190862in}{1.538125in}}%
\pgfpathlineto{\pgfqpoint{2.192382in}{1.539230in}}%
\pgfpathlineto{\pgfqpoint{2.195889in}{1.540729in}}%
\pgfpathlineto{\pgfqpoint{2.197283in}{1.541756in}}%
\pgfpathlineto{\pgfqpoint{2.199481in}{1.543255in}}%
\pgfpathlineto{\pgfqpoint{2.200766in}{1.544202in}}%
\pgfpathlineto{\pgfqpoint{2.203811in}{1.545702in}}%
\pgfpathlineto{\pgfqpoint{2.205318in}{1.546491in}}%
\pgfpathlineto{\pgfqpoint{2.209060in}{1.547991in}}%
\pgfpathlineto{\pgfqpoint{2.210411in}{1.548859in}}%
\pgfpathlineto{\pgfqpoint{2.213603in}{1.550359in}}%
\pgfpathlineto{\pgfqpoint{2.215140in}{1.551543in}}%
\pgfpathlineto{\pgfqpoint{2.218986in}{1.553043in}}%
\pgfpathlineto{\pgfqpoint{2.220528in}{1.553990in}}%
\pgfpathlineto{\pgfqpoint{2.223920in}{1.555490in}}%
\pgfpathlineto{\pgfqpoint{2.225260in}{1.556595in}}%
\pgfpathlineto{\pgfqpoint{2.228760in}{1.558094in}}%
\pgfpathlineto{\pgfqpoint{2.230163in}{1.558884in}}%
\pgfpathlineto{\pgfqpoint{2.233946in}{1.560383in}}%
\pgfpathlineto{\pgfqpoint{2.235485in}{1.561252in}}%
\pgfpathlineto{\pgfqpoint{2.239343in}{1.562751in}}%
\pgfpathlineto{\pgfqpoint{2.240740in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{2.243436in}{1.565119in}}%
\pgfpathlineto{\pgfqpoint{2.244768in}{1.565830in}}%
\pgfpathlineto{\pgfqpoint{2.248926in}{1.567329in}}%
\pgfpathlineto{\pgfqpoint{2.250226in}{1.568434in}}%
\pgfpathlineto{\pgfqpoint{2.253067in}{1.569934in}}%
\pgfpathlineto{\pgfqpoint{2.254382in}{1.570802in}}%
\pgfpathlineto{\pgfqpoint{2.257649in}{1.572302in}}%
\pgfpathlineto{\pgfqpoint{2.259186in}{1.573328in}}%
\pgfpathlineto{\pgfqpoint{2.262771in}{1.574828in}}%
\pgfpathlineto{\pgfqpoint{2.264162in}{1.575617in}}%
\pgfpathlineto{\pgfqpoint{2.267230in}{1.577117in}}%
\pgfpathlineto{\pgfqpoint{2.268731in}{1.577985in}}%
\pgfpathlineto{\pgfqpoint{2.273674in}{1.579485in}}%
\pgfpathlineto{\pgfqpoint{2.275182in}{1.580037in}}%
\pgfpathlineto{\pgfqpoint{2.279100in}{1.581537in}}%
\pgfpathlineto{\pgfqpoint{2.280521in}{1.582721in}}%
\pgfpathlineto{\pgfqpoint{2.284309in}{1.584221in}}%
\pgfpathlineto{\pgfqpoint{2.285593in}{1.585010in}}%
\pgfpathlineto{\pgfqpoint{2.289840in}{1.586510in}}%
\pgfpathlineto{\pgfqpoint{2.291226in}{1.587457in}}%
\pgfpathlineto{\pgfqpoint{2.295474in}{1.588957in}}%
\pgfpathlineto{\pgfqpoint{2.296656in}{1.589746in}}%
\pgfpathlineto{\pgfqpoint{2.302073in}{1.591246in}}%
\pgfpathlineto{\pgfqpoint{2.303310in}{1.591798in}}%
\pgfpathlineto{\pgfqpoint{2.307589in}{1.593298in}}%
\pgfpathlineto{\pgfqpoint{2.308878in}{1.594166in}}%
\pgfpathlineto{\pgfqpoint{2.313059in}{1.595666in}}%
\pgfpathlineto{\pgfqpoint{2.314129in}{1.596218in}}%
\pgfpathlineto{\pgfqpoint{2.318986in}{1.597718in}}%
\pgfpathlineto{\pgfqpoint{2.320281in}{1.598271in}}%
\pgfpathlineto{\pgfqpoint{2.323349in}{1.599770in}}%
\pgfpathlineto{\pgfqpoint{2.324781in}{1.600638in}}%
\pgfpathlineto{\pgfqpoint{2.328017in}{1.602138in}}%
\pgfpathlineto{\pgfqpoint{2.329422in}{1.602691in}}%
\pgfpathlineto{\pgfqpoint{2.334187in}{1.604190in}}%
\pgfpathlineto{\pgfqpoint{2.335436in}{1.604980in}}%
\pgfpathlineto{\pgfqpoint{2.340605in}{1.606479in}}%
\pgfpathlineto{\pgfqpoint{2.342134in}{1.607348in}}%
\pgfpathlineto{\pgfqpoint{2.348467in}{1.608847in}}%
\pgfpathlineto{\pgfqpoint{2.349960in}{1.609637in}}%
\pgfpathlineto{\pgfqpoint{2.354612in}{1.611136in}}%
\pgfpathlineto{\pgfqpoint{2.355715in}{1.611452in}}%
\pgfpathlineto{\pgfqpoint{2.359801in}{1.612952in}}%
\pgfpathlineto{\pgfqpoint{2.360330in}{1.613110in}}%
\pgfpathlineto{\pgfqpoint{2.368968in}{1.614609in}}%
\pgfpathlineto{\pgfqpoint{2.370391in}{1.615083in}}%
\pgfpathlineto{\pgfqpoint{2.373827in}{1.616583in}}%
\pgfpathlineto{\pgfqpoint{2.374879in}{1.617135in}}%
\pgfpathlineto{\pgfqpoint{2.378082in}{1.618635in}}%
\pgfpathlineto{\pgfqpoint{2.379514in}{1.619345in}}%
\pgfpathlineto{\pgfqpoint{2.383253in}{1.620845in}}%
\pgfpathlineto{\pgfqpoint{2.384089in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{2.387632in}{1.623055in}}%
\pgfpathlineto{\pgfqpoint{2.388978in}{1.623765in}}%
\pgfpathlineto{\pgfqpoint{2.393968in}{1.625265in}}%
\pgfpathlineto{\pgfqpoint{2.395453in}{1.625818in}}%
\pgfpathlineto{\pgfqpoint{2.402364in}{1.627317in}}%
\pgfpathlineto{\pgfqpoint{2.403899in}{1.627554in}}%
\pgfpathlineto{\pgfqpoint{2.409446in}{1.629054in}}%
\pgfpathlineto{\pgfqpoint{2.410699in}{1.629685in}}%
\pgfpathlineto{\pgfqpoint{2.414958in}{1.631185in}}%
\pgfpathlineto{\pgfqpoint{2.416481in}{1.631816in}}%
\pgfpathlineto{\pgfqpoint{2.419939in}{1.633316in}}%
\pgfpathlineto{\pgfqpoint{2.420793in}{1.634027in}}%
\pgfpathlineto{\pgfqpoint{2.426360in}{1.635526in}}%
\pgfpathlineto{\pgfqpoint{2.427593in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.432061in}{1.637342in}}%
\pgfpathlineto{\pgfqpoint{2.433445in}{1.638052in}}%
\pgfpathlineto{\pgfqpoint{2.439322in}{1.639552in}}%
\pgfpathlineto{\pgfqpoint{2.440832in}{1.640183in}}%
\pgfpathlineto{\pgfqpoint{2.446063in}{1.641683in}}%
\pgfpathlineto{\pgfqpoint{2.447575in}{1.642551in}}%
\pgfpathlineto{\pgfqpoint{2.453205in}{1.644051in}}%
\pgfpathlineto{\pgfqpoint{2.454479in}{1.645077in}}%
\pgfpathlineto{\pgfqpoint{2.459477in}{1.646577in}}%
\pgfpathlineto{\pgfqpoint{2.460923in}{1.647445in}}%
\pgfpathlineto{\pgfqpoint{2.465740in}{1.648945in}}%
\pgfpathlineto{\pgfqpoint{2.467139in}{1.649339in}}%
\pgfpathlineto{\pgfqpoint{2.474634in}{1.650839in}}%
\pgfpathlineto{\pgfqpoint{2.476074in}{1.651391in}}%
\pgfpathlineto{\pgfqpoint{2.482718in}{1.652891in}}%
\pgfpathlineto{\pgfqpoint{2.484019in}{1.653602in}}%
\pgfpathlineto{\pgfqpoint{2.493697in}{1.655101in}}%
\pgfpathlineto{\pgfqpoint{2.495007in}{1.655417in}}%
\pgfpathlineto{\pgfqpoint{2.501212in}{1.656917in}}%
\pgfpathlineto{\pgfqpoint{2.502462in}{1.657390in}}%
\pgfpathlineto{\pgfqpoint{2.510097in}{1.658890in}}%
\pgfpathlineto{\pgfqpoint{2.511437in}{1.659127in}}%
\pgfpathlineto{\pgfqpoint{2.517466in}{1.660626in}}%
\pgfpathlineto{\pgfqpoint{2.518901in}{1.661179in}}%
\pgfpathlineto{\pgfqpoint{2.524569in}{1.662679in}}%
\pgfpathlineto{\pgfqpoint{2.526099in}{1.663073in}}%
\pgfpathlineto{\pgfqpoint{2.532643in}{1.664573in}}%
\pgfpathlineto{\pgfqpoint{2.533648in}{1.664968in}}%
\pgfpathlineto{\pgfqpoint{2.539688in}{1.666467in}}%
\pgfpathlineto{\pgfqpoint{2.541135in}{1.666941in}}%
\pgfpathlineto{\pgfqpoint{2.550814in}{1.668441in}}%
\pgfpathlineto{\pgfqpoint{2.552318in}{1.668993in}}%
\pgfpathlineto{\pgfqpoint{2.560832in}{1.670493in}}%
\pgfpathlineto{\pgfqpoint{2.562216in}{1.670967in}}%
\pgfpathlineto{\pgfqpoint{2.569519in}{1.672466in}}%
\pgfpathlineto{\pgfqpoint{2.570008in}{1.672624in}}%
\pgfpathlineto{\pgfqpoint{2.582852in}{1.674124in}}%
\pgfpathlineto{\pgfqpoint{2.584139in}{1.674440in}}%
\pgfpathlineto{\pgfqpoint{2.592709in}{1.675939in}}%
\pgfpathlineto{\pgfqpoint{2.594204in}{1.676334in}}%
\pgfpathlineto{\pgfqpoint{2.605164in}{1.677834in}}%
\pgfpathlineto{\pgfqpoint{2.606133in}{1.678386in}}%
\pgfpathlineto{\pgfqpoint{2.614046in}{1.679886in}}%
\pgfpathlineto{\pgfqpoint{2.614436in}{1.680123in}}%
\pgfpathlineto{\pgfqpoint{2.626916in}{1.681622in}}%
\pgfpathlineto{\pgfqpoint{2.627709in}{1.681859in}}%
\pgfpathlineto{\pgfqpoint{2.641655in}{1.683359in}}%
\pgfpathlineto{\pgfqpoint{2.642757in}{1.683753in}}%
\pgfpathlineto{\pgfqpoint{2.652791in}{1.685253in}}%
\pgfpathlineto{\pgfqpoint{2.652791in}{1.685332in}}%
\pgfpathlineto{\pgfqpoint{2.671759in}{1.686832in}}%
\pgfpathlineto{\pgfqpoint{2.673085in}{1.687069in}}%
\pgfpathlineto{\pgfqpoint{2.687037in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{2.688241in}{1.688726in}}%
\pgfpathlineto{\pgfqpoint{2.704223in}{1.690226in}}%
\pgfpathlineto{\pgfqpoint{2.705705in}{1.690542in}}%
\pgfpathlineto{\pgfqpoint{2.725557in}{1.692041in}}%
\pgfpathlineto{\pgfqpoint{2.726908in}{1.692436in}}%
\pgfpathlineto{\pgfqpoint{2.759581in}{1.693936in}}%
\pgfpathlineto{\pgfqpoint{2.760755in}{1.694330in}}%
\pgfpathlineto{\pgfqpoint{2.783667in}{1.695830in}}%
\pgfpathlineto{\pgfqpoint{2.784779in}{1.696146in}}%
\pgfpathlineto{\pgfqpoint{2.813523in}{1.697645in}}%
\pgfpathlineto{\pgfqpoint{2.813523in}{1.697724in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{1.699224in}}%
\pgfpathlineto{\pgfqpoint{2.858545in}{1.699303in}}%
\pgfpathlineto{\pgfqpoint{2.920807in}{1.700803in}}%
\pgfpathlineto{\pgfqpoint{2.922244in}{1.701039in}}%
\pgfpathlineto{\pgfqpoint{2.967191in}{1.702539in}}%
\pgfpathlineto{\pgfqpoint{2.967837in}{1.702697in}}%
\pgfpathlineto{\pgfqpoint{3.029850in}{1.704039in}}%
\pgfpathlineto{\pgfqpoint{3.029850in}{1.704118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.524288in}{1.262511in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.499766in}{0.450857in}}%
\pgfpathlineto{\pgfqpoint{0.577536in}{0.452372in}}%
\pgfpathlineto{\pgfqpoint{0.577536in}{0.452435in}}%
\pgfpathlineto{\pgfqpoint{0.644690in}{0.453950in}}%
\pgfpathlineto{\pgfqpoint{0.644862in}{0.454076in}}%
\pgfpathlineto{\pgfqpoint{0.689188in}{0.455591in}}%
\pgfpathlineto{\pgfqpoint{0.689207in}{0.455718in}}%
\pgfpathlineto{\pgfqpoint{0.720929in}{0.457233in}}%
\pgfpathlineto{\pgfqpoint{0.721598in}{0.457422in}}%
\pgfpathlineto{\pgfqpoint{0.756886in}{0.458937in}}%
\pgfpathlineto{\pgfqpoint{0.757616in}{0.459063in}}%
\pgfpathlineto{\pgfqpoint{0.779860in}{0.460578in}}%
\pgfpathlineto{\pgfqpoint{0.779860in}{0.460641in}}%
\pgfpathlineto{\pgfqpoint{0.798640in}{0.462157in}}%
\pgfpathlineto{\pgfqpoint{0.799861in}{0.462283in}}%
\pgfpathlineto{\pgfqpoint{0.819070in}{0.463798in}}%
\pgfpathlineto{\pgfqpoint{0.820473in}{0.464050in}}%
\pgfpathlineto{\pgfqpoint{0.836329in}{0.465565in}}%
\pgfpathlineto{\pgfqpoint{0.837167in}{0.465692in}}%
\pgfpathlineto{\pgfqpoint{0.850838in}{0.467207in}}%
\pgfpathlineto{\pgfqpoint{0.852144in}{0.467459in}}%
\pgfpathlineto{\pgfqpoint{0.865419in}{0.468974in}}%
\pgfpathlineto{\pgfqpoint{0.866911in}{0.469227in}}%
\pgfpathlineto{\pgfqpoint{0.879047in}{0.470742in}}%
\pgfpathlineto{\pgfqpoint{0.880461in}{0.471183in}}%
\pgfpathlineto{\pgfqpoint{0.892523in}{0.472698in}}%
\pgfpathlineto{\pgfqpoint{0.893972in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{0.901523in}{0.474403in}}%
\pgfpathlineto{\pgfqpoint{0.902500in}{0.474718in}}%
\pgfpathlineto{\pgfqpoint{0.915402in}{0.476234in}}%
\pgfpathlineto{\pgfqpoint{0.916655in}{0.476486in}}%
\pgfpathlineto{\pgfqpoint{0.924327in}{0.478001in}}%
\pgfpathlineto{\pgfqpoint{0.925842in}{0.478254in}}%
\pgfpathlineto{\pgfqpoint{0.935802in}{0.479769in}}%
\pgfpathlineto{\pgfqpoint{0.937178in}{0.480084in}}%
\pgfpathlineto{\pgfqpoint{0.943990in}{0.481599in}}%
\pgfpathlineto{\pgfqpoint{0.944651in}{0.481789in}}%
\pgfpathlineto{\pgfqpoint{0.952009in}{0.483304in}}%
\pgfpathlineto{\pgfqpoint{0.953185in}{0.483556in}}%
\pgfpathlineto{\pgfqpoint{0.963079in}{0.485071in}}%
\pgfpathlineto{\pgfqpoint{0.964433in}{0.485639in}}%
\pgfpathlineto{\pgfqpoint{0.972441in}{0.487154in}}%
\pgfpathlineto{\pgfqpoint{0.973442in}{0.487470in}}%
\pgfpathlineto{\pgfqpoint{0.979768in}{0.488985in}}%
\pgfpathlineto{\pgfqpoint{0.981147in}{0.489364in}}%
\pgfpathlineto{\pgfqpoint{0.990878in}{0.490879in}}%
\pgfpathlineto{\pgfqpoint{0.992033in}{0.491194in}}%
\pgfpathlineto{\pgfqpoint{0.999449in}{0.492709in}}%
\pgfpathlineto{\pgfqpoint{1.000829in}{0.493151in}}%
\pgfpathlineto{\pgfqpoint{1.008319in}{0.494666in}}%
\pgfpathlineto{\pgfqpoint{1.009824in}{0.495234in}}%
\pgfpathlineto{\pgfqpoint{1.016160in}{0.496749in}}%
\pgfpathlineto{\pgfqpoint{1.017623in}{0.497065in}}%
\pgfpathlineto{\pgfqpoint{1.024933in}{0.498580in}}%
\pgfpathlineto{\pgfqpoint{1.026218in}{0.499148in}}%
\pgfpathlineto{\pgfqpoint{1.034305in}{0.500663in}}%
\pgfpathlineto{\pgfqpoint{1.035361in}{0.501105in}}%
\pgfpathlineto{\pgfqpoint{1.039916in}{0.502620in}}%
\pgfpathlineto{\pgfqpoint{1.041073in}{0.502999in}}%
\pgfpathlineto{\pgfqpoint{1.046613in}{0.504514in}}%
\pgfpathlineto{\pgfqpoint{1.047959in}{0.505082in}}%
\pgfpathlineto{\pgfqpoint{1.052275in}{0.506597in}}%
\pgfpathlineto{\pgfqpoint{1.053816in}{0.507544in}}%
\pgfpathlineto{\pgfqpoint{1.061697in}{0.509059in}}%
\pgfpathlineto{\pgfqpoint{1.062654in}{0.509690in}}%
\pgfpathlineto{\pgfqpoint{1.071296in}{0.511205in}}%
\pgfpathlineto{\pgfqpoint{1.072571in}{0.511836in}}%
\pgfpathlineto{\pgfqpoint{1.077348in}{0.513351in}}%
\pgfpathlineto{\pgfqpoint{1.078856in}{0.513730in}}%
\pgfpathlineto{\pgfqpoint{1.083940in}{0.515245in}}%
\pgfpathlineto{\pgfqpoint{1.085094in}{0.515687in}}%
\pgfpathlineto{\pgfqpoint{1.088584in}{0.517202in}}%
\pgfpathlineto{\pgfqpoint{1.090074in}{0.517959in}}%
\pgfpathlineto{\pgfqpoint{1.094754in}{0.519475in}}%
\pgfpathlineto{\pgfqpoint{1.096257in}{0.519980in}}%
\pgfpathlineto{\pgfqpoint{1.100938in}{0.521495in}}%
\pgfpathlineto{\pgfqpoint{1.102310in}{0.521873in}}%
\pgfpathlineto{\pgfqpoint{1.106631in}{0.523388in}}%
\pgfpathlineto{\pgfqpoint{1.108006in}{0.523893in}}%
\pgfpathlineto{\pgfqpoint{1.113877in}{0.525408in}}%
\pgfpathlineto{\pgfqpoint{1.115406in}{0.525976in}}%
\pgfpathlineto{\pgfqpoint{1.118608in}{0.527491in}}%
\pgfpathlineto{\pgfqpoint{1.120030in}{0.528060in}}%
\pgfpathlineto{\pgfqpoint{1.124642in}{0.529575in}}%
\pgfpathlineto{\pgfqpoint{1.125922in}{0.530080in}}%
\pgfpathlineto{\pgfqpoint{1.129075in}{0.531595in}}%
\pgfpathlineto{\pgfqpoint{1.130485in}{0.532289in}}%
\pgfpathlineto{\pgfqpoint{1.134990in}{0.533804in}}%
\pgfpathlineto{\pgfqpoint{1.136419in}{0.534625in}}%
\pgfpathlineto{\pgfqpoint{1.142237in}{0.536140in}}%
\pgfpathlineto{\pgfqpoint{1.143513in}{0.536834in}}%
\pgfpathlineto{\pgfqpoint{1.147741in}{0.538349in}}%
\pgfpathlineto{\pgfqpoint{1.149120in}{0.538917in}}%
\pgfpathlineto{\pgfqpoint{1.153451in}{0.540432in}}%
\pgfpathlineto{\pgfqpoint{1.154968in}{0.541000in}}%
\pgfpathlineto{\pgfqpoint{1.158806in}{0.542515in}}%
\pgfpathlineto{\pgfqpoint{1.160344in}{0.542957in}}%
\pgfpathlineto{\pgfqpoint{1.163654in}{0.544472in}}%
\pgfpathlineto{\pgfqpoint{1.165108in}{0.545167in}}%
\pgfpathlineto{\pgfqpoint{1.168588in}{0.546682in}}%
\pgfpathlineto{\pgfqpoint{1.169857in}{0.547628in}}%
\pgfpathlineto{\pgfqpoint{1.172807in}{0.549144in}}%
\pgfpathlineto{\pgfqpoint{1.174327in}{0.549964in}}%
\pgfpathlineto{\pgfqpoint{1.177424in}{0.551479in}}%
\pgfpathlineto{\pgfqpoint{1.178872in}{0.552237in}}%
\pgfpathlineto{\pgfqpoint{1.182928in}{0.553752in}}%
\pgfpathlineto{\pgfqpoint{1.184333in}{0.554446in}}%
\pgfpathlineto{\pgfqpoint{1.190543in}{0.555961in}}%
\pgfpathlineto{\pgfqpoint{1.191788in}{0.556782in}}%
\pgfpathlineto{\pgfqpoint{1.195127in}{0.558297in}}%
\pgfpathlineto{\pgfqpoint{1.196629in}{0.559180in}}%
\pgfpathlineto{\pgfqpoint{1.199596in}{0.560695in}}%
\pgfpathlineto{\pgfqpoint{1.200770in}{0.561453in}}%
\pgfpathlineto{\pgfqpoint{1.203444in}{0.562968in}}%
\pgfpathlineto{\pgfqpoint{1.204840in}{0.564041in}}%
\pgfpathlineto{\pgfqpoint{1.208240in}{0.565556in}}%
\pgfpathlineto{\pgfqpoint{1.209740in}{0.566629in}}%
\pgfpathlineto{\pgfqpoint{1.212727in}{0.568144in}}%
\pgfpathlineto{\pgfqpoint{1.214221in}{0.569533in}}%
\pgfpathlineto{\pgfqpoint{1.216965in}{0.571048in}}%
\pgfpathlineto{\pgfqpoint{1.218496in}{0.571995in}}%
\pgfpathlineto{\pgfqpoint{1.221909in}{0.573510in}}%
\pgfpathlineto{\pgfqpoint{1.223406in}{0.574520in}}%
\pgfpathlineto{\pgfqpoint{1.226013in}{0.576035in}}%
\pgfpathlineto{\pgfqpoint{1.227512in}{0.577234in}}%
\pgfpathlineto{\pgfqpoint{1.230053in}{0.578749in}}%
\pgfpathlineto{\pgfqpoint{1.231538in}{0.579633in}}%
\pgfpathlineto{\pgfqpoint{1.235110in}{0.581148in}}%
\pgfpathlineto{\pgfqpoint{1.236587in}{0.582221in}}%
\pgfpathlineto{\pgfqpoint{1.239804in}{0.583736in}}%
\pgfpathlineto{\pgfqpoint{1.241343in}{0.584494in}}%
\pgfpathlineto{\pgfqpoint{1.244145in}{0.586009in}}%
\pgfpathlineto{\pgfqpoint{1.245643in}{0.586956in}}%
\pgfpathlineto{\pgfqpoint{1.248913in}{0.588471in}}%
\pgfpathlineto{\pgfqpoint{1.250449in}{0.589228in}}%
\pgfpathlineto{\pgfqpoint{1.253406in}{0.590743in}}%
\pgfpathlineto{\pgfqpoint{1.254855in}{0.591816in}}%
\pgfpathlineto{\pgfqpoint{1.257790in}{0.593331in}}%
\pgfpathlineto{\pgfqpoint{1.259137in}{0.593963in}}%
\pgfpathlineto{\pgfqpoint{1.261610in}{0.595478in}}%
\pgfpathlineto{\pgfqpoint{1.263058in}{0.595856in}}%
\pgfpathlineto{\pgfqpoint{1.265881in}{0.597371in}}%
\pgfpathlineto{\pgfqpoint{1.267347in}{0.598445in}}%
\pgfpathlineto{\pgfqpoint{1.270390in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{1.271908in}{0.600970in}}%
\pgfpathlineto{\pgfqpoint{1.274082in}{0.602485in}}%
\pgfpathlineto{\pgfqpoint{1.275312in}{0.603368in}}%
\pgfpathlineto{\pgfqpoint{1.278027in}{0.604883in}}%
\pgfpathlineto{\pgfqpoint{1.279409in}{0.606083in}}%
\pgfpathlineto{\pgfqpoint{1.282033in}{0.607598in}}%
\pgfpathlineto{\pgfqpoint{1.283569in}{0.608545in}}%
\pgfpathlineto{\pgfqpoint{1.286146in}{0.610060in}}%
\pgfpathlineto{\pgfqpoint{1.287301in}{0.610880in}}%
\pgfpathlineto{\pgfqpoint{1.289652in}{0.612395in}}%
\pgfpathlineto{\pgfqpoint{1.291196in}{0.613216in}}%
\pgfpathlineto{\pgfqpoint{1.294898in}{0.614731in}}%
\pgfpathlineto{\pgfqpoint{1.296397in}{0.615867in}}%
\pgfpathlineto{\pgfqpoint{1.298657in}{0.617382in}}%
\pgfpathlineto{\pgfqpoint{1.300078in}{0.618455in}}%
\pgfpathlineto{\pgfqpoint{1.303526in}{0.619970in}}%
\pgfpathlineto{\pgfqpoint{1.305021in}{0.620980in}}%
\pgfpathlineto{\pgfqpoint{1.307938in}{0.622495in}}%
\pgfpathlineto{\pgfqpoint{1.309474in}{0.623569in}}%
\pgfpathlineto{\pgfqpoint{1.311346in}{0.625084in}}%
\pgfpathlineto{\pgfqpoint{1.312734in}{0.625589in}}%
\pgfpathlineto{\pgfqpoint{1.315383in}{0.627104in}}%
\pgfpathlineto{\pgfqpoint{1.316812in}{0.628303in}}%
\pgfpathlineto{\pgfqpoint{1.319174in}{0.629818in}}%
\pgfpathlineto{\pgfqpoint{1.320560in}{0.630954in}}%
\pgfpathlineto{\pgfqpoint{1.322611in}{0.632469in}}%
\pgfpathlineto{\pgfqpoint{1.324096in}{0.633858in}}%
\pgfpathlineto{\pgfqpoint{1.325986in}{0.635373in}}%
\pgfpathlineto{\pgfqpoint{1.327366in}{0.636888in}}%
\pgfpathlineto{\pgfqpoint{1.330128in}{0.638403in}}%
\pgfpathlineto{\pgfqpoint{1.331540in}{0.639792in}}%
\pgfpathlineto{\pgfqpoint{1.334415in}{0.641307in}}%
\pgfpathlineto{\pgfqpoint{1.335874in}{0.642696in}}%
\pgfpathlineto{\pgfqpoint{1.337895in}{0.644211in}}%
\pgfpathlineto{\pgfqpoint{1.339436in}{0.645662in}}%
\pgfpathlineto{\pgfqpoint{1.341814in}{0.647177in}}%
\pgfpathlineto{\pgfqpoint{1.343350in}{0.648124in}}%
\pgfpathlineto{\pgfqpoint{1.345064in}{0.649639in}}%
\pgfpathlineto{\pgfqpoint{1.346589in}{0.650271in}}%
\pgfpathlineto{\pgfqpoint{1.349064in}{0.651786in}}%
\pgfpathlineto{\pgfqpoint{1.350325in}{0.652859in}}%
\pgfpathlineto{\pgfqpoint{1.352577in}{0.654374in}}%
\pgfpathlineto{\pgfqpoint{1.354100in}{0.655384in}}%
\pgfpathlineto{\pgfqpoint{1.356272in}{0.656899in}}%
\pgfpathlineto{\pgfqpoint{1.357762in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{1.359875in}{0.659550in}}%
\pgfpathlineto{\pgfqpoint{1.361352in}{0.660686in}}%
\pgfpathlineto{\pgfqpoint{1.363354in}{0.662201in}}%
\pgfpathlineto{\pgfqpoint{1.364696in}{0.663085in}}%
\pgfpathlineto{\pgfqpoint{1.366743in}{0.664600in}}%
\pgfpathlineto{\pgfqpoint{1.368129in}{0.665736in}}%
\pgfpathlineto{\pgfqpoint{1.369785in}{0.667251in}}%
\pgfpathlineto{\pgfqpoint{1.371242in}{0.668830in}}%
\pgfpathlineto{\pgfqpoint{1.373525in}{0.670345in}}%
\pgfpathlineto{\pgfqpoint{1.374995in}{0.671670in}}%
\pgfpathlineto{\pgfqpoint{1.377039in}{0.673185in}}%
\pgfpathlineto{\pgfqpoint{1.378479in}{0.674511in}}%
\pgfpathlineto{\pgfqpoint{1.380509in}{0.676026in}}%
\pgfpathlineto{\pgfqpoint{1.381943in}{0.677415in}}%
\pgfpathlineto{\pgfqpoint{1.384285in}{0.678930in}}%
\pgfpathlineto{\pgfqpoint{1.385823in}{0.680571in}}%
\pgfpathlineto{\pgfqpoint{1.388483in}{0.682086in}}%
\pgfpathlineto{\pgfqpoint{1.390005in}{0.683475in}}%
\pgfpathlineto{\pgfqpoint{1.392853in}{0.684990in}}%
\pgfpathlineto{\pgfqpoint{1.394282in}{0.686568in}}%
\pgfpathlineto{\pgfqpoint{1.396032in}{0.688083in}}%
\pgfpathlineto{\pgfqpoint{1.397550in}{0.689156in}}%
\pgfpathlineto{\pgfqpoint{1.399296in}{0.690671in}}%
\pgfpathlineto{\pgfqpoint{1.400615in}{0.691492in}}%
\pgfpathlineto{\pgfqpoint{1.402999in}{0.693007in}}%
\pgfpathlineto{\pgfqpoint{1.404491in}{0.694269in}}%
\pgfpathlineto{\pgfqpoint{1.407310in}{0.695784in}}%
\pgfpathlineto{\pgfqpoint{1.408473in}{0.696920in}}%
\pgfpathlineto{\pgfqpoint{1.410597in}{0.698435in}}%
\pgfpathlineto{\pgfqpoint{1.412039in}{0.699572in}}%
\pgfpathlineto{\pgfqpoint{1.413707in}{0.701087in}}%
\pgfpathlineto{\pgfqpoint{1.415083in}{0.702602in}}%
\pgfpathlineto{\pgfqpoint{1.416534in}{0.704117in}}%
\pgfpathlineto{\pgfqpoint{1.418031in}{0.705316in}}%
\pgfpathlineto{\pgfqpoint{1.419716in}{0.706831in}}%
\pgfpathlineto{\pgfqpoint{1.421234in}{0.708346in}}%
\pgfpathlineto{\pgfqpoint{1.423230in}{0.709861in}}%
\pgfpathlineto{\pgfqpoint{1.424738in}{0.710997in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{0.712512in}}%
\pgfpathlineto{\pgfqpoint{1.428033in}{0.713838in}}%
\pgfpathlineto{\pgfqpoint{1.429456in}{0.715353in}}%
\pgfpathlineto{\pgfqpoint{1.430962in}{0.716805in}}%
\pgfpathlineto{\pgfqpoint{1.432431in}{0.718320in}}%
\pgfpathlineto{\pgfqpoint{1.433841in}{0.719330in}}%
\pgfpathlineto{\pgfqpoint{1.435946in}{0.720845in}}%
\pgfpathlineto{\pgfqpoint{1.437436in}{0.722171in}}%
\pgfpathlineto{\pgfqpoint{1.440002in}{0.723686in}}%
\pgfpathlineto{\pgfqpoint{1.441449in}{0.724506in}}%
\pgfpathlineto{\pgfqpoint{1.443484in}{0.726021in}}%
\pgfpathlineto{\pgfqpoint{1.444998in}{0.728168in}}%
\pgfpathlineto{\pgfqpoint{1.446412in}{0.729683in}}%
\pgfpathlineto{\pgfqpoint{1.447918in}{0.731198in}}%
\pgfpathlineto{\pgfqpoint{1.449487in}{0.732713in}}%
\pgfpathlineto{\pgfqpoint{1.451020in}{0.734291in}}%
\pgfpathlineto{\pgfqpoint{1.453007in}{0.735806in}}%
\pgfpathlineto{\pgfqpoint{1.454549in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{1.456600in}{0.738583in}}%
\pgfpathlineto{\pgfqpoint{1.457977in}{0.739972in}}%
\pgfpathlineto{\pgfqpoint{1.459907in}{0.741487in}}%
\pgfpathlineto{\pgfqpoint{1.461410in}{0.742750in}}%
\pgfpathlineto{\pgfqpoint{1.463673in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{1.464914in}{0.745527in}}%
\pgfpathlineto{\pgfqpoint{1.466846in}{0.747042in}}%
\pgfpathlineto{\pgfqpoint{1.468324in}{0.748052in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{0.749567in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{1.472927in}{0.752913in}}%
\pgfpathlineto{\pgfqpoint{1.474393in}{0.754302in}}%
\pgfpathlineto{\pgfqpoint{1.476190in}{0.755817in}}%
\pgfpathlineto{\pgfqpoint{1.477691in}{0.757395in}}%
\pgfpathlineto{\pgfqpoint{1.479228in}{0.758910in}}%
\pgfpathlineto{\pgfqpoint{1.480755in}{0.760551in}}%
\pgfpathlineto{\pgfqpoint{1.482338in}{0.762066in}}%
\pgfpathlineto{\pgfqpoint{1.483761in}{0.763392in}}%
\pgfpathlineto{\pgfqpoint{1.485034in}{0.764907in}}%
\pgfpathlineto{\pgfqpoint{1.486555in}{0.766864in}}%
\pgfpathlineto{\pgfqpoint{1.488082in}{0.768379in}}%
\pgfpathlineto{\pgfqpoint{1.489600in}{0.770209in}}%
\pgfpathlineto{\pgfqpoint{1.491488in}{0.771724in}}%
\pgfpathlineto{\pgfqpoint{1.493000in}{0.773302in}}%
\pgfpathlineto{\pgfqpoint{1.494610in}{0.774817in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{0.776774in}}%
\pgfpathlineto{\pgfqpoint{1.497963in}{0.778289in}}%
\pgfpathlineto{\pgfqpoint{1.499450in}{0.780309in}}%
\pgfpathlineto{\pgfqpoint{1.501497in}{0.781824in}}%
\pgfpathlineto{\pgfqpoint{1.503024in}{0.783024in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{1.505800in}{0.786243in}}%
\pgfpathlineto{\pgfqpoint{1.507172in}{0.787758in}}%
\pgfpathlineto{\pgfqpoint{1.508664in}{0.789589in}}%
\pgfpathlineto{\pgfqpoint{1.510518in}{0.791104in}}%
\pgfpathlineto{\pgfqpoint{1.512056in}{0.792745in}}%
\pgfpathlineto{\pgfqpoint{1.514009in}{0.794260in}}%
\pgfpathlineto{\pgfqpoint{1.515501in}{0.796091in}}%
\pgfpathlineto{\pgfqpoint{1.517094in}{0.797606in}}%
\pgfpathlineto{\pgfqpoint{1.518553in}{0.799121in}}%
\pgfpathlineto{\pgfqpoint{1.520737in}{0.800636in}}%
\pgfpathlineto{\pgfqpoint{1.522219in}{0.801835in}}%
\pgfpathlineto{\pgfqpoint{1.523659in}{0.803350in}}%
\pgfpathlineto{\pgfqpoint{1.525138in}{0.804802in}}%
\pgfpathlineto{\pgfqpoint{1.526999in}{0.806317in}}%
\pgfpathlineto{\pgfqpoint{1.528465in}{0.807516in}}%
\pgfpathlineto{\pgfqpoint{1.529717in}{0.809031in}}%
\pgfpathlineto{\pgfqpoint{1.531181in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{1.532422in}{0.812503in}}%
\pgfpathlineto{\pgfqpoint{1.533957in}{0.814081in}}%
\pgfpathlineto{\pgfqpoint{1.535714in}{0.815596in}}%
\pgfpathlineto{\pgfqpoint{1.537255in}{0.816922in}}%
\pgfpathlineto{\pgfqpoint{1.538251in}{0.818437in}}%
\pgfpathlineto{\pgfqpoint{1.539784in}{0.820457in}}%
\pgfpathlineto{\pgfqpoint{1.541313in}{0.821972in}}%
\pgfpathlineto{\pgfqpoint{1.542844in}{0.823361in}}%
\pgfpathlineto{\pgfqpoint{1.544274in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{1.545816in}{0.826770in}}%
\pgfpathlineto{\pgfqpoint{1.547051in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{1.548583in}{0.830178in}}%
\pgfpathlineto{\pgfqpoint{1.549836in}{0.831693in}}%
\pgfpathlineto{\pgfqpoint{1.551196in}{0.833208in}}%
\pgfpathlineto{\pgfqpoint{1.552904in}{0.834723in}}%
\pgfpathlineto{\pgfqpoint{1.554282in}{0.835923in}}%
\pgfpathlineto{\pgfqpoint{1.556240in}{0.837438in}}%
\pgfpathlineto{\pgfqpoint{1.557686in}{0.838700in}}%
\pgfpathlineto{\pgfqpoint{1.559570in}{0.840215in}}%
\pgfpathlineto{\pgfqpoint{1.560923in}{0.841541in}}%
\pgfpathlineto{\pgfqpoint{1.562399in}{0.843056in}}%
\pgfpathlineto{\pgfqpoint{1.563937in}{0.845265in}}%
\pgfpathlineto{\pgfqpoint{1.565671in}{0.846780in}}%
\pgfpathlineto{\pgfqpoint{1.567164in}{0.848485in}}%
\pgfpathlineto{\pgfqpoint{1.568683in}{0.850000in}}%
\pgfpathlineto{\pgfqpoint{1.570173in}{0.851326in}}%
\pgfpathlineto{\pgfqpoint{1.571890in}{0.852841in}}%
\pgfpathlineto{\pgfqpoint{1.573396in}{0.854797in}}%
\pgfpathlineto{\pgfqpoint{1.574905in}{0.856312in}}%
\pgfpathlineto{\pgfqpoint{1.576351in}{0.858143in}}%
\pgfpathlineto{\pgfqpoint{1.577598in}{0.859658in}}%
\pgfpathlineto{\pgfqpoint{1.578992in}{0.861552in}}%
\pgfpathlineto{\pgfqpoint{1.580352in}{0.863067in}}%
\pgfpathlineto{\pgfqpoint{1.581810in}{0.864519in}}%
\pgfpathlineto{\pgfqpoint{1.583175in}{0.866034in}}%
\pgfpathlineto{\pgfqpoint{1.584696in}{0.868306in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{0.869821in}}%
\pgfpathlineto{\pgfqpoint{1.588076in}{0.870768in}}%
\pgfpathlineto{\pgfqpoint{1.589638in}{0.872283in}}%
\pgfpathlineto{\pgfqpoint{1.591132in}{0.874745in}}%
\pgfpathlineto{\pgfqpoint{1.592629in}{0.876260in}}%
\pgfpathlineto{\pgfqpoint{1.594142in}{0.878028in}}%
\pgfpathlineto{\pgfqpoint{1.595747in}{0.879543in}}%
\pgfpathlineto{\pgfqpoint{1.597260in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{1.599045in}{0.883520in}}%
\pgfpathlineto{\pgfqpoint{1.600557in}{0.885855in}}%
\pgfpathlineto{\pgfqpoint{1.602132in}{0.887370in}}%
\pgfpathlineto{\pgfqpoint{1.603656in}{0.889769in}}%
\pgfpathlineto{\pgfqpoint{1.605092in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{1.606565in}{0.892799in}}%
\pgfpathlineto{\pgfqpoint{1.608071in}{0.894314in}}%
\pgfpathlineto{\pgfqpoint{1.609605in}{0.896397in}}%
\pgfpathlineto{\pgfqpoint{1.610726in}{0.897912in}}%
\pgfpathlineto{\pgfqpoint{1.612249in}{0.899364in}}%
\pgfpathlineto{\pgfqpoint{1.613504in}{0.900879in}}%
\pgfpathlineto{\pgfqpoint{1.614939in}{0.902773in}}%
\pgfpathlineto{\pgfqpoint{1.615988in}{0.904288in}}%
\pgfpathlineto{\pgfqpoint{1.617519in}{0.906560in}}%
\pgfpathlineto{\pgfqpoint{1.618662in}{0.908075in}}%
\pgfpathlineto{\pgfqpoint{1.620112in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{1.621861in}{0.911484in}}%
\pgfpathlineto{\pgfqpoint{1.623368in}{0.913694in}}%
\pgfpathlineto{\pgfqpoint{1.624498in}{0.915209in}}%
\pgfpathlineto{\pgfqpoint{1.626022in}{0.917229in}}%
\pgfpathlineto{\pgfqpoint{1.627558in}{0.918744in}}%
\pgfpathlineto{\pgfqpoint{1.629022in}{0.920259in}}%
\pgfpathlineto{\pgfqpoint{1.630188in}{0.921774in}}%
\pgfpathlineto{\pgfqpoint{1.631693in}{0.923289in}}%
\pgfpathlineto{\pgfqpoint{1.633204in}{0.924804in}}%
\pgfpathlineto{\pgfqpoint{1.634723in}{0.926571in}}%
\pgfpathlineto{\pgfqpoint{1.636222in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{1.637685in}{0.929475in}}%
\pgfpathlineto{\pgfqpoint{1.638809in}{0.930990in}}%
\pgfpathlineto{\pgfqpoint{1.640351in}{0.932631in}}%
\pgfpathlineto{\pgfqpoint{1.641732in}{0.934146in}}%
\pgfpathlineto{\pgfqpoint{1.643173in}{0.935282in}}%
\pgfpathlineto{\pgfqpoint{1.644505in}{0.936798in}}%
\pgfpathlineto{\pgfqpoint{1.645944in}{0.938881in}}%
\pgfpathlineto{\pgfqpoint{1.647584in}{0.940396in}}%
\pgfpathlineto{\pgfqpoint{1.649105in}{0.941784in}}%
\pgfpathlineto{\pgfqpoint{1.650510in}{0.943299in}}%
\pgfpathlineto{\pgfqpoint{1.652035in}{0.945130in}}%
\pgfpathlineto{\pgfqpoint{1.653173in}{0.946645in}}%
\pgfpathlineto{\pgfqpoint{1.654690in}{0.948791in}}%
\pgfpathlineto{\pgfqpoint{1.655907in}{0.950306in}}%
\pgfpathlineto{\pgfqpoint{1.657413in}{0.951948in}}%
\pgfpathlineto{\pgfqpoint{1.658702in}{0.953463in}}%
\pgfpathlineto{\pgfqpoint{1.660198in}{0.955798in}}%
\pgfpathlineto{\pgfqpoint{1.661100in}{0.957313in}}%
\pgfpathlineto{\pgfqpoint{1.662590in}{0.959018in}}%
\pgfpathlineto{\pgfqpoint{1.663966in}{0.960533in}}%
\pgfpathlineto{\pgfqpoint{1.665495in}{0.962805in}}%
\pgfpathlineto{\pgfqpoint{1.666613in}{0.964320in}}%
\pgfpathlineto{\pgfqpoint{1.668096in}{0.965772in}}%
\pgfpathlineto{\pgfqpoint{1.669314in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{1.670840in}{0.968802in}}%
\pgfpathlineto{\pgfqpoint{1.671979in}{0.970317in}}%
\pgfpathlineto{\pgfqpoint{1.673513in}{0.972463in}}%
\pgfpathlineto{\pgfqpoint{1.674486in}{0.973978in}}%
\pgfpathlineto{\pgfqpoint{1.675895in}{0.975998in}}%
\pgfpathlineto{\pgfqpoint{1.677196in}{0.977513in}}%
\pgfpathlineto{\pgfqpoint{1.678710in}{0.979218in}}%
\pgfpathlineto{\pgfqpoint{1.680060in}{0.980733in}}%
\pgfpathlineto{\pgfqpoint{1.681540in}{0.983132in}}%
\pgfpathlineto{\pgfqpoint{1.683012in}{0.984647in}}%
\pgfpathlineto{\pgfqpoint{1.684546in}{0.987172in}}%
\pgfpathlineto{\pgfqpoint{1.686115in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{1.687583in}{0.990139in}}%
\pgfpathlineto{\pgfqpoint{1.689039in}{0.991654in}}%
\pgfpathlineto{\pgfqpoint{1.690572in}{0.993989in}}%
\pgfpathlineto{\pgfqpoint{1.692155in}{0.995504in}}%
\pgfpathlineto{\pgfqpoint{1.693681in}{0.997146in}}%
\pgfpathlineto{\pgfqpoint{1.694953in}{0.998661in}}%
\pgfpathlineto{\pgfqpoint{1.696476in}{1.000554in}}%
\pgfpathlineto{\pgfqpoint{1.697931in}{1.002069in}}%
\pgfpathlineto{\pgfqpoint{1.699285in}{1.004089in}}%
\pgfpathlineto{\pgfqpoint{1.700762in}{1.005604in}}%
\pgfpathlineto{\pgfqpoint{1.702301in}{1.007624in}}%
\pgfpathlineto{\pgfqpoint{1.703517in}{1.009139in}}%
\pgfpathlineto{\pgfqpoint{1.704971in}{1.011601in}}%
\pgfpathlineto{\pgfqpoint{1.706380in}{1.013116in}}%
\pgfpathlineto{\pgfqpoint{1.707822in}{1.014694in}}%
\pgfpathlineto{\pgfqpoint{1.709074in}{1.016209in}}%
\pgfpathlineto{\pgfqpoint{1.710616in}{1.017788in}}%
\pgfpathlineto{\pgfqpoint{1.711644in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.713183in}{1.021133in}}%
\pgfpathlineto{\pgfqpoint{1.714682in}{1.022648in}}%
\pgfpathlineto{\pgfqpoint{1.716220in}{1.024668in}}%
\pgfpathlineto{\pgfqpoint{1.717487in}{1.026183in}}%
\pgfpathlineto{\pgfqpoint{1.718859in}{1.028203in}}%
\pgfpathlineto{\pgfqpoint{1.720381in}{1.029718in}}%
\pgfpathlineto{\pgfqpoint{1.721765in}{1.031486in}}%
\pgfpathlineto{\pgfqpoint{1.723867in}{1.033001in}}%
\pgfpathlineto{\pgfqpoint{1.725372in}{1.035210in}}%
\pgfpathlineto{\pgfqpoint{1.726471in}{1.036725in}}%
\pgfpathlineto{\pgfqpoint{1.728003in}{1.038430in}}%
\pgfpathlineto{\pgfqpoint{1.730441in}{1.039945in}}%
\pgfpathlineto{\pgfqpoint{1.731937in}{1.042154in}}%
\pgfpathlineto{\pgfqpoint{1.733340in}{1.043669in}}%
\pgfpathlineto{\pgfqpoint{1.734865in}{1.045626in}}%
\pgfpathlineto{\pgfqpoint{1.736282in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.737802in}{1.049035in}}%
\pgfpathlineto{\pgfqpoint{1.739242in}{1.050550in}}%
\pgfpathlineto{\pgfqpoint{1.740769in}{1.052380in}}%
\pgfpathlineto{\pgfqpoint{1.741984in}{1.053895in}}%
\pgfpathlineto{\pgfqpoint{1.743489in}{1.055726in}}%
\pgfpathlineto{\pgfqpoint{1.744673in}{1.057241in}}%
\pgfpathlineto{\pgfqpoint{1.746205in}{1.059135in}}%
\pgfpathlineto{\pgfqpoint{1.747405in}{1.060650in}}%
\pgfpathlineto{\pgfqpoint{1.748904in}{1.062039in}}%
\pgfpathlineto{\pgfqpoint{1.751032in}{1.063554in}}%
\pgfpathlineto{\pgfqpoint{1.752556in}{1.066331in}}%
\pgfpathlineto{\pgfqpoint{1.753835in}{1.067846in}}%
\pgfpathlineto{\pgfqpoint{1.755319in}{1.070245in}}%
\pgfpathlineto{\pgfqpoint{1.756839in}{1.071760in}}%
\pgfpathlineto{\pgfqpoint{1.758364in}{1.074348in}}%
\pgfpathlineto{\pgfqpoint{1.759905in}{1.075863in}}%
\pgfpathlineto{\pgfqpoint{1.761400in}{1.078451in}}%
\pgfpathlineto{\pgfqpoint{1.762791in}{1.079966in}}%
\pgfpathlineto{\pgfqpoint{1.764217in}{1.081734in}}%
\pgfpathlineto{\pgfqpoint{1.765675in}{1.083249in}}%
\pgfpathlineto{\pgfqpoint{1.767215in}{1.085332in}}%
\pgfpathlineto{\pgfqpoint{1.768498in}{1.086847in}}%
\pgfpathlineto{\pgfqpoint{1.770038in}{1.089056in}}%
\pgfpathlineto{\pgfqpoint{1.771474in}{1.090571in}}%
\pgfpathlineto{\pgfqpoint{1.773014in}{1.092276in}}%
\pgfpathlineto{\pgfqpoint{1.774308in}{1.093791in}}%
\pgfpathlineto{\pgfqpoint{1.775805in}{1.095874in}}%
\pgfpathlineto{\pgfqpoint{1.776997in}{1.097389in}}%
\pgfpathlineto{\pgfqpoint{1.778531in}{1.098778in}}%
\pgfpathlineto{\pgfqpoint{1.779845in}{1.100293in}}%
\pgfpathlineto{\pgfqpoint{1.781379in}{1.102944in}}%
\pgfpathlineto{\pgfqpoint{1.782781in}{1.104459in}}%
\pgfpathlineto{\pgfqpoint{1.784253in}{1.105721in}}%
\pgfpathlineto{\pgfqpoint{1.785796in}{1.107236in}}%
\pgfpathlineto{\pgfqpoint{1.787276in}{1.109698in}}%
\pgfpathlineto{\pgfqpoint{1.788917in}{1.111213in}}%
\pgfpathlineto{\pgfqpoint{1.790252in}{1.112476in}}%
\pgfpathlineto{\pgfqpoint{1.792039in}{1.113991in}}%
\pgfpathlineto{\pgfqpoint{1.793567in}{1.115632in}}%
\pgfpathlineto{\pgfqpoint{1.794845in}{1.117147in}}%
\pgfpathlineto{\pgfqpoint{1.796355in}{1.119609in}}%
\pgfpathlineto{\pgfqpoint{1.798052in}{1.121124in}}%
\pgfpathlineto{\pgfqpoint{1.799558in}{1.123270in}}%
\pgfpathlineto{\pgfqpoint{1.801254in}{1.124785in}}%
\pgfpathlineto{\pgfqpoint{1.802784in}{1.127058in}}%
\pgfpathlineto{\pgfqpoint{1.804654in}{1.128573in}}%
\pgfpathlineto{\pgfqpoint{1.806146in}{1.130719in}}%
\pgfpathlineto{\pgfqpoint{1.807315in}{1.132234in}}%
\pgfpathlineto{\pgfqpoint{1.808831in}{1.134002in}}%
\pgfpathlineto{\pgfqpoint{1.810125in}{1.135517in}}%
\pgfpathlineto{\pgfqpoint{1.811661in}{1.137600in}}%
\pgfpathlineto{\pgfqpoint{1.813139in}{1.139115in}}%
\pgfpathlineto{\pgfqpoint{1.814601in}{1.141577in}}%
\pgfpathlineto{\pgfqpoint{1.815927in}{1.143092in}}%
\pgfpathlineto{\pgfqpoint{1.817328in}{1.144607in}}%
\pgfpathlineto{\pgfqpoint{1.818837in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{1.820371in}{1.147889in}}%
\pgfpathlineto{\pgfqpoint{1.821224in}{1.149404in}}%
\pgfpathlineto{\pgfqpoint{1.822481in}{1.150730in}}%
\pgfpathlineto{\pgfqpoint{1.823577in}{1.152245in}}%
\pgfpathlineto{\pgfqpoint{1.825107in}{1.154770in}}%
\pgfpathlineto{\pgfqpoint{1.826974in}{1.156285in}}%
\pgfpathlineto{\pgfqpoint{1.828505in}{1.158368in}}%
\pgfpathlineto{\pgfqpoint{1.829526in}{1.159883in}}%
\pgfpathlineto{\pgfqpoint{1.830954in}{1.161966in}}%
\pgfpathlineto{\pgfqpoint{1.832394in}{1.163481in}}%
\pgfpathlineto{\pgfqpoint{1.833924in}{1.165312in}}%
\pgfpathlineto{\pgfqpoint{1.835133in}{1.166827in}}%
\pgfpathlineto{\pgfqpoint{1.836539in}{1.168973in}}%
\pgfpathlineto{\pgfqpoint{1.837791in}{1.170488in}}%
\pgfpathlineto{\pgfqpoint{1.839308in}{1.172130in}}%
\pgfpathlineto{\pgfqpoint{1.840576in}{1.173645in}}%
\pgfpathlineto{\pgfqpoint{1.842085in}{1.175538in}}%
\pgfpathlineto{\pgfqpoint{1.843376in}{1.177053in}}%
\pgfpathlineto{\pgfqpoint{1.844811in}{1.178568in}}%
\pgfpathlineto{\pgfqpoint{1.846065in}{1.180083in}}%
\pgfpathlineto{\pgfqpoint{1.847589in}{1.181598in}}%
\pgfpathlineto{\pgfqpoint{1.848529in}{1.183113in}}%
\pgfpathlineto{\pgfqpoint{1.850061in}{1.184818in}}%
\pgfpathlineto{\pgfqpoint{1.851360in}{1.186333in}}%
\pgfpathlineto{\pgfqpoint{1.852890in}{1.187848in}}%
\pgfpathlineto{\pgfqpoint{1.854585in}{1.189363in}}%
\pgfpathlineto{\pgfqpoint{1.856095in}{1.191257in}}%
\pgfpathlineto{\pgfqpoint{1.857694in}{1.192772in}}%
\pgfpathlineto{\pgfqpoint{1.859149in}{1.194160in}}%
\pgfpathlineto{\pgfqpoint{1.860110in}{1.195675in}}%
\pgfpathlineto{\pgfqpoint{1.861600in}{1.197254in}}%
\pgfpathlineto{\pgfqpoint{1.863254in}{1.198769in}}%
\pgfpathlineto{\pgfqpoint{1.864769in}{1.200662in}}%
\pgfpathlineto{\pgfqpoint{1.865901in}{1.202177in}}%
\pgfpathlineto{\pgfqpoint{1.867433in}{1.204071in}}%
\pgfpathlineto{\pgfqpoint{1.868412in}{1.205586in}}%
\pgfpathlineto{\pgfqpoint{1.869940in}{1.207417in}}%
\pgfpathlineto{\pgfqpoint{1.871040in}{1.208932in}}%
\pgfpathlineto{\pgfqpoint{1.872566in}{1.210762in}}%
\pgfpathlineto{\pgfqpoint{1.874413in}{1.212277in}}%
\pgfpathlineto{\pgfqpoint{1.875945in}{1.214045in}}%
\pgfpathlineto{\pgfqpoint{1.876956in}{1.215560in}}%
\pgfpathlineto{\pgfqpoint{1.878467in}{1.217391in}}%
\pgfpathlineto{\pgfqpoint{1.879945in}{1.218906in}}%
\pgfpathlineto{\pgfqpoint{1.881351in}{1.220357in}}%
\pgfpathlineto{\pgfqpoint{1.882477in}{1.221872in}}%
\pgfpathlineto{\pgfqpoint{1.884019in}{1.223829in}}%
\pgfpathlineto{\pgfqpoint{1.885752in}{1.225344in}}%
\pgfpathlineto{\pgfqpoint{1.887287in}{1.227175in}}%
\pgfpathlineto{\pgfqpoint{1.888710in}{1.228690in}}%
\pgfpathlineto{\pgfqpoint{1.890101in}{1.230268in}}%
\pgfpathlineto{\pgfqpoint{1.891856in}{1.231783in}}%
\pgfpathlineto{\pgfqpoint{1.893314in}{1.234182in}}%
\pgfpathlineto{\pgfqpoint{1.894613in}{1.235697in}}%
\pgfpathlineto{\pgfqpoint{1.896124in}{1.237654in}}%
\pgfpathlineto{\pgfqpoint{1.897925in}{1.239169in}}%
\pgfpathlineto{\pgfqpoint{1.899381in}{1.241252in}}%
\pgfpathlineto{\pgfqpoint{1.900814in}{1.242767in}}%
\pgfpathlineto{\pgfqpoint{1.902318in}{1.244850in}}%
\pgfpathlineto{\pgfqpoint{1.903760in}{1.246365in}}%
\pgfpathlineto{\pgfqpoint{1.905263in}{1.248070in}}%
\pgfpathlineto{\pgfqpoint{1.906546in}{1.249585in}}%
\pgfpathlineto{\pgfqpoint{1.908068in}{1.251226in}}%
\pgfpathlineto{\pgfqpoint{1.909660in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{1.911169in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{1.912706in}{1.255897in}}%
\pgfpathlineto{\pgfqpoint{1.914249in}{1.258233in}}%
\pgfpathlineto{\pgfqpoint{1.915766in}{1.259748in}}%
\pgfpathlineto{\pgfqpoint{1.917279in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{1.919236in}{1.262715in}}%
\pgfpathlineto{\pgfqpoint{1.920765in}{1.264419in}}%
\pgfpathlineto{\pgfqpoint{1.922264in}{1.265934in}}%
\pgfpathlineto{\pgfqpoint{1.923715in}{1.267639in}}%
\pgfpathlineto{\pgfqpoint{1.925609in}{1.269154in}}%
\pgfpathlineto{\pgfqpoint{1.927149in}{1.271174in}}%
\pgfpathlineto{\pgfqpoint{1.928433in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{1.929907in}{1.274519in}}%
\pgfpathlineto{\pgfqpoint{1.931515in}{1.276034in}}%
\pgfpathlineto{\pgfqpoint{1.932988in}{1.277991in}}%
\pgfpathlineto{\pgfqpoint{1.934133in}{1.279506in}}%
\pgfpathlineto{\pgfqpoint{1.935608in}{1.281337in}}%
\pgfpathlineto{\pgfqpoint{1.937020in}{1.282852in}}%
\pgfpathlineto{\pgfqpoint{1.938488in}{1.284304in}}%
\pgfpathlineto{\pgfqpoint{1.940029in}{1.285819in}}%
\pgfpathlineto{\pgfqpoint{1.941540in}{1.287271in}}%
\pgfpathlineto{\pgfqpoint{1.943094in}{1.288786in}}%
\pgfpathlineto{\pgfqpoint{1.944610in}{1.290237in}}%
\pgfpathlineto{\pgfqpoint{1.946058in}{1.291752in}}%
\pgfpathlineto{\pgfqpoint{1.947562in}{1.293331in}}%
\pgfpathlineto{\pgfqpoint{1.949307in}{1.294846in}}%
\pgfpathlineto{\pgfqpoint{1.950779in}{1.296550in}}%
\pgfpathlineto{\pgfqpoint{1.952085in}{1.298065in}}%
\pgfpathlineto{\pgfqpoint{1.953610in}{1.299643in}}%
\pgfpathlineto{\pgfqpoint{1.955383in}{1.301158in}}%
\pgfpathlineto{\pgfqpoint{1.956889in}{1.303178in}}%
\pgfpathlineto{\pgfqpoint{1.958215in}{1.304693in}}%
\pgfpathlineto{\pgfqpoint{1.959693in}{1.305956in}}%
\pgfpathlineto{\pgfqpoint{1.961262in}{1.307471in}}%
\pgfpathlineto{\pgfqpoint{1.962785in}{1.309806in}}%
\pgfpathlineto{\pgfqpoint{1.964271in}{1.311321in}}%
\pgfpathlineto{\pgfqpoint{1.965596in}{1.312900in}}%
\pgfpathlineto{\pgfqpoint{1.966984in}{1.314415in}}%
\pgfpathlineto{\pgfqpoint{1.968505in}{1.316056in}}%
\pgfpathlineto{\pgfqpoint{1.970547in}{1.317571in}}%
\pgfpathlineto{\pgfqpoint{1.972063in}{1.319717in}}%
\pgfpathlineto{\pgfqpoint{1.973310in}{1.321232in}}%
\pgfpathlineto{\pgfqpoint{1.974815in}{1.322747in}}%
\pgfpathlineto{\pgfqpoint{1.976115in}{1.324262in}}%
\pgfpathlineto{\pgfqpoint{1.977641in}{1.326661in}}%
\pgfpathlineto{\pgfqpoint{1.979110in}{1.328176in}}%
\pgfpathlineto{\pgfqpoint{1.980626in}{1.329565in}}%
\pgfpathlineto{\pgfqpoint{1.982136in}{1.331080in}}%
\pgfpathlineto{\pgfqpoint{1.983673in}{1.333289in}}%
\pgfpathlineto{\pgfqpoint{1.985432in}{1.334804in}}%
\pgfpathlineto{\pgfqpoint{1.986871in}{1.336572in}}%
\pgfpathlineto{\pgfqpoint{1.988183in}{1.338087in}}%
\pgfpathlineto{\pgfqpoint{1.989701in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{1.991128in}{1.340990in}}%
\pgfpathlineto{\pgfqpoint{1.992600in}{1.342758in}}%
\pgfpathlineto{\pgfqpoint{1.994373in}{1.344273in}}%
\pgfpathlineto{\pgfqpoint{1.995800in}{1.345346in}}%
\pgfpathlineto{\pgfqpoint{1.997001in}{1.346861in}}%
\pgfpathlineto{\pgfqpoint{1.998495in}{1.348250in}}%
\pgfpathlineto{\pgfqpoint{1.999804in}{1.349765in}}%
\pgfpathlineto{\pgfqpoint{2.001333in}{1.351027in}}%
\pgfpathlineto{\pgfqpoint{2.003207in}{1.352542in}}%
\pgfpathlineto{\pgfqpoint{2.004707in}{1.353931in}}%
\pgfpathlineto{\pgfqpoint{2.005985in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{2.007518in}{1.357214in}}%
\pgfpathlineto{\pgfqpoint{2.008687in}{1.358729in}}%
\pgfpathlineto{\pgfqpoint{2.010109in}{1.360117in}}%
\pgfpathlineto{\pgfqpoint{2.011963in}{1.361632in}}%
\pgfpathlineto{\pgfqpoint{2.013412in}{1.363211in}}%
\pgfpathlineto{\pgfqpoint{2.015036in}{1.364726in}}%
\pgfpathlineto{\pgfqpoint{2.016476in}{1.366367in}}%
\pgfpathlineto{\pgfqpoint{2.018487in}{1.367882in}}%
\pgfpathlineto{\pgfqpoint{2.019965in}{1.369649in}}%
\pgfpathlineto{\pgfqpoint{2.021487in}{1.371164in}}%
\pgfpathlineto{\pgfqpoint{2.022907in}{1.372174in}}%
\pgfpathlineto{\pgfqpoint{2.024316in}{1.373689in}}%
\pgfpathlineto{\pgfqpoint{2.025793in}{1.375520in}}%
\pgfpathlineto{\pgfqpoint{2.027752in}{1.377035in}}%
\pgfpathlineto{\pgfqpoint{2.029196in}{1.378739in}}%
\pgfpathlineto{\pgfqpoint{2.030856in}{1.380254in}}%
\pgfpathlineto{\pgfqpoint{2.032382in}{1.381896in}}%
\pgfpathlineto{\pgfqpoint{2.033936in}{1.383411in}}%
\pgfpathlineto{\pgfqpoint{2.035462in}{1.384484in}}%
\pgfpathlineto{\pgfqpoint{2.036855in}{1.385999in}}%
\pgfpathlineto{\pgfqpoint{2.038351in}{1.387325in}}%
\pgfpathlineto{\pgfqpoint{2.039897in}{1.388840in}}%
\pgfpathlineto{\pgfqpoint{2.041419in}{1.390923in}}%
\pgfpathlineto{\pgfqpoint{2.042502in}{1.392438in}}%
\pgfpathlineto{\pgfqpoint{2.043975in}{1.393700in}}%
\pgfpathlineto{\pgfqpoint{2.045511in}{1.395215in}}%
\pgfpathlineto{\pgfqpoint{2.047029in}{1.396604in}}%
\pgfpathlineto{\pgfqpoint{2.048143in}{1.398119in}}%
\pgfpathlineto{\pgfqpoint{2.049671in}{1.399508in}}%
\pgfpathlineto{\pgfqpoint{2.051091in}{1.401023in}}%
\pgfpathlineto{\pgfqpoint{2.052583in}{1.402917in}}%
\pgfpathlineto{\pgfqpoint{2.054220in}{1.404432in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{1.405947in}}%
\pgfpathlineto{\pgfqpoint{2.057417in}{1.407462in}}%
\pgfpathlineto{\pgfqpoint{2.058779in}{1.408598in}}%
\pgfpathlineto{\pgfqpoint{2.060839in}{1.410113in}}%
\pgfpathlineto{\pgfqpoint{2.062379in}{1.411375in}}%
\pgfpathlineto{\pgfqpoint{2.064393in}{1.412890in}}%
\pgfpathlineto{\pgfqpoint{2.065934in}{1.414595in}}%
\pgfpathlineto{\pgfqpoint{2.067298in}{1.416110in}}%
\pgfpathlineto{\pgfqpoint{2.068663in}{1.418067in}}%
\pgfpathlineto{\pgfqpoint{2.070675in}{1.419582in}}%
\pgfpathlineto{\pgfqpoint{2.072048in}{1.420970in}}%
\pgfpathlineto{\pgfqpoint{2.073628in}{1.422485in}}%
\pgfpathlineto{\pgfqpoint{2.075040in}{1.424064in}}%
\pgfpathlineto{\pgfqpoint{2.077017in}{1.425579in}}%
\pgfpathlineto{\pgfqpoint{2.078529in}{1.426967in}}%
\pgfpathlineto{\pgfqpoint{2.081063in}{1.428482in}}%
\pgfpathlineto{\pgfqpoint{2.082571in}{1.430061in}}%
\pgfpathlineto{\pgfqpoint{2.084501in}{1.431576in}}%
\pgfpathlineto{\pgfqpoint{2.086036in}{1.433027in}}%
\pgfpathlineto{\pgfqpoint{2.087871in}{1.434542in}}%
\pgfpathlineto{\pgfqpoint{2.089147in}{1.435426in}}%
\pgfpathlineto{\pgfqpoint{2.091247in}{1.436941in}}%
\pgfpathlineto{\pgfqpoint{2.092749in}{1.438330in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{1.439845in}}%
\pgfpathlineto{\pgfqpoint{2.096380in}{1.441171in}}%
\pgfpathlineto{\pgfqpoint{2.098400in}{1.442686in}}%
\pgfpathlineto{\pgfqpoint{2.099816in}{1.443759in}}%
\pgfpathlineto{\pgfqpoint{2.102363in}{1.445274in}}%
\pgfpathlineto{\pgfqpoint{2.103886in}{1.446599in}}%
\pgfpathlineto{\pgfqpoint{2.105641in}{1.448114in}}%
\pgfpathlineto{\pgfqpoint{2.107164in}{1.449503in}}%
\pgfpathlineto{\pgfqpoint{2.109021in}{1.451018in}}%
\pgfpathlineto{\pgfqpoint{2.110522in}{1.452470in}}%
\pgfpathlineto{\pgfqpoint{2.112616in}{1.453985in}}%
\pgfpathlineto{\pgfqpoint{2.113868in}{1.455437in}}%
\pgfpathlineto{\pgfqpoint{2.115872in}{1.456952in}}%
\pgfpathlineto{\pgfqpoint{2.117386in}{1.458025in}}%
\pgfpathlineto{\pgfqpoint{2.119094in}{1.459540in}}%
\pgfpathlineto{\pgfqpoint{2.120620in}{1.460866in}}%
\pgfpathlineto{\pgfqpoint{2.123224in}{1.462381in}}%
\pgfpathlineto{\pgfqpoint{2.124740in}{1.463201in}}%
\pgfpathlineto{\pgfqpoint{2.126303in}{1.464716in}}%
\pgfpathlineto{\pgfqpoint{2.127795in}{1.465663in}}%
\pgfpathlineto{\pgfqpoint{2.129875in}{1.467178in}}%
\pgfpathlineto{\pgfqpoint{2.131384in}{1.468315in}}%
\pgfpathlineto{\pgfqpoint{2.132402in}{1.469830in}}%
\pgfpathlineto{\pgfqpoint{2.133866in}{1.470713in}}%
\pgfpathlineto{\pgfqpoint{2.135337in}{1.472228in}}%
\pgfpathlineto{\pgfqpoint{2.136825in}{1.473365in}}%
\pgfpathlineto{\pgfqpoint{2.138590in}{1.474880in}}%
\pgfpathlineto{\pgfqpoint{2.140068in}{1.476205in}}%
\pgfpathlineto{\pgfqpoint{2.141469in}{1.477720in}}%
\pgfpathlineto{\pgfqpoint{2.142983in}{1.479551in}}%
\pgfpathlineto{\pgfqpoint{2.144876in}{1.481066in}}%
\pgfpathlineto{\pgfqpoint{2.146402in}{1.482392in}}%
\pgfpathlineto{\pgfqpoint{2.148254in}{1.483907in}}%
\pgfpathlineto{\pgfqpoint{2.149783in}{1.485295in}}%
\pgfpathlineto{\pgfqpoint{2.152214in}{1.486810in}}%
\pgfpathlineto{\pgfqpoint{2.153753in}{1.488136in}}%
\pgfpathlineto{\pgfqpoint{2.156342in}{1.489651in}}%
\pgfpathlineto{\pgfqpoint{2.157841in}{1.490598in}}%
\pgfpathlineto{\pgfqpoint{2.159830in}{1.492113in}}%
\pgfpathlineto{\pgfqpoint{2.161198in}{1.493565in}}%
\pgfpathlineto{\pgfqpoint{2.164222in}{1.495080in}}%
\pgfpathlineto{\pgfqpoint{2.165683in}{1.496279in}}%
\pgfpathlineto{\pgfqpoint{2.167678in}{1.497794in}}%
\pgfpathlineto{\pgfqpoint{2.169032in}{1.498804in}}%
\pgfpathlineto{\pgfqpoint{2.171471in}{1.500319in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{1.501266in}}%
\pgfpathlineto{\pgfqpoint{2.175350in}{1.502781in}}%
\pgfpathlineto{\pgfqpoint{2.176875in}{1.504170in}}%
\pgfpathlineto{\pgfqpoint{2.178913in}{1.505685in}}%
\pgfpathlineto{\pgfqpoint{2.180419in}{1.507200in}}%
\pgfpathlineto{\pgfqpoint{2.183431in}{1.508715in}}%
\pgfpathlineto{\pgfqpoint{2.184934in}{1.509914in}}%
\pgfpathlineto{\pgfqpoint{2.187119in}{1.511429in}}%
\pgfpathlineto{\pgfqpoint{2.188596in}{1.512187in}}%
\pgfpathlineto{\pgfqpoint{2.190905in}{1.513702in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{1.515154in}}%
\pgfpathlineto{\pgfqpoint{2.194528in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{2.195896in}{1.517931in}}%
\pgfpathlineto{\pgfqpoint{2.197903in}{1.519446in}}%
\pgfpathlineto{\pgfqpoint{2.199247in}{1.520583in}}%
\pgfpathlineto{\pgfqpoint{2.201392in}{1.522098in}}%
\pgfpathlineto{\pgfqpoint{2.202856in}{1.523044in}}%
\pgfpathlineto{\pgfqpoint{2.205463in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{2.206970in}{1.525570in}}%
\pgfpathlineto{\pgfqpoint{2.209146in}{1.527085in}}%
\pgfpathlineto{\pgfqpoint{2.210665in}{1.528221in}}%
\pgfpathlineto{\pgfqpoint{2.212485in}{1.529736in}}%
\pgfpathlineto{\pgfqpoint{2.214000in}{1.530683in}}%
\pgfpathlineto{\pgfqpoint{2.216965in}{1.532198in}}%
\pgfpathlineto{\pgfqpoint{2.218340in}{1.533650in}}%
\pgfpathlineto{\pgfqpoint{2.221043in}{1.535165in}}%
\pgfpathlineto{\pgfqpoint{2.222522in}{1.536175in}}%
\pgfpathlineto{\pgfqpoint{2.225135in}{1.537690in}}%
\pgfpathlineto{\pgfqpoint{2.226473in}{1.538952in}}%
\pgfpathlineto{\pgfqpoint{2.229187in}{1.540467in}}%
\pgfpathlineto{\pgfqpoint{2.230592in}{1.541793in}}%
\pgfpathlineto{\pgfqpoint{2.233404in}{1.543308in}}%
\pgfpathlineto{\pgfqpoint{2.234942in}{1.544633in}}%
\pgfpathlineto{\pgfqpoint{2.236521in}{1.546148in}}%
\pgfpathlineto{\pgfqpoint{2.237979in}{1.547537in}}%
\pgfpathlineto{\pgfqpoint{2.240357in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{2.241856in}{1.549999in}}%
\pgfpathlineto{\pgfqpoint{2.244878in}{1.551514in}}%
\pgfpathlineto{\pgfqpoint{2.246287in}{1.552335in}}%
\pgfpathlineto{\pgfqpoint{2.248608in}{1.553850in}}%
\pgfpathlineto{\pgfqpoint{2.250079in}{1.554860in}}%
\pgfpathlineto{\pgfqpoint{2.252994in}{1.556375in}}%
\pgfpathlineto{\pgfqpoint{2.254448in}{1.557259in}}%
\pgfpathlineto{\pgfqpoint{2.256295in}{1.558774in}}%
\pgfpathlineto{\pgfqpoint{2.257797in}{1.559973in}}%
\pgfpathlineto{\pgfqpoint{2.260333in}{1.561488in}}%
\pgfpathlineto{\pgfqpoint{2.261768in}{1.562309in}}%
\pgfpathlineto{\pgfqpoint{2.264896in}{1.563824in}}%
\pgfpathlineto{\pgfqpoint{2.266430in}{1.564897in}}%
\pgfpathlineto{\pgfqpoint{2.268865in}{1.566412in}}%
\pgfpathlineto{\pgfqpoint{2.270200in}{1.566980in}}%
\pgfpathlineto{\pgfqpoint{2.273312in}{1.568495in}}%
\pgfpathlineto{\pgfqpoint{2.274571in}{1.569316in}}%
\pgfpathlineto{\pgfqpoint{2.277085in}{1.570831in}}%
\pgfpathlineto{\pgfqpoint{2.278626in}{1.572030in}}%
\pgfpathlineto{\pgfqpoint{2.280632in}{1.573545in}}%
\pgfpathlineto{\pgfqpoint{2.282124in}{1.574618in}}%
\pgfpathlineto{\pgfqpoint{2.284487in}{1.576133in}}%
\pgfpathlineto{\pgfqpoint{2.285860in}{1.576891in}}%
\pgfpathlineto{\pgfqpoint{2.288235in}{1.578406in}}%
\pgfpathlineto{\pgfqpoint{2.289662in}{1.579416in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{1.580931in}}%
\pgfpathlineto{\pgfqpoint{2.294424in}{1.582004in}}%
\pgfpathlineto{\pgfqpoint{2.297407in}{1.583519in}}%
\pgfpathlineto{\pgfqpoint{2.298936in}{1.584403in}}%
\pgfpathlineto{\pgfqpoint{2.302281in}{1.585918in}}%
\pgfpathlineto{\pgfqpoint{2.303795in}{1.586675in}}%
\pgfpathlineto{\pgfqpoint{2.307086in}{1.588190in}}%
\pgfpathlineto{\pgfqpoint{2.308620in}{1.589074in}}%
\pgfpathlineto{\pgfqpoint{2.311046in}{1.590589in}}%
\pgfpathlineto{\pgfqpoint{2.312583in}{1.591409in}}%
\pgfpathlineto{\pgfqpoint{2.315158in}{1.592924in}}%
\pgfpathlineto{\pgfqpoint{2.316506in}{1.593682in}}%
\pgfpathlineto{\pgfqpoint{2.319678in}{1.595197in}}%
\pgfpathlineto{\pgfqpoint{2.321215in}{1.595955in}}%
\pgfpathlineto{\pgfqpoint{2.323504in}{1.597470in}}%
\pgfpathlineto{\pgfqpoint{2.324955in}{1.598353in}}%
\pgfpathlineto{\pgfqpoint{2.329242in}{1.599868in}}%
\pgfpathlineto{\pgfqpoint{2.330753in}{1.600563in}}%
\pgfpathlineto{\pgfqpoint{2.333641in}{1.602078in}}%
\pgfpathlineto{\pgfqpoint{2.334890in}{1.602961in}}%
\pgfpathlineto{\pgfqpoint{2.338750in}{1.604476in}}%
\pgfpathlineto{\pgfqpoint{2.340285in}{1.605171in}}%
\pgfpathlineto{\pgfqpoint{2.343344in}{1.606686in}}%
\pgfpathlineto{\pgfqpoint{2.344835in}{1.607443in}}%
\pgfpathlineto{\pgfqpoint{2.348334in}{1.608958in}}%
\pgfpathlineto{\pgfqpoint{2.349870in}{1.609653in}}%
\pgfpathlineto{\pgfqpoint{2.352681in}{1.611168in}}%
\pgfpathlineto{\pgfqpoint{2.354110in}{1.611925in}}%
\pgfpathlineto{\pgfqpoint{2.357891in}{1.613440in}}%
\pgfpathlineto{\pgfqpoint{2.359272in}{1.613882in}}%
\pgfpathlineto{\pgfqpoint{2.361686in}{1.615397in}}%
\pgfpathlineto{\pgfqpoint{2.363191in}{1.616218in}}%
\pgfpathlineto{\pgfqpoint{2.366459in}{1.617733in}}%
\pgfpathlineto{\pgfqpoint{2.367967in}{1.618680in}}%
\pgfpathlineto{\pgfqpoint{2.372451in}{1.620195in}}%
\pgfpathlineto{\pgfqpoint{2.373912in}{1.620826in}}%
\pgfpathlineto{\pgfqpoint{2.377724in}{1.622341in}}%
\pgfpathlineto{\pgfqpoint{2.379014in}{1.623098in}}%
\pgfpathlineto{\pgfqpoint{2.382330in}{1.624614in}}%
\pgfpathlineto{\pgfqpoint{2.383792in}{1.625119in}}%
\pgfpathlineto{\pgfqpoint{2.387025in}{1.626634in}}%
\pgfpathlineto{\pgfqpoint{2.388222in}{1.627075in}}%
\pgfpathlineto{\pgfqpoint{2.393219in}{1.628590in}}%
\pgfpathlineto{\pgfqpoint{2.394268in}{1.628843in}}%
\pgfpathlineto{\pgfqpoint{2.399605in}{1.630358in}}%
\pgfpathlineto{\pgfqpoint{2.400999in}{1.631052in}}%
\pgfpathlineto{\pgfqpoint{2.405246in}{1.632567in}}%
\pgfpathlineto{\pgfqpoint{2.406672in}{1.633072in}}%
\pgfpathlineto{\pgfqpoint{2.411016in}{1.634587in}}%
\pgfpathlineto{\pgfqpoint{2.412336in}{1.635471in}}%
\pgfpathlineto{\pgfqpoint{2.417461in}{1.636986in}}%
\pgfpathlineto{\pgfqpoint{2.418862in}{1.637554in}}%
\pgfpathlineto{\pgfqpoint{2.422079in}{1.639069in}}%
\pgfpathlineto{\pgfqpoint{2.423070in}{1.639574in}}%
\pgfpathlineto{\pgfqpoint{2.427336in}{1.641089in}}%
\pgfpathlineto{\pgfqpoint{2.428798in}{1.641657in}}%
\pgfpathlineto{\pgfqpoint{2.433682in}{1.643172in}}%
\pgfpathlineto{\pgfqpoint{2.435141in}{1.643614in}}%
\pgfpathlineto{\pgfqpoint{2.440634in}{1.645129in}}%
\pgfpathlineto{\pgfqpoint{2.442085in}{1.646076in}}%
\pgfpathlineto{\pgfqpoint{2.448258in}{1.647591in}}%
\pgfpathlineto{\pgfqpoint{2.449791in}{1.648222in}}%
\pgfpathlineto{\pgfqpoint{2.454399in}{1.649737in}}%
\pgfpathlineto{\pgfqpoint{2.455467in}{1.650116in}}%
\pgfpathlineto{\pgfqpoint{2.460183in}{1.651631in}}%
\pgfpathlineto{\pgfqpoint{2.461683in}{1.652010in}}%
\pgfpathlineto{\pgfqpoint{2.465682in}{1.653525in}}%
\pgfpathlineto{\pgfqpoint{2.467144in}{1.654409in}}%
\pgfpathlineto{\pgfqpoint{2.473415in}{1.655924in}}%
\pgfpathlineto{\pgfqpoint{2.474624in}{1.656239in}}%
\pgfpathlineto{\pgfqpoint{2.481226in}{1.657754in}}%
\pgfpathlineto{\pgfqpoint{2.482662in}{1.658259in}}%
\pgfpathlineto{\pgfqpoint{2.488454in}{1.659774in}}%
\pgfpathlineto{\pgfqpoint{2.489270in}{1.660216in}}%
\pgfpathlineto{\pgfqpoint{2.497321in}{1.661731in}}%
\pgfpathlineto{\pgfqpoint{2.498754in}{1.662299in}}%
\pgfpathlineto{\pgfqpoint{2.505585in}{1.663814in}}%
\pgfpathlineto{\pgfqpoint{2.506778in}{1.664256in}}%
\pgfpathlineto{\pgfqpoint{2.516030in}{1.665771in}}%
\pgfpathlineto{\pgfqpoint{2.517307in}{1.666087in}}%
\pgfpathlineto{\pgfqpoint{2.526196in}{1.667602in}}%
\pgfpathlineto{\pgfqpoint{2.527475in}{1.668170in}}%
\pgfpathlineto{\pgfqpoint{2.535627in}{1.669685in}}%
\pgfpathlineto{\pgfqpoint{2.536434in}{1.670064in}}%
\pgfpathlineto{\pgfqpoint{2.542822in}{1.671579in}}%
\pgfpathlineto{\pgfqpoint{2.544174in}{1.672084in}}%
\pgfpathlineto{\pgfqpoint{2.552612in}{1.673599in}}%
\pgfpathlineto{\pgfqpoint{2.554089in}{1.673978in}}%
\pgfpathlineto{\pgfqpoint{2.560987in}{1.675493in}}%
\pgfpathlineto{\pgfqpoint{2.562240in}{1.675619in}}%
\pgfpathlineto{\pgfqpoint{2.572335in}{1.677134in}}%
\pgfpathlineto{\pgfqpoint{2.573856in}{1.677639in}}%
\pgfpathlineto{\pgfqpoint{2.585474in}{1.679154in}}%
\pgfpathlineto{\pgfqpoint{2.586273in}{1.679533in}}%
\pgfpathlineto{\pgfqpoint{2.596053in}{1.681048in}}%
\pgfpathlineto{\pgfqpoint{2.597027in}{1.681237in}}%
\pgfpathlineto{\pgfqpoint{2.605952in}{1.682752in}}%
\pgfpathlineto{\pgfqpoint{2.606448in}{1.682942in}}%
\pgfpathlineto{\pgfqpoint{2.617936in}{1.684457in}}%
\pgfpathlineto{\pgfqpoint{2.619271in}{1.684772in}}%
\pgfpathlineto{\pgfqpoint{2.631725in}{1.686287in}}%
\pgfpathlineto{\pgfqpoint{2.632952in}{1.686603in}}%
\pgfpathlineto{\pgfqpoint{2.644401in}{1.688118in}}%
\pgfpathlineto{\pgfqpoint{2.645690in}{1.688560in}}%
\pgfpathlineto{\pgfqpoint{2.658957in}{1.690075in}}%
\pgfpathlineto{\pgfqpoint{2.660402in}{1.690390in}}%
\pgfpathlineto{\pgfqpoint{2.674891in}{1.691905in}}%
\pgfpathlineto{\pgfqpoint{2.676165in}{1.692221in}}%
\pgfpathlineto{\pgfqpoint{2.692457in}{1.693736in}}%
\pgfpathlineto{\pgfqpoint{2.693537in}{1.693988in}}%
\pgfpathlineto{\pgfqpoint{2.709309in}{1.695503in}}%
\pgfpathlineto{\pgfqpoint{2.710482in}{1.695693in}}%
\pgfpathlineto{\pgfqpoint{2.727394in}{1.697208in}}%
\pgfpathlineto{\pgfqpoint{2.728877in}{1.697713in}}%
\pgfpathlineto{\pgfqpoint{2.749078in}{1.699228in}}%
\pgfpathlineto{\pgfqpoint{2.750446in}{1.699354in}}%
\pgfpathlineto{\pgfqpoint{2.772586in}{1.700869in}}%
\pgfpathlineto{\pgfqpoint{2.773511in}{1.701059in}}%
\pgfpathlineto{\pgfqpoint{2.795912in}{1.702574in}}%
\pgfpathlineto{\pgfqpoint{2.796252in}{1.702700in}}%
\pgfpathlineto{\pgfqpoint{2.819047in}{1.704215in}}%
\pgfpathlineto{\pgfqpoint{2.820290in}{1.704404in}}%
\pgfpathlineto{\pgfqpoint{2.858424in}{1.705919in}}%
\pgfpathlineto{\pgfqpoint{2.858424in}{1.705982in}}%
\pgfpathlineto{\pgfqpoint{2.902051in}{1.707497in}}%
\pgfpathlineto{\pgfqpoint{2.902051in}{1.707560in}}%
\pgfpathlineto{\pgfqpoint{2.963284in}{1.709075in}}%
\pgfpathlineto{\pgfqpoint{2.963284in}{1.709139in}}%
\pgfpathlineto{\pgfqpoint{3.039930in}{1.709707in}}%
\pgfpathlineto{\pgfqpoint{3.039930in}{1.709707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.711537in}}%
\pgfpathlineto{\pgfqpoint{3.026041in}{1.711537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.763897in,y=1.794871in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Length-of-Stay}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013220in}{0.454582in}}%
\pgfpathlineto{\pgfqpoint{3.009375in}{0.454582in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020486in}{0.454582in}}{\pgfqpoint{3.020486in}{0.465693in}}%
\pgfpathlineto{\pgfqpoint{3.020486in}{1.072283in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.020486in}{1.083395in}}{\pgfqpoint{3.009375in}{1.083395in}}%
\pgfpathlineto{\pgfqpoint{2.013220in}{1.083395in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.002109in}{1.083395in}}{\pgfqpoint{2.002109in}{1.072283in}}%
\pgfpathlineto{\pgfqpoint{2.002109in}{0.465693in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.002109in}{0.454582in}}{\pgfqpoint{2.013220in}{0.454582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024331in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{2.135443in}{0.982068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179887in, y=1.009102in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont \textbf{DKAFT (PPGP)} }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179887in, y=0.929260in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont  \textbf{(CRPS=0.308)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024331in}{0.805021in}}%
\pgfpathlineto{\pgfqpoint{2.135443in}{0.805021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179887in, y=0.832055in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont DKAFT (SVGP) }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179887in, y=0.752213in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont  (CRPS=0.316)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024331in}{0.632025in}}%
\pgfpathlineto{\pgfqpoint{2.135443in}{0.632025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179887in, y=0.659251in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont MC Dropout }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179887in, y=0.583266in, left, base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont  (CRPS=0.323)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.024331in}{0.509748in}}%
\pgfpathlineto{\pgfqpoint{2.135443in}{0.509748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.179887in,y=0.490304in,left,base]{\color{textcolor}\rmfamily\fontsize{4.000000}{4.800000}\selectfont Ideal CDF}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qp_mad_50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.009658in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.009658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.909658in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.909658in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875795in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.909658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875795in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391715in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.909658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391715in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907634in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.909658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907634in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423554in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.909658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423554in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939474in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.909658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939474in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778654in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Quantile of the predictive variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.800349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.762086in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.189043in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.189043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.150781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.577737in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.577737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.539475in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.179342in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MAD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.617835in}{0.515419in}}{\pgfqpoint{2.939474in}{1.478058in}}{%
\pgfpathmoveto{\pgfqpoint{0.617835in}{0.561546in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{0.515419in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.664642in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{0.771643in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.859871in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{0.959685in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.039025in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.119916in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.215233in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.312658in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.445310in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.478058in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.383940in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.288424in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.210081in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.122579in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.031047in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.931399in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{0.820356in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.707853in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{0.561546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.617835in}{0.898642in}}{\pgfqpoint{2.939474in}{1.565545in}}{%
\pgfpathmoveto{\pgfqpoint{0.617835in}{1.054538in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{0.898642in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.904271in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{0.919890in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.984821in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.046932in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.098383in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.167809in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.262912in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.358401in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.478186in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.565545in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.565545in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.437440in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.344790in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.260929in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.156703in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.111202in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.053713in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.045260in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.024217in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.054538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.617835in}{1.393317in}}{\pgfqpoint{2.939474in}{1.843265in}}{%
\pgfpathmoveto{\pgfqpoint{0.617835in}{1.843265in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.661052in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.561788in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.500438in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.472030in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.421475in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.402379in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.393317in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.404946in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.414876in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.537028in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.592460in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.507349in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.489237in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.505137in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.510339in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.516708in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.538937in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.588046in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.620742in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.843265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617835in}{0.538482in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.686248in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{0.795999in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{0.895635in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{0.995366in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.080802in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.164998in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.251829in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.348299in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.461684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617835in}{0.976590in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.964244in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{0.982575in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.019267in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.079067in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.127543in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.214369in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.303851in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.397920in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.521866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.460631in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617835in}{1.752158in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.591265in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.544242in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.505484in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.469092in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.456359in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.449227in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.447092in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.461113in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.564744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.909658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055556in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.909658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.909658in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.909658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769721in}{0.460138in}}%
\pgfpathlineto{\pgfqpoint{3.022222in}{0.460138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.044444in}{0.460138in}}{\pgfqpoint{3.044444in}{0.482360in}}%
\pgfpathlineto{\pgfqpoint{3.044444in}{0.959461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.044444in}{0.981683in}}{\pgfqpoint{3.022222in}{0.981683in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{0.981683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747499in}{0.981683in}}{\pgfqpoint{1.747499in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{1.747499in}{0.482360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747499in}{0.460138in}}{\pgfqpoint{1.769721in}{0.460138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791944in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.892814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103055in,y=0.853926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DKAFT (PPGP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791944in}{0.726175in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.726175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103055in,y=0.687286in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DKAFT (SVGP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791944in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.565071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103055in,y=0.526182in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC Dropout}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> qp_rmse_50.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.155556in}{2.009004in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.155556in}{2.009004in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.009004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.892406in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.892406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875795in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.892406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875795in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391715in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.892406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.391715in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907634in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.892406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.907634in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423554in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.892406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.423554in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.939474in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.892406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939474in,y=0.351804in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.778654in,y=0.198124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Quantile of the predictive variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.460172in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.460172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.421910in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.930362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=0.892100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.400552in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.400552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.362290in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.870742in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.870742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.253680in, y=1.832480in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.198124in,y=1.170716in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RMSE}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.617835in}{0.514635in}}{\pgfqpoint{2.939474in}{1.698507in}}{%
\pgfpathmoveto{\pgfqpoint{0.617835in}{0.560741in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{0.514635in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.797435in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.027541in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.166966in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.262429in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.356495in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.425171in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.497736in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.604351in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.693071in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.698507in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.698507in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.614592in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.461799in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.380795in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.325030in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.221678in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.071391in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.815424in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{0.560741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.617835in}{1.439155in}}{\pgfqpoint{2.939474in}{1.752814in}}{%
\pgfpathmoveto{\pgfqpoint{0.617835in}{1.615763in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.439244in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.439155in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.454379in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.455386in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.505442in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.526173in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.556928in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.613698in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.642230in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.728100in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.752814in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.752814in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.665269in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.628754in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.578096in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.557487in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.530268in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.543828in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.531349in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.541618in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.615763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.617835in}{1.554981in}}{\pgfqpoint{2.939474in}{1.826798in}}{%
\pgfpathmoveto{\pgfqpoint{0.617835in}{1.826798in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.674767in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.606096in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.579845in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.566670in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.554981in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.585868in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.635365in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.669726in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.699325in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.757435in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.823112in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.823112in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.781100in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.744524in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.693057in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.676633in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.667319in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.657736in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.665495in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.650754in}}%
\pgfpathlineto{\pgfqpoint{0.617835in}{1.826798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617835in}{0.537688in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{0.806430in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.049466in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.194322in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.293730in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.368645in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.443485in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.519590in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.609471in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.695789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617835in}{1.527503in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.490387in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.492864in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.499607in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.517855in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.541830in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.567512in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.621226in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.653749in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.740457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.501753in}{0.449026in}}{\pgfqpoint{2.553803in}{1.443380in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.617835in}{1.750782in}}%
\pgfpathlineto{\pgfqpoint{0.875795in}{1.628425in}}%
\pgfpathlineto{\pgfqpoint{1.133755in}{1.622670in}}%
\pgfpathlineto{\pgfqpoint{1.391715in}{1.612203in}}%
\pgfpathlineto{\pgfqpoint{1.649674in}{1.611150in}}%
\pgfpathlineto{\pgfqpoint{1.907634in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{2.165594in}{1.664211in}}%
\pgfpathlineto{\pgfqpoint{2.423554in}{1.707125in}}%
\pgfpathlineto{\pgfqpoint{2.681514in}{1.740212in}}%
\pgfpathlineto{\pgfqpoint{2.939474in}{1.790274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{0.501753in}{1.892406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055556in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.892406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{0.449026in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{0.449026in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501753in}{1.892406in}}%
\pgfpathlineto{\pgfqpoint{3.055556in}{1.892406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769721in}{0.460138in}}%
\pgfpathlineto{\pgfqpoint{3.022222in}{0.460138in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.044444in}{0.460138in}}{\pgfqpoint{3.044444in}{0.482360in}}%
\pgfpathlineto{\pgfqpoint{3.044444in}{0.959461in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.044444in}{0.981683in}}{\pgfqpoint{3.022222in}{0.981683in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{0.981683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747499in}{0.981683in}}{\pgfqpoint{1.747499in}{0.959461in}}%
\pgfpathlineto{\pgfqpoint{1.747499in}{0.482360in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.747499in}{0.460138in}}{\pgfqpoint{1.769721in}{0.460138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.043137,0.011765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791944in}{0.892814in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.892814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103055in,y=0.853926in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DKAFT (PPGP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.764706,0.466667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791944in}{0.726175in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.726175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103055in,y=0.687286in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont DKAFT (SVGP)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.447059,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791944in}{0.565071in}}%
\pgfpathlineto{\pgfqpoint{2.014166in}{0.565071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.103055in,y=0.526182in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MC Dropout}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

